On the unsteady Darcy-Forchheimer-Brinkman equation in local and nonlocal tumor growth models

A mathematical analysis of local and nonlocal phase-field models of tumor growth is presented that includes time-dependent Darcy-Forchheimer-Brinkman models of convective velocity fields and models of long-range cell interactions. A complete existence analysis is provided. In addition, a parameter-sensitivity analysis is described that quantifies the sensitivity of key quantities of interest to changes in parameter values. Two sensitivity analyses are examined; one employing statistical variances of model outputs and another employing the notion of active subspaces based on existing observational data. Remarkably, the two approaches yield very similar conclusions on sensitivity for certain quantities of interest. The work concludes with the presentation of numerical approximations of solutions of the governing equations and results of numerical experiments on tumor growth produced using finite element discretizations of the full tumor model for representative cases.

==> Figures/confluence1D.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Days},
    ylabel={Confluence of the tumor mass},
    width=12cm,
    height=8cm,
    xmin=0, xmax=84.0,
    ymin=0, ymax=0.37,
    xtick={0,20,40,60,80},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    scaled x ticks={real:4},
    xtick scale label code/.code={},
    tick label style={/pgf/number format/fixed},
    legend pos = north west,
    legend cell align={left}]
]

\addplot+[mark repeat=200]
    coordinates{
(0.00000,0.00562)
(0.02000,0.00599)
(0.04000,0.00629)
(0.06000,0.00653)
(0.08000,0.00674)
(0.10000,0.00691)
(0.12000,0.00705)
(0.14000,0.00717)
(0.16000,0.00727)
(0.18000,0.00736)
(0.20000,0.00743)
(0.22000,0.00749)
(0.24000,0.00755)
(0.26000,0.00760)
(0.28000,0.00764)
(0.30000,0.00768)
(0.32000,0.00771)
(0.34000,0.00774)
(0.36000,0.00776)
(0.38000,0.00779)
(0.40000,0.00781)
(0.42000,0.00783)
(0.44000,0.00785)
(0.46000,0.00787)
(0.48000,0.00789)
(0.50000,0.00790)
(0.52000,0.00792)
(0.54000,0.00793)
(0.56000,0.00795)
(0.58000,0.00796)
(0.60000,0.00798)
(0.62000,0.00799)
(0.64000,0.00801)
(0.66000,0.00802)
(0.68000,0.00803)
(0.70000,0.00805)
(0.72000,0.00806)
(0.74000,0.00807)
(0.76000,0.00809)
(0.78000,0.00810)
(0.80000,0.00811)
(0.82000,0.00812)
(0.84000,0.00814)
(0.86000,0.00815)
(0.88000,0.00816)
(0.90000,0.00818)
(0.92000,0.00819)
(0.94000,0.00820)
(0.96000,0.00821)
(0.98000,0.00823)
(1.00000,0.00824)
(1.02000,0.00825)
(1.04000,0.00826)
(1.06000,0.00828)
(1.08000,0.00829)
(1.10000,0.00830)
(1.12000,0.00832)
(1.14000,0.00833)
(1.16000,0.00834)
(1.18000,0.00835)
(1.20000,0.00837)
(1.22000,0.00838)
(1.24000,0.00839)
(1.26000,0.00840)
(1.28000,0.00842)
(1.30000,0.00843)
(1.32000,0.00844)
(1.34000,0.00846)
(1.36000,0.00847)
(1.38000,0.00848)
(1.40000,0.00849)
(1.42000,0.00851)
(1.44000,0.00852)
(1.46000,0.00853)
(1.48000,0.00855)
(1.50000,0.00856)
(1.52000,0.00857)
(1.54000,0.00858)
(1.56000,0.00860)
(1.58000,0.00861)
(1.60000,0.00862)
(1.62000,0.00863)
(1.64000,0.00865)
(1.66000,0.00866)
(1.68000,0.00867)
(1.70000,0.00869)
(1.72000,0.00870)
(1.74000,0.00871)
(1.76000,0.00872)
(1.78000,0.00874)
(1.80000,0.00875)
(1.82000,0.00876)
(1.84000,0.00878)
(1.86000,0.00879)
(1.88000,0.00880)
(1.90000,0.00882)
(1.92000,0.00883)
(1.94000,0.00884)
(1.96000,0.00885)
(1.98000,0.00887)
(2.00000,0.00888)
(2.02000,0.00889)
(2.04000,0.00891)
(2.06000,0.00892)
(2.08000,0.00893)
(2.10000,0.00894)
(2.12000,0.00896)
(2.14000,0.00897)
(2.16000,0.00898)
(2.18000,0.00900)
(2.20000,0.00901)
(2.22000,0.00902)
(2.24000,0.00904)
(2.26000,0.00905)
(2.28000,0.00906)
(2.30000,0.00908)
(2.32000,0.00909)
(2.34000,0.00910)
(2.36000,0.00911)
(2.38000,0.00913)
(2.40000,0.00914)
(2.42000,0.00915)
(2.44000,0.00917)
(2.46000,0.00918)
(2.48000,0.00919)
(2.50000,0.00921)
(2.52000,0.00922)
(2.54000,0.00923)
(2.56000,0.00925)
(2.58000,0.00926)
(2.60000,0.00927)
(2.62000,0.00929)
(2.64000,0.00930)
(2.66000,0.00931)
(2.68000,0.00933)
(2.70000,0.00934)
(2.72000,0.00935)
(2.74000,0.00936)
(2.76000,0.00938)
(2.78000,0.00939)
(2.80000,0.00940)
(2.82000,0.00942)
(2.84000,0.00943)
(2.86000,0.00944)
(2.88000,0.00946)
(2.90000,0.00947)
(2.92000,0.00948)
(2.94000,0.00950)
(2.96000,0.00951)
(2.98000,0.00952)
(3.00000,0.00954)
(3.02000,0.00955)
(3.04000,0.00956)
(3.06000,0.00958)
(3.08000,0.00959)
(3.10000,0.00960)
(3.12000,0.00962)
(3.14000,0.00963)
(3.16000,0.00964)
(3.18000,0.00966)
(3.20000,0.00967)
(3.22000,0.00968)
(3.24000,0.00970)
(3.26000,0.00971)
(3.28000,0.00972)
(3.30000,0.00974)
(3.32000,0.00975)
(3.34000,0.00977)
(3.36000,0.00978)
(3.38000,0.00979)
(3.40000,0.00981)
(3.42000,0.00982)
(3.44000,0.00983)
(3.46000,0.00985)
(3.48000,0.00986)
(3.50000,0.00987)
(3.52000,0.00989)
(3.54000,0.00990)
(3.56000,0.00991)
(3.58000,0.00993)
(3.60000,0.00994)
(3.62000,0.00995)
(3.64000,0.00997)
(3.66000,0.00998)
(3.68000,0.00999)
(3.70000,0.01001)
(3.72000,0.01002)
(3.74000,0.01004)
(3.76000,0.01005)
(3.78000,0.01006)
(3.80000,0.01008)
(3.82000,0.01009)
(3.84000,0.01010)
(3.86000,0.01012)
(3.88000,0.01013)
(3.90000,0.01014)
(3.92000,0.01016)
(3.94000,0.01017)
(3.96000,0.01019)
(3.98000,0.01020)
(4.00000,0.01021)
(4.02000,0.01023)
(4.04000,0.01024)
(4.06000,0.01025)
(4.08000,0.01027)
(4.10000,0.01028)
(4.12000,0.01030)
(4.14000,0.01031)
(4.16000,0.01032)
(4.18000,0.01034)
(4.20000,0.01035)
(4.22000,0.01036)
(4.24000,0.01038)
(4.26000,0.01039)
(4.28000,0.01041)
(4.30000,0.01042)
(4.32000,0.01043)
(4.34000,0.01045)
(4.36000,0.01046)
(4.38000,0.01047)
(4.40000,0.01049)
(4.42000,0.01050)
(4.44000,0.01052)
(4.46000,0.01053)
(4.48000,0.01054)
(4.50000,0.01056)
(4.52000,0.01057)
(4.54000,0.01059)
(4.56000,0.01060)
(4.58000,0.01061)
(4.60000,0.01063)
(4.62000,0.01064)
(4.64000,0.01066)
(4.66000,0.01067)
(4.68000,0.01068)
(4.70000,0.01070)
(4.72000,0.01071)
(4.74000,0.01073)
(4.76000,0.01074)
(4.78000,0.01075)
(4.80000,0.01077)
(4.82000,0.01078)
(4.84000,0.01080)
(4.86000,0.01081)
(4.88000,0.01082)
(4.90000,0.01084)
(4.92000,0.01085)
(4.94000,0.01087)
(4.96000,0.01088)
(4.98000,0.01089)
(5.00000,0.01091)
(5.02000,0.01092)
(5.04000,0.01094)
(5.06000,0.01095)
(5.08000,0.01096)
(5.10000,0.01098)
(5.12000,0.01099)
(5.14000,0.01101)
(5.16000,0.01102)
(5.18000,0.01103)
(5.20000,0.01105)
(5.22000,0.01106)
(5.24000,0.01108)
(5.26000,0.01109)
(5.28000,0.01110)
(5.30000,0.01112)
(5.32000,0.01113)
(5.34000,0.01115)
(5.36000,0.01116)
(5.38000,0.01118)
(5.40000,0.01119)
(5.42000,0.01120)
(5.44000,0.01122)
(5.46000,0.01123)
(5.48000,0.01125)
(5.50000,0.01126)
(5.52000,0.01128)
(5.54000,0.01129)
(5.56000,0.01130)
(5.58000,0.01132)
(5.60000,0.01133)
(5.62000,0.01135)
(5.64000,0.01136)
(5.66000,0.01138)
(5.68000,0.01139)
(5.70000,0.01140)
(5.72000,0.01142)
(5.74000,0.01143)
(5.76000,0.01145)
(5.78000,0.01146)
(5.80000,0.01148)
(5.82000,0.01149)
(5.84000,0.01150)
(5.86000,0.01152)
(5.88000,0.01153)
(5.90000,0.01155)
(5.92000,0.01156)
(5.94000,0.01158)
(5.96000,0.01159)
(5.98000,0.01161)
(6.00000,0.01162)
(6.02000,0.01163)
(6.04000,0.01165)
(6.06000,0.01166)
(6.08000,0.01168)
(6.10000,0.01169)
(6.12000,0.01171)
(6.14000,0.01172)
(6.16000,0.01174)
(6.18000,0.01175)
(6.20000,0.01177)
(6.22000,0.01178)
(6.24000,0.01179)
(6.26000,0.01181)
(6.28000,0.01182)
(6.30000,0.01184)
(6.32000,0.01185)
(6.34000,0.01187)
(6.36000,0.01188)
(6.38000,0.01190)
(6.40000,0.01191)
(6.42000,0.01193)
(6.44000,0.01194)
(6.46000,0.01195)
(6.48000,0.01197)
(6.50000,0.01198)
(6.52000,0.01200)
(6.54000,0.01201)
(6.56000,0.01203)
(6.58000,0.01204)
(6.60000,0.01206)
(6.62000,0.01207)
(6.64000,0.01209)
(6.66000,0.01210)
(6.68000,0.01212)
(6.70000,0.01213)
(6.72000,0.01215)
(6.74000,0.01216)
(6.76000,0.01218)
(6.78000,0.01219)
(6.80000,0.01220)
(6.82000,0.01222)
(6.84000,0.01223)
(6.86000,0.01225)
(6.88000,0.01226)
(6.90000,0.01228)
(6.92000,0.01229)
(6.94000,0.01231)
(6.96000,0.01232)
(6.98000,0.01234)
(7.00000,0.01235)
(7.02000,0.01237)
(7.04000,0.01238)
(7.06000,0.01240)
(7.08000,0.01241)
(7.10000,0.01243)
(7.12000,0.01244)
(7.14000,0.01246)
(7.16000,0.01247)
(7.18000,0.01249)
(7.20000,0.01250)
(7.22000,0.01252)
(7.24000,0.01253)
(7.26000,0.01255)
(7.28000,0.01256)
(7.30000,0.01258)
(7.32000,0.01259)
(7.34000,0.01261)
(7.36000,0.01262)
(7.38000,0.01264)
(7.40000,0.01265)
(7.42000,0.01267)
(7.44000,0.01268)
(7.46000,0.01270)
(7.48000,0.01271)
(7.50000,0.01273)
(7.52000,0.01274)
(7.54000,0.01276)
(7.56000,0.01277)
(7.58000,0.01279)
(7.60000,0.01280)
(7.62000,0.01282)
(7.64000,0.01283)
(7.66000,0.01285)
(7.68000,0.01286)
(7.70000,0.01288)
(7.72000,0.01289)
(7.74000,0.01291)
(7.76000,0.01292)
(7.78000,0.01294)
(7.80000,0.01295)
(7.82000,0.01297)
(7.84000,0.01298)
(7.86000,0.01300)
(7.88000,0.01301)
(7.90000,0.01303)
(7.92000,0.01304)
(7.94000,0.01306)
(7.96000,0.01307)
(7.98000,0.01309)
(8.00000,0.01311)
(8.02000,0.01312)
(8.04000,0.01314)
(8.06000,0.01315)
(8.08000,0.01317)
(8.10000,0.01318)
(8.12000,0.01320)
(8.14000,0.01321)
(8.16000,0.01323)
(8.18000,0.01324)
(8.20000,0.01326)
(8.22000,0.01327)
(8.24000,0.01329)
(8.26000,0.01330)
(8.28000,0.01332)
(8.30000,0.01334)
(8.32000,0.01335)
(8.34000,0.01337)
(8.36000,0.01338)
(8.38000,0.01340)
(8.40000,0.01341)
(8.42000,0.01343)
(8.44000,0.01344)
(8.46000,0.01346)
(8.48000,0.01347)
(8.50000,0.01349)
(8.52000,0.01350)
(8.54000,0.01352)
(8.56000,0.01354)
(8.58000,0.01355)
(8.60000,0.01357)
(8.62000,0.01358)
(8.64000,0.01360)
(8.66000,0.01361)
(8.68000,0.01363)
(8.70000,0.01364)
(8.72000,0.01366)
(8.74000,0.01368)
(8.76000,0.01369)
(8.78000,0.01371)
(8.80000,0.01372)
(8.82000,0.01374)
(8.84000,0.01375)
(8.86000,0.01377)
(8.88000,0.01379)
(8.90000,0.01380)
(8.92000,0.01382)
(8.94000,0.01383)
(8.96000,0.01385)
(8.98000,0.01386)
(9.00000,0.01388)
(9.02000,0.01389)
(9.04000,0.01391)
(9.06000,0.01393)
(9.08000,0.01394)
(9.10000,0.01396)
(9.12000,0.01397)
(9.14000,0.01399)
(9.16000,0.01400)
(9.18000,0.01402)
(9.20000,0.01404)
(9.22000,0.01405)
(9.24000,0.01407)
(9.26000,0.01408)
(9.28000,0.01410)
(9.30000,0.01412)
(9.32000,0.01413)
(9.34000,0.01415)
(9.36000,0.01416)
(9.38000,0.01418)
(9.40000,0.01419)
(9.42000,0.01421)
(9.44000,0.01423)
(9.46000,0.01424)
(9.48000,0.01426)
(9.50000,0.01427)
(9.52000,0.01429)
(9.54000,0.01431)
(9.56000,0.01432)
(9.58000,0.01434)
(9.60000,0.01435)
(9.62000,0.01437)
(9.64000,0.01439)
(9.66000,0.01440)
(9.68000,0.01442)
(9.70000,0.01443)
(9.72000,0.01445)
(9.74000,0.01447)
(9.76000,0.01448)
(9.78000,0.01450)
(9.80000,0.01451)
(9.82000,0.01453)
(9.84000,0.01455)
(9.86000,0.01456)
(9.88000,0.01458)
(9.90000,0.01459)
(9.92000,0.01461)
(9.94000,0.01463)
(9.96000,0.01464)
(9.98000,0.01466)
(10.00000,0.01467)
(10.02000,0.01469)
(10.04000,0.01471)
(10.06000,0.01472)
(10.08000,0.01474)
(10.10000,0.01475)
(10.12000,0.01477)
(10.14000,0.01479)
(10.16000,0.01480)
(10.18000,0.01482)
(10.20000,0.01484)
(10.22000,0.01485)
(10.24000,0.01487)
(10.26000,0.01488)
(10.28000,0.01490)
(10.30000,0.01492)
(10.32000,0.01493)
(10.34000,0.01495)
(10.36000,0.01497)
(10.38000,0.01498)
(10.40000,0.01500)
(10.42000,0.01501)
(10.44000,0.01503)
(10.46000,0.01505)
(10.48000,0.01506)
(10.50000,0.01508)
(10.52000,0.01510)
(10.54000,0.01511)
(10.56000,0.01513)
(10.58000,0.01514)
(10.60000,0.01516)
(10.62000,0.01518)
(10.64000,0.01519)
(10.66000,0.01521)
(10.68000,0.01523)
(10.70000,0.01524)
(10.72000,0.01526)
(10.74000,0.01528)
(10.76000,0.01529)
(10.78000,0.01531)
(10.80000,0.01533)
(10.82000,0.01534)
(10.84000,0.01536)
(10.86000,0.01537)
(10.88000,0.01539)
(10.90000,0.01541)
(10.92000,0.01542)
(10.94000,0.01544)
(10.96000,0.01546)
(10.98000,0.01547)
(11.00000,0.01549)
(11.02000,0.01551)
(11.04000,0.01552)
(11.06000,0.01554)
(11.08000,0.01556)
(11.10000,0.01557)
(11.12000,0.01559)
(11.14000,0.01561)
(11.16000,0.01562)
(11.18000,0.01564)
(11.20000,0.01566)
(11.22000,0.01567)
(11.24000,0.01569)
(11.26000,0.01571)
(11.28000,0.01572)
(11.30000,0.01574)
(11.32000,0.01576)
(11.34000,0.01577)
(11.36000,0.01579)
(11.38000,0.01581)
(11.40000,0.01582)
(11.42000,0.01584)
(11.44000,0.01586)
(11.46000,0.01587)
(11.48000,0.01589)
(11.50000,0.01591)
(11.52000,0.01592)
(11.54000,0.01594)
(11.56000,0.01596)
(11.58000,0.01597)
(11.60000,0.01599)
(11.62000,0.01601)
(11.64000,0.01602)
(11.66000,0.01604)
(11.68000,0.01606)
(11.70000,0.01607)
(11.72000,0.01609)
(11.74000,0.01611)
(11.76000,0.01613)
(11.78000,0.01614)
(11.80000,0.01616)
(11.82000,0.01618)
(11.84000,0.01619)
(11.86000,0.01621)
(11.88000,0.01623)
(11.90000,0.01624)
(11.92000,0.01626)
(11.94000,0.01628)
(11.96000,0.01629)
(11.98000,0.01631)
(12.00000,0.01633)
(12.02000,0.01635)
(12.04000,0.01636)
(12.06000,0.01638)
(12.08000,0.01640)
(12.10000,0.01641)
(12.12000,0.01643)
(12.14000,0.01645)
(12.16000,0.01646)
(12.18000,0.01648)
(12.20000,0.01650)
(12.22000,0.01652)
(12.24000,0.01653)
(12.26000,0.01655)
(12.28000,0.01657)
(12.30000,0.01658)
(12.32000,0.01660)
(12.34000,0.01662)
(12.36000,0.01664)
(12.38000,0.01665)
(12.40000,0.01667)
(12.42000,0.01669)
(12.44000,0.01670)
(12.46000,0.01672)
(12.48000,0.01674)
(12.50000,0.01676)
(12.52000,0.01677)
(12.54000,0.01679)
(12.56000,0.01681)
(12.58000,0.01682)
(12.60000,0.01684)
(12.62000,0.01686)
(12.64000,0.01688)
(12.66000,0.01689)
(12.68000,0.01691)
(12.70000,0.01693)
(12.72000,0.01695)
(12.74000,0.01696)
(12.76000,0.01698)
(12.78000,0.01700)
(12.80000,0.01701)
(12.82000,0.01703)
(12.84000,0.01705)
(12.86000,0.01707)
(12.88000,0.01708)
(12.90000,0.01710)
(12.92000,0.01712)
(12.94000,0.01714)
(12.96000,0.01715)
(12.98000,0.01717)
(13.00000,0.01719)
(13.02000,0.01721)
(13.04000,0.01722)
(13.06000,0.01724)
(13.08000,0.01726)
(13.10000,0.01728)
(13.12000,0.01729)
(13.14000,0.01731)
(13.16000,0.01733)
(13.18000,0.01735)
(13.20000,0.01736)
(13.22000,0.01738)
(13.24000,0.01740)
(13.26000,0.01742)
(13.28000,0.01743)
(13.30000,0.01745)
(13.32000,0.01747)
(13.34000,0.01749)
(13.36000,0.01750)
(13.38000,0.01752)
(13.40000,0.01754)
(13.42000,0.01756)
(13.44000,0.01757)
(13.46000,0.01759)
(13.48000,0.01761)
(13.50000,0.01763)
(13.52000,0.01764)
(13.54000,0.01766)
(13.56000,0.01768)
(13.58000,0.01770)
(13.60000,0.01771)
(13.62000,0.01773)
(13.64000,0.01775)
(13.66000,0.01777)
(13.68000,0.01778)
(13.70000,0.01780)
(13.72000,0.01782)
(13.74000,0.01784)
(13.76000,0.01786)
(13.78000,0.01787)
(13.80000,0.01789)
(13.82000,0.01791)
(13.84000,0.01793)
(13.86000,0.01794)
(13.88000,0.01796)
(13.90000,0.01798)
(13.92000,0.01800)
(13.94000,0.01802)
(13.96000,0.01803)
(13.98000,0.01805)
(14.00000,0.01807)
(14.02000,0.01809)
(14.04000,0.01811)
(14.06000,0.01812)
(14.08000,0.01814)
(14.10000,0.01816)
(14.12000,0.01818)
(14.14000,0.01819)
(14.16000,0.01821)
(14.18000,0.01823)
(14.20000,0.01825)
(14.22000,0.01827)
(14.24000,0.01828)
(14.26000,0.01830)
(14.28000,0.01832)
(14.30000,0.01834)
(14.32000,0.01836)
(14.34000,0.01837)
(14.36000,0.01839)
(14.38000,0.01841)
(14.40000,0.01843)
(14.42000,0.01845)
(14.44000,0.01846)
(14.46000,0.01848)
(14.48000,0.01850)
(14.50000,0.01852)
(14.52000,0.01854)
(14.54000,0.01855)
(14.56000,0.01857)
(14.58000,0.01859)
(14.60000,0.01861)
(14.62000,0.01863)
(14.64000,0.01864)
(14.66000,0.01866)
(14.68000,0.01868)
(14.70000,0.01870)
(14.72000,0.01872)
(14.74000,0.01874)
(14.76000,0.01875)
(14.78000,0.01877)
(14.80000,0.01879)
(14.82000,0.01881)
(14.84000,0.01883)
(14.86000,0.01884)
(14.88000,0.01886)
(14.90000,0.01888)
(14.92000,0.01890)
(14.94000,0.01892)
(14.96000,0.01894)
(14.98000,0.01895)
(15.00000,0.01897)
(15.02000,0.01899)
(15.04000,0.01901)
(15.06000,0.01903)
(15.08000,0.01905)
(15.10000,0.01906)
(15.12000,0.01908)
(15.14000,0.01910)
(15.16000,0.01912)
(15.18000,0.01914)
(15.20000,0.01916)
(15.22000,0.01917)
(15.24000,0.01919)
(15.26000,0.01921)
(15.28000,0.01923)
(15.30000,0.01925)
(15.32000,0.01927)
(15.34000,0.01928)
(15.36000,0.01930)
(15.38000,0.01932)
(15.40000,0.01934)
(15.42000,0.01936)
(15.44000,0.01938)
(15.46000,0.01939)
(15.48000,0.01941)
(15.50000,0.01943)
(15.52000,0.01945)
(15.54000,0.01947)
(15.56000,0.01949)
(15.58000,0.01951)
(15.60000,0.01952)
(15.62000,0.01954)
(15.64000,0.01956)
(15.66000,0.01958)
(15.68000,0.01960)
(15.70000,0.01962)
(15.72000,0.01964)
(15.74000,0.01965)
(15.76000,0.01967)
(15.78000,0.01969)
(15.80000,0.01971)
(15.82000,0.01973)
(15.84000,0.01975)
(15.86000,0.01977)
(15.88000,0.01979)
(15.90000,0.01980)
(15.92000,0.01982)
(15.94000,0.01984)
(15.96000,0.01986)
(15.98000,0.01988)
(16.00000,0.01990)
(16.02000,0.01992)
(16.04000,0.01993)
(16.06000,0.01995)
(16.08000,0.01997)
(16.10000,0.01999)
(16.12000,0.02001)
(16.14000,0.02003)
(16.16000,0.02005)
(16.18000,0.02007)
(16.20000,0.02008)
(16.22000,0.02010)
(16.24000,0.02012)
(16.26000,0.02014)
(16.28000,0.02016)
(16.30000,0.02018)
(16.32000,0.02020)
(16.34000,0.02022)
(16.36000,0.02024)
(16.38000,0.02025)
(16.40000,0.02027)
(16.42000,0.02029)
(16.44000,0.02031)
(16.46000,0.02033)
(16.48000,0.02035)
(16.50000,0.02037)
(16.52000,0.02039)
(16.54000,0.02041)
(16.56000,0.02042)
(16.58000,0.02044)
(16.60000,0.02046)
(16.62000,0.02048)
(16.64000,0.02050)
(16.66000,0.02052)
(16.68000,0.02054)
(16.70000,0.02056)
(16.72000,0.02058)
(16.74000,0.02060)
(16.76000,0.02061)
(16.78000,0.02063)
(16.80000,0.02065)
(16.82000,0.02067)
(16.84000,0.02069)
(16.86000,0.02071)
(16.88000,0.02073)
(16.90000,0.02075)
(16.92000,0.02077)
(16.94000,0.02079)
(16.96000,0.02081)
(16.98000,0.02082)
(17.00000,0.02084)
(17.02000,0.02086)
(17.04000,0.02088)
(17.06000,0.02090)
(17.08000,0.02092)
(17.10000,0.02094)
(17.12000,0.02096)
(17.14000,0.02098)
(17.16000,0.02100)
(17.18000,0.02102)
(17.20000,0.02104)
(17.22000,0.02106)
(17.24000,0.02107)
(17.26000,0.02109)
(17.28000,0.02111)
(17.30000,0.02113)
(17.32000,0.02115)
(17.34000,0.02117)
(17.36000,0.02119)
(17.38000,0.02121)
(17.40000,0.02123)
(17.42000,0.02125)
(17.44000,0.02127)
(17.46000,0.02129)
(17.48000,0.02131)
(17.50000,0.02132)
(17.52000,0.02134)
(17.54000,0.02136)
(17.56000,0.02138)
(17.58000,0.02140)
(17.60000,0.02142)
(17.62000,0.02144)
(17.64000,0.02146)
(17.66000,0.02148)
(17.68000,0.02150)
(17.70000,0.02152)
(17.72000,0.02154)
(17.74000,0.02156)
(17.76000,0.02158)
(17.78000,0.02160)
(17.80000,0.02162)
(17.82000,0.02164)
(17.84000,0.02166)
(17.86000,0.02168)
(17.88000,0.02169)
(17.90000,0.02171)
(17.92000,0.02173)
(17.94000,0.02175)
(17.96000,0.02177)
(17.98000,0.02179)
(18.00000,0.02181)
(18.02000,0.02183)
(18.04000,0.02185)
(18.06000,0.02187)
(18.08000,0.02189)
(18.10000,0.02191)
(18.12000,0.02193)
(18.14000,0.02195)
(18.16000,0.02197)
(18.18000,0.02199)
(18.20000,0.02201)
(18.22000,0.02203)
(18.24000,0.02205)
(18.26000,0.02207)
(18.28000,0.02209)
(18.30000,0.02211)
(18.32000,0.02213)
(18.34000,0.02215)
(18.36000,0.02217)
(18.38000,0.02219)
(18.40000,0.02221)
(18.42000,0.02223)
(18.44000,0.02224)
(18.46000,0.02226)
(18.48000,0.02228)
(18.50000,0.02230)
(18.52000,0.02232)
(18.54000,0.02234)
(18.56000,0.02236)
(18.58000,0.02238)
(18.60000,0.02240)
(18.62000,0.02242)
(18.64000,0.02244)
(18.66000,0.02246)
(18.68000,0.02248)
(18.70000,0.02250)
(18.72000,0.02252)
(18.74000,0.02254)
(18.76000,0.02256)
(18.78000,0.02258)
(18.80000,0.02260)
(18.82000,0.02262)
(18.84000,0.02264)
(18.86000,0.02266)
(18.88000,0.02268)
(18.90000,0.02270)
(18.92000,0.02272)
(18.94000,0.02274)
(18.96000,0.02276)
(18.98000,0.02278)
(19.00000,0.02280)
(19.02000,0.02282)
(19.04000,0.02284)
(19.06000,0.02286)
(19.08000,0.02288)
(19.10000,0.02290)
(19.12000,0.02292)
(19.14000,0.02294)
(19.16000,0.02296)
(19.18000,0.02298)
(19.20000,0.02300)
(19.22000,0.02302)
(19.24000,0.02304)
(19.26000,0.02306)
(19.28000,0.02308)
(19.30000,0.02310)
(19.32000,0.02312)
(19.34000,0.02314)
(19.36000,0.02316)
(19.38000,0.02318)
(19.40000,0.02320)
(19.42000,0.02322)
(19.44000,0.02324)
(19.46000,0.02326)
(19.48000,0.02329)
(19.50000,0.02331)
(19.52000,0.02333)
(19.54000,0.02335)
(19.56000,0.02337)
(19.58000,0.02339)
(19.60000,0.02341)
(19.62000,0.02343)
(19.64000,0.02345)
(19.66000,0.02347)
(19.68000,0.02349)
(19.70000,0.02351)
(19.72000,0.02353)
(19.74000,0.02355)
(19.76000,0.02357)
(19.78000,0.02359)
(19.80000,0.02361)
(19.82000,0.02363)
(19.84000,0.02365)
(19.86000,0.02367)
(19.88000,0.02369)
(19.90000,0.02371)
(19.92000,0.02373)
(19.94000,0.02375)
(19.96000,0.02377)
(19.98000,0.02379)
(20.00000,0.02381)
(20.02000,0.02383)
(20.04000,0.02386)
(20.06000,0.02388)
(20.08000,0.02390)
(20.10000,0.02392)
(20.12000,0.02394)
(20.14000,0.02396)
(20.16000,0.02398)
(20.18000,0.02400)
(20.20000,0.02402)
(20.22000,0.02404)
(20.24000,0.02406)
(20.26000,0.02408)
(20.28000,0.02410)
(20.30000,0.02412)
(20.32000,0.02414)
(20.34000,0.02416)
(20.36000,0.02418)
(20.38000,0.02420)
(20.40000,0.02423)
(20.42000,0.02425)
(20.44000,0.02427)
(20.46000,0.02429)
(20.48000,0.02431)
(20.50000,0.02433)
(20.52000,0.02435)
(20.54000,0.02437)
(20.56000,0.02439)
(20.58000,0.02441)
(20.60000,0.02443)
(20.62000,0.02445)
(20.64000,0.02447)
(20.66000,0.02449)
(20.68000,0.02451)
(20.70000,0.02454)
(20.72000,0.02456)
(20.74000,0.02458)
(20.76000,0.02460)
(20.78000,0.02462)
(20.80000,0.02464)
(20.82000,0.02466)
(20.84000,0.02468)
(20.86000,0.02470)
(20.88000,0.02472)
(20.90000,0.02474)
(20.92000,0.02476)
(20.94000,0.02479)
(20.96000,0.02481)
(20.98000,0.02483)
(21.00000,0.02485)
(21.02000,0.02487)
(21.04000,0.02489)
(21.06000,0.02491)
(21.08000,0.02493)
(21.10000,0.02495)
(21.12000,0.02497)
(21.14000,0.02499)
(21.16000,0.02502)
(21.18000,0.02504)
(21.20000,0.02506)
(21.22000,0.02508)
(21.24000,0.02510)
(21.26000,0.02512)
(21.28000,0.02514)
(21.30000,0.02516)
(21.32000,0.02518)
(21.34000,0.02520)
(21.36000,0.02523)
(21.38000,0.02525)
(21.40000,0.02527)
(21.42000,0.02529)
(21.44000,0.02531)
(21.46000,0.02533)
(21.48000,0.02535)
(21.50000,0.02537)
(21.52000,0.02539)
(21.54000,0.02542)
(21.56000,0.02544)
(21.58000,0.02546)
(21.60000,0.02548)
(21.62000,0.02550)
(21.64000,0.02552)
(21.66000,0.02554)
(21.68000,0.02556)
(21.70000,0.02558)
(21.72000,0.02561)
(21.74000,0.02563)
(21.76000,0.02565)
(21.78000,0.02567)
(21.80000,0.02569)
(21.82000,0.02571)
(21.84000,0.02573)
(21.86000,0.02575)
(21.88000,0.02578)
(21.90000,0.02580)
(21.92000,0.02582)
(21.94000,0.02584)
(21.96000,0.02586)
(21.98000,0.02588)
(22.00000,0.02590)
(22.02000,0.02593)
(22.04000,0.02595)
(22.06000,0.02597)
(22.08000,0.02599)
(22.10000,0.02601)
(22.12000,0.02603)
(22.14000,0.02605)
(22.16000,0.02607)
(22.18000,0.02610)
(22.20000,0.02612)
(22.22000,0.02614)
(22.24000,0.02616)
(22.26000,0.02618)
(22.28000,0.02620)
(22.30000,0.02622)
(22.32000,0.02625)
(22.34000,0.02627)
(22.36000,0.02629)
(22.38000,0.02631)
(22.40000,0.02633)
(22.42000,0.02635)
(22.44000,0.02637)
(22.46000,0.02640)
(22.48000,0.02642)
(22.50000,0.02644)
(22.52000,0.02646)
(22.54000,0.02648)
(22.56000,0.02650)
(22.58000,0.02653)
(22.60000,0.02655)
(22.62000,0.02657)
(22.64000,0.02659)
(22.66000,0.02661)
(22.68000,0.02663)
(22.70000,0.02666)
(22.72000,0.02668)
(22.74000,0.02670)
(22.76000,0.02672)
(22.78000,0.02674)
(22.80000,0.02676)
(22.82000,0.02679)
(22.84000,0.02681)
(22.86000,0.02683)
(22.88000,0.02685)
(22.90000,0.02687)
(22.92000,0.02689)
(22.94000,0.02692)
(22.96000,0.02694)
(22.98000,0.02696)
(23.00000,0.02698)
(23.02000,0.02700)
(23.04000,0.02702)
(23.06000,0.02705)
(23.08000,0.02707)
(23.10000,0.02709)
(23.12000,0.02711)
(23.14000,0.02713)
(23.16000,0.02716)
(23.18000,0.02718)
(23.20000,0.02720)
(23.22000,0.02722)
(23.24000,0.02724)
(23.26000,0.02726)
(23.28000,0.02729)
(23.30000,0.02731)
(23.32000,0.02733)
(23.34000,0.02735)
(23.36000,0.02737)
(23.38000,0.02740)
(23.40000,0.02742)
(23.42000,0.02744)
(23.44000,0.02746)
(23.46000,0.02748)
(23.48000,0.02751)
(23.50000,0.02753)
(23.52000,0.02755)
(23.54000,0.02757)
(23.56000,0.02759)
(23.58000,0.02762)
(23.60000,0.02764)
(23.62000,0.02766)
(23.64000,0.02768)
(23.66000,0.02770)
(23.68000,0.02773)
(23.70000,0.02775)
(23.72000,0.02777)
(23.74000,0.02779)
(23.76000,0.02781)
(23.78000,0.02784)
(23.80000,0.02786)
(23.82000,0.02788)
(23.84000,0.02790)
(23.86000,0.02793)
(23.88000,0.02795)
(23.90000,0.02797)
(23.92000,0.02799)
(23.94000,0.02801)
(23.96000,0.02804)
(23.98000,0.02806)
(24.00000,0.02808)
(24.02000,0.02810)
(24.04000,0.02812)
(24.06000,0.02815)
(24.08000,0.02817)
(24.10000,0.02819)
(24.12000,0.02821)
(24.14000,0.02824)
(24.16000,0.02826)
(24.18000,0.02828)
(24.20000,0.02830)
(24.22000,0.02833)
(24.24000,0.02835)
(24.26000,0.02837)
(24.28000,0.02839)
(24.30000,0.02841)
(24.32000,0.02844)
(24.34000,0.02846)
(24.36000,0.02848)
(24.38000,0.02850)
(24.40000,0.02853)
(24.42000,0.02855)
(24.44000,0.02857)
(24.46000,0.02859)
(24.48000,0.02862)
(24.50000,0.02864)
(24.52000,0.02866)
(24.54000,0.02868)
(24.56000,0.02871)
(24.58000,0.02873)
(24.60000,0.02875)
(24.62000,0.02877)
(24.64000,0.02879)
(24.66000,0.02882)
(24.68000,0.02884)
(24.70000,0.02886)
(24.72000,0.02889)
(24.74000,0.02891)
(24.76000,0.02893)
(24.78000,0.02895)
(24.80000,0.02898)
(24.82000,0.02900)
(24.84000,0.02902)
(24.86000,0.02904)
(24.88000,0.02907)
(24.90000,0.02909)
(24.92000,0.02911)
(24.94000,0.02913)
(24.96000,0.02916)
(24.98000,0.02918)
(25.00000,0.02920)
(25.02000,0.02922)
(25.04000,0.02925)
(25.06000,0.02927)
(25.08000,0.02929)
(25.10000,0.02931)
(25.12000,0.02934)
(25.14000,0.02936)
(25.16000,0.02938)
(25.18000,0.02941)
(25.20000,0.02943)
(25.22000,0.02945)
(25.24000,0.02947)
(25.26000,0.02950)
(25.28000,0.02952)
(25.30000,0.02954)
(25.32000,0.02956)
(25.34000,0.02959)
(25.36000,0.02961)
(25.38000,0.02963)
(25.40000,0.02966)
(25.42000,0.02968)
(25.44000,0.02970)
(25.46000,0.02972)
(25.48000,0.02975)
(25.50000,0.02977)
(25.52000,0.02979)
(25.54000,0.02982)
(25.56000,0.02984)
(25.58000,0.02986)
(25.60000,0.02988)
(25.62000,0.02991)
(25.64000,0.02993)
(25.66000,0.02995)
(25.68000,0.02998)
(25.70000,0.03000)
(25.72000,0.03002)
(25.74000,0.03004)
(25.76000,0.03007)
(25.78000,0.03009)
(25.80000,0.03011)
(25.82000,0.03014)
(25.84000,0.03016)
(25.86000,0.03018)
(25.88000,0.03021)
(25.90000,0.03023)
(25.92000,0.03025)
(25.94000,0.03028)
(25.96000,0.03030)
(25.98000,0.03032)
(26.00000,0.03034)
(26.02000,0.03037)
(26.04000,0.03039)
(26.06000,0.03041)
(26.08000,0.03044)
(26.10000,0.03046)
(26.12000,0.03048)
(26.14000,0.03051)
(26.16000,0.03053)
(26.18000,0.03055)
(26.20000,0.03058)
(26.22000,0.03060)
(26.24000,0.03062)
(26.26000,0.03065)
(26.28000,0.03067)
(26.30000,0.03069)
(26.32000,0.03071)
(26.34000,0.03074)
(26.36000,0.03076)
(26.38000,0.03078)
(26.40000,0.03081)
(26.42000,0.03083)
(26.44000,0.03085)
(26.46000,0.03088)
(26.48000,0.03090)
(26.50000,0.03092)
(26.52000,0.03095)
(26.54000,0.03097)
(26.56000,0.03099)
(26.58000,0.03102)
(26.60000,0.03104)
(26.62000,0.03106)
(26.64000,0.03109)
(26.66000,0.03111)
(26.68000,0.03113)
(26.70000,0.03116)
(26.72000,0.03118)
(26.74000,0.03120)
(26.76000,0.03123)
(26.78000,0.03125)
(26.80000,0.03127)
(26.82000,0.03130)
(26.84000,0.03132)
(26.86000,0.03134)
(26.88000,0.03137)
(26.90000,0.03139)
(26.92000,0.03142)
(26.94000,0.03144)
(26.96000,0.03146)
(26.98000,0.03149)
(27.00000,0.03151)
(27.02000,0.03153)
(27.04000,0.03156)
(27.06000,0.03158)
(27.08000,0.03160)
(27.10000,0.03163)
(27.12000,0.03165)
(27.14000,0.03167)
(27.16000,0.03170)
(27.18000,0.03172)
(27.20000,0.03174)
(27.22000,0.03177)
(27.24000,0.03179)
(27.26000,0.03182)
(27.28000,0.03184)
(27.30000,0.03186)
(27.32000,0.03189)
(27.34000,0.03191)
(27.36000,0.03193)
(27.38000,0.03196)
(27.40000,0.03198)
(27.42000,0.03200)
(27.44000,0.03203)
(27.46000,0.03205)
(27.48000,0.03208)
(27.50000,0.03210)
(27.52000,0.03212)
(27.54000,0.03215)
(27.56000,0.03217)
(27.58000,0.03219)
(27.60000,0.03222)
(27.62000,0.03224)
(27.64000,0.03227)
(27.66000,0.03229)
(27.68000,0.03231)
(27.70000,0.03234)
(27.72000,0.03236)
(27.74000,0.03238)
(27.76000,0.03241)
(27.78000,0.03243)
(27.80000,0.03246)
(27.82000,0.03248)
(27.84000,0.03250)
(27.86000,0.03253)
(27.88000,0.03255)
(27.90000,0.03258)
(27.92000,0.03260)
(27.94000,0.03262)
(27.96000,0.03265)
(27.98000,0.03267)
(28.00000,0.03270)
(28.02000,0.03272)
(28.04000,0.03274)
(28.06000,0.03277)
(28.08000,0.03279)
(28.10000,0.03282)
(28.12000,0.03284)
(28.14000,0.03286)
(28.16000,0.03289)
(28.18000,0.03291)
(28.20000,0.03294)
(28.22000,0.03296)
(28.24000,0.03298)
(28.26000,0.03301)
(28.28000,0.03303)
(28.30000,0.03306)
(28.32000,0.03308)
(28.34000,0.03310)
(28.36000,0.03313)
(28.38000,0.03315)
(28.40000,0.03318)
(28.42000,0.03320)
(28.44000,0.03322)
(28.46000,0.03325)
(28.48000,0.03327)
(28.50000,0.03330)
(28.52000,0.03332)
(28.54000,0.03334)
(28.56000,0.03337)
(28.58000,0.03339)
(28.60000,0.03342)
(28.62000,0.03344)
(28.64000,0.03347)
(28.66000,0.03349)
(28.68000,0.03351)
(28.70000,0.03354)
(28.72000,0.03356)
(28.74000,0.03359)
(28.76000,0.03361)
(28.78000,0.03364)
(28.80000,0.03366)
(28.82000,0.03368)
(28.84000,0.03371)
(28.86000,0.03373)
(28.88000,0.03376)
(28.90000,0.03378)
(28.92000,0.03381)
(28.94000,0.03383)
(28.96000,0.03386)
(28.98000,0.03388)
(29.00000,0.03390)
(29.02000,0.03393)
(29.04000,0.03395)
(29.06000,0.03398)
(29.08000,0.03400)
(29.10000,0.03403)
(29.12000,0.03405)
(29.14000,0.03407)
(29.16000,0.03410)
(29.18000,0.03412)
(29.20000,0.03415)
(29.22000,0.03417)
(29.24000,0.03420)
(29.26000,0.03422)
(29.28000,0.03425)
(29.30000,0.03427)
(29.32000,0.03430)
(29.34000,0.03432)
(29.36000,0.03434)
(29.38000,0.03437)
(29.40000,0.03439)
(29.42000,0.03442)
(29.44000,0.03444)
(29.46000,0.03447)
(29.48000,0.03449)
(29.50000,0.03452)
(29.52000,0.03454)
(29.54000,0.03456)
(29.56000,0.03459)
(29.58000,0.03461)
(29.60000,0.03464)
(29.62000,0.03466)
(29.64000,0.03469)
(29.66000,0.03471)
(29.68000,0.03474)
(29.70000,0.03476)
(29.72000,0.03479)
(29.74000,0.03481)
(29.76000,0.03484)
(29.78000,0.03486)
(29.80000,0.03489)
(29.82000,0.03491)
(29.84000,0.03494)
(29.86000,0.03496)
(29.88000,0.03499)
(29.90000,0.03501)
(29.92000,0.03503)
(29.94000,0.03506)
(29.96000,0.03508)
(29.98000,0.03511)
(30.00000,0.03513)
(30.02000,0.03516)
(30.04000,0.03518)
(30.06000,0.03521)
(30.08000,0.03523)
(30.10000,0.03526)
(30.12000,0.03528)
(30.14000,0.03531)
(30.16000,0.03533)
(30.18000,0.03536)
(30.20000,0.03538)
(30.22000,0.03541)
(30.24000,0.03543)
(30.26000,0.03546)
(30.28000,0.03548)
(30.30000,0.03551)
(30.32000,0.03553)
(30.34000,0.03556)
(30.36000,0.03558)
(30.38000,0.03561)
(30.40000,0.03563)
(30.42000,0.03566)
(30.44000,0.03568)
(30.46000,0.03571)
(30.48000,0.03573)
(30.50000,0.03576)
(30.52000,0.03578)
(30.54000,0.03581)
(30.56000,0.03583)
(30.58000,0.03586)
(30.60000,0.03588)
(30.62000,0.03591)
(30.64000,0.03593)
(30.66000,0.03596)
(30.68000,0.03598)
(30.70000,0.03601)
(30.72000,0.03603)
(30.74000,0.03606)
(30.76000,0.03608)
(30.78000,0.03611)
(30.80000,0.03613)
(30.82000,0.03616)
(30.84000,0.03618)
(30.86000,0.03621)
(30.88000,0.03623)
(30.90000,0.03626)
(30.92000,0.03628)
(30.94000,0.03631)
(30.96000,0.03634)
(30.98000,0.03636)
(31.00000,0.03639)
(31.02000,0.03641)
(31.04000,0.03644)
(31.06000,0.03646)
(31.08000,0.03649)
(31.10000,0.03651)
(31.12000,0.03654)
(31.14000,0.03656)
(31.16000,0.03659)
(31.18000,0.03661)
(31.20000,0.03664)
(31.22000,0.03666)
(31.24000,0.03669)
(31.26000,0.03671)
(31.28000,0.03674)
(31.30000,0.03677)
(31.32000,0.03679)
(31.34000,0.03682)
(31.36000,0.03684)
(31.38000,0.03687)
(31.40000,0.03689)
(31.42000,0.03692)
(31.44000,0.03694)
(31.46000,0.03697)
(31.48000,0.03699)
(31.50000,0.03702)
(31.52000,0.03705)
(31.54000,0.03707)
(31.56000,0.03710)
(31.58000,0.03712)
(31.60000,0.03715)
(31.62000,0.03717)
(31.64000,0.03720)
(31.66000,0.03722)
(31.68000,0.03725)
(31.70000,0.03727)
(31.72000,0.03730)
(31.74000,0.03733)
(31.76000,0.03735)
(31.78000,0.03738)
(31.80000,0.03740)
(31.82000,0.03743)
(31.84000,0.03745)
(31.86000,0.03748)
(31.88000,0.03751)
(31.90000,0.03753)
(31.92000,0.03756)
(31.94000,0.03758)
(31.96000,0.03761)
(31.98000,0.03763)
(32.00000,0.03766)
(32.02000,0.03769)
(32.04000,0.03771)
(32.06000,0.03774)
(32.08000,0.03776)
(32.10000,0.03779)
(32.12000,0.03781)
(32.14000,0.03784)
(32.16000,0.03787)
(32.18000,0.03789)
(32.20000,0.03792)
(32.22000,0.03794)
(32.24000,0.03797)
(32.26000,0.03799)
(32.28000,0.03802)
(32.30000,0.03805)
(32.32000,0.03807)
(32.34000,0.03810)
(32.36000,0.03812)
(32.38000,0.03815)
(32.40000,0.03817)
(32.42000,0.03820)
(32.44000,0.03823)
(32.46000,0.03825)
(32.48000,0.03828)
(32.50000,0.03830)
(32.52000,0.03833)
(32.54000,0.03836)
(32.56000,0.03838)
(32.58000,0.03841)
(32.60000,0.03843)
(32.62000,0.03846)
(32.64000,0.03849)
(32.66000,0.03851)
(32.68000,0.03854)
(32.70000,0.03856)
(32.72000,0.03859)
(32.74000,0.03862)
(32.76000,0.03864)
(32.78000,0.03867)
(32.80000,0.03869)
(32.82000,0.03872)
(32.84000,0.03875)
(32.86000,0.03877)
(32.88000,0.03880)
(32.90000,0.03882)
(32.92000,0.03885)
(32.94000,0.03888)
(32.96000,0.03890)
(32.98000,0.03893)
(33.00000,0.03895)
(33.02000,0.03898)
(33.04000,0.03901)
(33.06000,0.03903)
(33.08000,0.03906)
(33.10000,0.03909)
(33.12000,0.03911)
(33.14000,0.03914)
(33.16000,0.03916)
(33.18000,0.03919)
(33.20000,0.03922)
(33.22000,0.03924)
(33.24000,0.03927)
(33.26000,0.03930)
(33.28000,0.03932)
(33.30000,0.03935)
(33.32000,0.03937)
(33.34000,0.03940)
(33.36000,0.03943)
(33.38000,0.03945)
(33.40000,0.03948)
(33.42000,0.03951)
(33.44000,0.03953)
(33.46000,0.03956)
(33.48000,0.03958)
(33.50000,0.03961)
(33.52000,0.03964)
(33.54000,0.03966)
(33.56000,0.03969)
(33.58000,0.03972)
(33.60000,0.03974)
(33.62000,0.03977)
(33.64000,0.03980)
(33.66000,0.03982)
(33.68000,0.03985)
(33.70000,0.03987)
(33.72000,0.03990)
(33.74000,0.03993)
(33.76000,0.03995)
(33.78000,0.03998)
(33.80000,0.04001)
(33.82000,0.04003)
(33.84000,0.04006)
(33.86000,0.04009)
(33.88000,0.04011)
(33.90000,0.04014)
(33.92000,0.04017)
(33.94000,0.04019)
(33.96000,0.04022)
(33.98000,0.04025)
(34.00000,0.04027)
(34.02000,0.04030)
(34.04000,0.04033)
(34.06000,0.04035)
(34.08000,0.04038)
(34.10000,0.04041)
(34.12000,0.04043)
(34.14000,0.04046)
(34.16000,0.04049)
(34.18000,0.04051)
(34.20000,0.04054)
(34.22000,0.04057)
(34.24000,0.04059)
(34.26000,0.04062)
(34.28000,0.04064)
(34.30000,0.04067)
(34.32000,0.04070)
(34.34000,0.04072)
(34.36000,0.04075)
(34.38000,0.04078)
(34.40000,0.04081)
(34.42000,0.04083)
(34.44000,0.04086)
(34.46000,0.04089)
(34.48000,0.04091)
(34.50000,0.04094)
(34.52000,0.04097)
(34.54000,0.04099)
(34.56000,0.04102)
(34.58000,0.04105)
(34.60000,0.04107)
(34.62000,0.04110)
(34.64000,0.04113)
(34.66000,0.04115)
(34.68000,0.04118)
(34.70000,0.04121)
(34.72000,0.04123)
(34.74000,0.04126)
(34.76000,0.04129)
(34.78000,0.04131)
(34.80000,0.04134)
(34.82000,0.04137)
(34.84000,0.04140)
(34.86000,0.04142)
(34.88000,0.04145)
(34.90000,0.04148)
(34.92000,0.04150)
(34.94000,0.04153)
(34.96000,0.04156)
(34.98000,0.04158)
(35.00000,0.04161)
(35.02000,0.04164)
(35.04000,0.04167)
(35.06000,0.04169)
(35.08000,0.04172)
(35.10000,0.04175)
(35.12000,0.04177)
(35.14000,0.04180)
(35.16000,0.04183)
(35.18000,0.04185)
(35.20000,0.04188)
(35.22000,0.04191)
(35.24000,0.04194)
(35.26000,0.04196)
(35.28000,0.04199)
(35.30000,0.04202)
(35.32000,0.04204)
(35.34000,0.04207)
(35.36000,0.04210)
(35.38000,0.04213)
(35.40000,0.04215)
(35.42000,0.04218)
(35.44000,0.04221)
(35.46000,0.04223)
(35.48000,0.04226)
(35.50000,0.04229)
(35.52000,0.04232)
(35.54000,0.04234)
(35.56000,0.04237)
(35.58000,0.04240)
(35.60000,0.04242)
(35.62000,0.04245)
(35.64000,0.04248)
(35.66000,0.04251)
(35.68000,0.04253)
(35.70000,0.04256)
(35.72000,0.04259)
(35.74000,0.04262)
(35.76000,0.04264)
(35.78000,0.04267)
(35.80000,0.04270)
(35.82000,0.04273)
(35.84000,0.04275)
(35.86000,0.04278)
(35.88000,0.04281)
(35.90000,0.04283)
(35.92000,0.04286)
(35.94000,0.04289)
(35.96000,0.04292)
(35.98000,0.04294)
(36.00000,0.04297)
(36.02000,0.04300)
(36.04000,0.04303)
(36.06000,0.04305)
(36.08000,0.04308)
(36.10000,0.04311)
(36.12000,0.04314)
(36.14000,0.04316)
(36.16000,0.04319)
(36.18000,0.04322)
(36.20000,0.04325)
(36.22000,0.04327)
(36.24000,0.04330)
(36.26000,0.04333)
(36.28000,0.04336)
(36.30000,0.04338)
(36.32000,0.04341)
(36.34000,0.04344)
(36.36000,0.04347)
(36.38000,0.04349)
(36.40000,0.04352)
(36.42000,0.04355)
(36.44000,0.04358)
(36.46000,0.04361)
(36.48000,0.04363)
(36.50000,0.04366)
(36.52000,0.04369)
(36.54000,0.04372)
(36.56000,0.04374)
(36.58000,0.04377)
(36.60000,0.04380)
(36.62000,0.04383)
(36.64000,0.04385)
(36.66000,0.04388)
(36.68000,0.04391)
(36.70000,0.04394)
(36.72000,0.04396)
(36.74000,0.04399)
(36.76000,0.04402)
(36.78000,0.04405)
(36.80000,0.04408)
(36.82000,0.04410)
(36.84000,0.04413)
(36.86000,0.04416)
(36.88000,0.04419)
(36.90000,0.04422)
(36.92000,0.04424)
(36.94000,0.04427)
(36.96000,0.04430)
(36.98000,0.04433)
(37.00000,0.04435)
(37.02000,0.04438)
(37.04000,0.04441)
(37.06000,0.04444)
(37.08000,0.04447)
(37.10000,0.04449)
(37.12000,0.04452)
(37.14000,0.04455)
(37.16000,0.04458)
(37.18000,0.04461)
(37.20000,0.04463)
(37.22000,0.04466)
(37.24000,0.04469)
(37.26000,0.04472)
(37.28000,0.04475)
(37.30000,0.04477)
(37.32000,0.04480)
(37.34000,0.04483)
(37.36000,0.04486)
(37.38000,0.04489)
(37.40000,0.04491)
(37.42000,0.04494)
(37.44000,0.04497)
(37.46000,0.04500)
(37.48000,0.04503)
(37.50000,0.04505)
(37.52000,0.04508)
(37.54000,0.04511)
(37.56000,0.04514)
(37.58000,0.04517)
(37.60000,0.04519)
(37.62000,0.04522)
(37.64000,0.04525)
(37.66000,0.04528)
(37.68000,0.04531)
(37.70000,0.04533)
(37.72000,0.04536)
(37.74000,0.04539)
(37.76000,0.04542)
(37.78000,0.04545)
(37.80000,0.04548)
(37.82000,0.04550)
(37.84000,0.04553)
(37.86000,0.04556)
(37.88000,0.04559)
(37.90000,0.04562)
(37.92000,0.04565)
(37.94000,0.04567)
(37.96000,0.04570)
(37.98000,0.04573)
(38.00000,0.04576)
(38.02000,0.04579)
(38.04000,0.04582)
(38.06000,0.04584)
(38.08000,0.04587)
(38.10000,0.04590)
(38.12000,0.04593)
(38.14000,0.04596)
(38.16000,0.04599)
(38.18000,0.04601)
(38.20000,0.04604)
(38.22000,0.04607)
(38.24000,0.04610)
(38.26000,0.04613)
(38.28000,0.04616)
(38.30000,0.04618)
(38.32000,0.04621)
(38.34000,0.04624)
(38.36000,0.04627)
(38.38000,0.04630)
(38.40000,0.04633)
(38.42000,0.04636)
(38.44000,0.04638)
(38.46000,0.04641)
(38.48000,0.04644)
(38.50000,0.04647)
(38.52000,0.04650)
(38.54000,0.04653)
(38.56000,0.04655)
(38.58000,0.04658)
(38.60000,0.04661)
(38.62000,0.04664)
(38.64000,0.04667)
(38.66000,0.04670)
(38.68000,0.04673)
(38.70000,0.04675)
(38.72000,0.04678)
(38.74000,0.04681)
(38.76000,0.04684)
(38.78000,0.04687)
(38.80000,0.04690)
(38.82000,0.04693)
(38.84000,0.04696)
(38.86000,0.04698)
(38.88000,0.04701)
(38.90000,0.04704)
(38.92000,0.04707)
(38.94000,0.04710)
(38.96000,0.04713)
(38.98000,0.04716)
(39.00000,0.04719)
(39.02000,0.04721)
(39.04000,0.04724)
(39.06000,0.04727)
(39.08000,0.04730)
(39.10000,0.04733)
(39.12000,0.04736)
(39.14000,0.04739)
(39.16000,0.04742)
(39.18000,0.04744)
(39.20000,0.04747)
(39.22000,0.04750)
(39.24000,0.04753)
(39.26000,0.04756)
(39.28000,0.04759)
(39.30000,0.04762)
(39.32000,0.04765)
(39.34000,0.04768)
(39.36000,0.04770)
(39.38000,0.04773)
(39.40000,0.04776)
(39.42000,0.04779)
(39.44000,0.04782)
(39.46000,0.04785)
(39.48000,0.04788)
(39.50000,0.04791)
(39.52000,0.04794)
(39.54000,0.04796)
(39.56000,0.04799)
(39.58000,0.04802)
(39.60000,0.04805)
(39.62000,0.04808)
(39.64000,0.04811)
(39.66000,0.04814)
(39.68000,0.04817)
(39.70000,0.04820)
(39.72000,0.04823)
(39.74000,0.04825)
(39.76000,0.04828)
(39.78000,0.04831)
(39.80000,0.04834)
(39.82000,0.04837)
(39.84000,0.04840)
(39.86000,0.04843)
(39.88000,0.04846)
(39.90000,0.04849)
(39.92000,0.04852)
(39.94000,0.04855)
(39.96000,0.04857)
(39.98000,0.04860)
(40.00000,0.04863)
(40.02000,0.04866)
(40.04000,0.04869)
(40.06000,0.04872)
(40.08000,0.04875)
(40.10000,0.04878)
(40.12000,0.04881)
(40.14000,0.04884)
(40.16000,0.04887)
(40.18000,0.04890)
(40.20000,0.04893)
(40.22000,0.04895)
(40.24000,0.04898)
(40.26000,0.04901)
(40.28000,0.04904)
(40.30000,0.04907)
(40.32000,0.04910)
(40.34000,0.04913)
(40.36000,0.04916)
(40.38000,0.04919)
(40.40000,0.04922)
(40.42000,0.04925)
(40.44000,0.04928)
(40.46000,0.04931)
(40.48000,0.04934)
(40.50000,0.04936)
(40.52000,0.04939)
(40.54000,0.04942)
(40.56000,0.04945)
(40.58000,0.04948)
(40.60000,0.04951)
(40.62000,0.04954)
(40.64000,0.04957)
(40.66000,0.04960)
(40.68000,0.04963)
(40.70000,0.04966)
(40.72000,0.04969)
(40.74000,0.04972)
(40.76000,0.04975)
(40.78000,0.04978)
(40.80000,0.04981)
(40.82000,0.04984)
(40.84000,0.04987)
(40.86000,0.04990)
(40.88000,0.04993)
(40.90000,0.04995)
(40.92000,0.04998)
(40.94000,0.05001)
(40.96000,0.05004)
(40.98000,0.05007)
(41.00000,0.05010)
(41.02000,0.05013)
(41.04000,0.05016)
(41.06000,0.05019)
(41.08000,0.05022)
(41.10000,0.05025)
(41.12000,0.05028)
(41.14000,0.05031)
(41.16000,0.05034)
(41.18000,0.05037)
(41.20000,0.05040)
(41.22000,0.05043)
(41.24000,0.05046)
(41.26000,0.05049)
(41.28000,0.05052)
(41.30000,0.05055)
(41.32000,0.05058)
(41.34000,0.05061)
(41.36000,0.05064)
(41.38000,0.05067)
(41.40000,0.05070)
(41.42000,0.05073)
(41.44000,0.05076)
(41.46000,0.05079)
(41.48000,0.05082)
(41.50000,0.05085)
(41.52000,0.05088)
(41.54000,0.05091)
(41.56000,0.05093)
(41.58000,0.05096)
(41.60000,0.05099)
(41.62000,0.05102)
(41.64000,0.05105)
(41.66000,0.05108)
(41.68000,0.05111)
(41.70000,0.05114)
(41.72000,0.05117)
(41.74000,0.05120)
(41.76000,0.05123)
(41.78000,0.05126)
(41.80000,0.05129)
(41.82000,0.05132)
(41.84000,0.05135)
(41.86000,0.05138)
(41.88000,0.05141)
(41.90000,0.05144)
(41.92000,0.05147)
(41.94000,0.05150)
(41.96000,0.05153)
(41.98000,0.05156)
(42.00000,0.05159)
(42.02000,0.05162)
(42.04000,0.05165)
(42.06000,0.05168)
(42.08000,0.05171)
(42.10000,0.05174)
(42.12000,0.05177)
(42.14000,0.05180)
(42.16000,0.05184)
(42.18000,0.05187)
(42.20000,0.05190)
(42.22000,0.05193)
(42.24000,0.05196)
(42.26000,0.05199)
(42.28000,0.05202)
(42.30000,0.05205)
(42.32000,0.05208)
(42.34000,0.05211)
(42.36000,0.05214)
(42.38000,0.05217)
(42.40000,0.05220)
(42.42000,0.05223)
(42.44000,0.05226)
(42.46000,0.05229)
(42.48000,0.05232)
(42.50000,0.05235)
(42.52000,0.05238)
(42.54000,0.05241)
(42.56000,0.05244)
(42.58000,0.05247)
(42.60000,0.05250)
(42.62000,0.05253)
(42.64000,0.05256)
(42.66000,0.05259)
(42.68000,0.05262)
(42.70000,0.05265)
(42.72000,0.05268)
(42.74000,0.05271)
(42.76000,0.05274)
(42.78000,0.05277)
(42.80000,0.05280)
(42.82000,0.05283)
(42.84000,0.05286)
(42.86000,0.05289)
(42.88000,0.05292)
(42.90000,0.05295)
(42.92000,0.05299)
(42.94000,0.05302)
(42.96000,0.05305)
(42.98000,0.05308)
(43.00000,0.05311)
(43.02000,0.05314)
(43.04000,0.05317)
(43.06000,0.05320)
(43.08000,0.05323)
(43.10000,0.05326)
(43.12000,0.05329)
(43.14000,0.05332)
(43.16000,0.05335)
(43.18000,0.05338)
(43.20000,0.05341)
(43.22000,0.05344)
(43.24000,0.05347)
(43.26000,0.05350)
(43.28000,0.05354)
(43.30000,0.05357)
(43.32000,0.05360)
(43.34000,0.05363)
(43.36000,0.05366)
(43.38000,0.05369)
(43.40000,0.05372)
(43.42000,0.05375)
(43.44000,0.05378)
(43.46000,0.05381)
(43.48000,0.05384)
(43.50000,0.05387)
(43.52000,0.05390)
(43.54000,0.05393)
(43.56000,0.05396)
(43.58000,0.05399)
(43.60000,0.05403)
(43.62000,0.05406)
(43.64000,0.05409)
(43.66000,0.05412)
(43.68000,0.05415)
(43.70000,0.05418)
(43.72000,0.05421)
(43.74000,0.05424)
(43.76000,0.05427)
(43.78000,0.05430)
(43.80000,0.05433)
(43.82000,0.05436)
(43.84000,0.05440)
(43.86000,0.05443)
(43.88000,0.05446)
(43.90000,0.05449)
(43.92000,0.05452)
(43.94000,0.05455)
(43.96000,0.05458)
(43.98000,0.05461)
(44.00000,0.05464)
(44.02000,0.05467)
(44.04000,0.05470)
(44.06000,0.05474)
(44.08000,0.05477)
(44.10000,0.05480)
(44.12000,0.05483)
(44.14000,0.05486)
(44.16000,0.05489)
(44.18000,0.05492)
(44.20000,0.05495)
(44.22000,0.05498)
(44.24000,0.05501)
(44.26000,0.05505)
(44.28000,0.05508)
(44.30000,0.05511)
(44.32000,0.05514)
(44.34000,0.05517)
(44.36000,0.05520)
(44.38000,0.05523)
(44.40000,0.05526)
(44.42000,0.05529)
(44.44000,0.05532)
(44.46000,0.05536)
(44.48000,0.05539)
(44.50000,0.05542)
(44.52000,0.05545)
(44.54000,0.05548)
(44.56000,0.05551)
(44.58000,0.05554)
(44.60000,0.05557)
(44.62000,0.05560)
(44.64000,0.05564)
(44.66000,0.05567)
(44.68000,0.05570)
(44.70000,0.05573)
(44.72000,0.05576)
(44.74000,0.05579)
(44.76000,0.05582)
(44.78000,0.05585)
(44.80000,0.05589)
(44.82000,0.05592)
(44.84000,0.05595)
(44.86000,0.05598)
(44.88000,0.05601)
(44.90000,0.05604)
(44.92000,0.05607)
(44.94000,0.05611)
(44.96000,0.05614)
(44.98000,0.05617)
(45.00000,0.05620)
(45.02000,0.05623)
(45.04000,0.05626)
(45.06000,0.05629)
(45.08000,0.05632)
(45.10000,0.05636)
(45.12000,0.05639)
(45.14000,0.05642)
(45.16000,0.05645)
(45.18000,0.05648)
(45.20000,0.05651)
(45.22000,0.05654)
(45.24000,0.05658)
(45.26000,0.05661)
(45.28000,0.05664)
(45.30000,0.05667)
(45.32000,0.05670)
(45.34000,0.05673)
(45.36000,0.05676)
(45.38000,0.05680)
(45.40000,0.05683)
(45.42000,0.05686)
(45.44000,0.05689)
(45.46000,0.05692)
(45.48000,0.05695)
(45.50000,0.05699)
(45.52000,0.05702)
(45.54000,0.05705)
(45.56000,0.05708)
(45.58000,0.05711)
(45.60000,0.05714)
(45.62000,0.05717)
(45.64000,0.05721)
(45.66000,0.05724)
(45.68000,0.05727)
(45.70000,0.05730)
(45.72000,0.05733)
(45.74000,0.05736)
(45.76000,0.05740)
(45.78000,0.05743)
(45.80000,0.05746)
(45.82000,0.05749)
(45.84000,0.05752)
(45.86000,0.05756)
(45.88000,0.05759)
(45.90000,0.05762)
(45.92000,0.05765)
(45.94000,0.05768)
(45.96000,0.05771)
(45.98000,0.05775)
(46.00000,0.05778)
(46.02000,0.05781)
(46.04000,0.05784)
(46.06000,0.05787)
(46.08000,0.05790)
(46.10000,0.05794)
(46.12000,0.05797)
(46.14000,0.05800)
(46.16000,0.05803)
(46.18000,0.05806)
(46.20000,0.05810)
(46.22000,0.05813)
(46.24000,0.05816)
(46.26000,0.05819)
(46.28000,0.05822)
(46.30000,0.05826)
(46.32000,0.05829)
(46.34000,0.05832)
(46.36000,0.05835)
(46.38000,0.05838)
(46.40000,0.05842)
(46.42000,0.05845)
(46.44000,0.05848)
(46.46000,0.05851)
(46.48000,0.05854)
(46.50000,0.05857)
(46.52000,0.05861)
(46.54000,0.05864)
(46.56000,0.05867)
(46.58000,0.05870)
(46.60000,0.05873)
(46.62000,0.05877)
(46.64000,0.05880)
(46.66000,0.05883)
(46.68000,0.05886)
(46.70000,0.05890)
(46.72000,0.05893)
(46.74000,0.05896)
(46.76000,0.05899)
(46.78000,0.05902)
(46.80000,0.05906)
(46.82000,0.05909)
(46.84000,0.05912)
(46.86000,0.05915)
(46.88000,0.05918)
(46.90000,0.05922)
(46.92000,0.05925)
(46.94000,0.05928)
(46.96000,0.05931)
(46.98000,0.05935)
(47.00000,0.05938)
(47.02000,0.05941)
(47.04000,0.05944)
(47.06000,0.05947)
(47.08000,0.05951)
(47.10000,0.05954)
(47.12000,0.05957)
(47.14000,0.05960)
(47.16000,0.05964)
(47.18000,0.05967)
(47.20000,0.05970)
(47.22000,0.05973)
(47.24000,0.05977)
(47.26000,0.05980)
(47.28000,0.05983)
(47.30000,0.05986)
(47.32000,0.05989)
(47.34000,0.05993)
(47.36000,0.05996)
(47.38000,0.05999)
(47.40000,0.06002)
(47.42000,0.06006)
(47.44000,0.06009)
(47.46000,0.06012)
(47.48000,0.06015)
(47.50000,0.06019)
(47.52000,0.06022)
(47.54000,0.06025)
(47.56000,0.06028)
(47.58000,0.06032)
(47.60000,0.06035)
(47.62000,0.06038)
(47.64000,0.06041)
(47.66000,0.06045)
(47.68000,0.06048)
(47.70000,0.06051)
(47.72000,0.06054)
(47.74000,0.06058)
(47.76000,0.06061)
(47.78000,0.06064)
(47.80000,0.06067)
(47.82000,0.06071)
(47.84000,0.06074)
(47.86000,0.06077)
(47.88000,0.06080)
(47.90000,0.06084)
(47.92000,0.06087)
(47.94000,0.06090)
(47.96000,0.06093)
(47.98000,0.06097)
(48.00000,0.06100)
(48.02000,0.06103)
(48.04000,0.06107)
(48.06000,0.06110)
(48.08000,0.06113)
(48.10000,0.06116)
(48.12000,0.06120)
(48.14000,0.06123)
(48.16000,0.06126)
(48.18000,0.06129)
(48.20000,0.06133)
(48.22000,0.06136)
(48.24000,0.06139)
(48.26000,0.06143)
(48.28000,0.06146)
(48.30000,0.06149)
(48.32000,0.06152)
(48.34000,0.06156)
(48.36000,0.06159)
(48.38000,0.06162)
(48.40000,0.06165)
(48.42000,0.06169)
(48.44000,0.06172)
(48.46000,0.06175)
(48.48000,0.06179)
(48.50000,0.06182)
(48.52000,0.06185)
(48.54000,0.06188)
(48.56000,0.06192)
(48.58000,0.06195)
(48.60000,0.06198)
(48.62000,0.06202)
(48.64000,0.06205)
(48.66000,0.06208)
(48.68000,0.06211)
(48.70000,0.06215)
(48.72000,0.06218)
(48.74000,0.06221)
(48.76000,0.06225)
(48.78000,0.06228)
(48.80000,0.06231)
(48.82000,0.06235)
(48.84000,0.06238)
(48.86000,0.06241)
(48.88000,0.06244)
(48.90000,0.06248)
(48.92000,0.06251)
(48.94000,0.06254)
(48.96000,0.06258)
(48.98000,0.06261)
(49.00000,0.06264)
(49.02000,0.06268)
(49.04000,0.06271)
(49.06000,0.06274)
(49.08000,0.06278)
(49.10000,0.06281)
(49.12000,0.06284)
(49.14000,0.06288)
(49.16000,0.06291)
(49.18000,0.06294)
(49.20000,0.06298)
(49.22000,0.06301)
(49.24000,0.06304)
(49.26000,0.06307)
(49.28000,0.06311)
(49.30000,0.06314)
(49.32000,0.06317)
(49.34000,0.06321)
(49.36000,0.06324)
(49.38000,0.06327)
(49.40000,0.06331)
(49.42000,0.06334)
(49.44000,0.06337)
(49.46000,0.06341)
(49.48000,0.06344)
(49.50000,0.06347)
(49.52000,0.06351)
(49.54000,0.06354)
(49.56000,0.06357)
(49.58000,0.06361)
(49.60000,0.06364)
(49.62000,0.06367)
(49.64000,0.06371)
(49.66000,0.06374)
(49.68000,0.06377)
(49.70000,0.06381)
(49.72000,0.06384)
(49.74000,0.06387)
(49.76000,0.06391)
(49.78000,0.06394)
(49.80000,0.06397)
(49.82000,0.06401)
(49.84000,0.06404)
(49.86000,0.06407)
(49.88000,0.06411)
(49.90000,0.06414)
(49.92000,0.06417)
(49.94000,0.06421)
(49.96000,0.06424)
(49.98000,0.06428)
(50.00000,0.06431)
(50.02000,0.06434)
(50.04000,0.06438)
(50.06000,0.06441)
(50.08000,0.06444)
(50.10000,0.06448)
(50.12000,0.06451)
(50.14000,0.06454)
(50.16000,0.06458)
(50.18000,0.06461)
(50.20000,0.06465)
(50.22000,0.06468)
(50.24000,0.06471)
(50.26000,0.06475)
(50.28000,0.06478)
(50.30000,0.06481)
(50.32000,0.06485)
(50.34000,0.06488)
(50.36000,0.06491)
(50.38000,0.06495)
(50.40000,0.06498)
(50.42000,0.06502)
(50.44000,0.06505)
(50.46000,0.06508)
(50.48000,0.06512)
(50.50000,0.06515)
(50.52000,0.06518)
(50.54000,0.06522)
(50.56000,0.06525)
(50.58000,0.06528)
(50.60000,0.06532)
(50.62000,0.06535)
(50.64000,0.06539)
(50.66000,0.06542)
(50.68000,0.06545)
(50.70000,0.06549)
(50.72000,0.06552)
(50.74000,0.06556)
(50.76000,0.06559)
(50.78000,0.06562)
(50.80000,0.06566)
(50.82000,0.06569)
(50.84000,0.06572)
(50.86000,0.06576)
(50.88000,0.06579)
(50.90000,0.06583)
(50.92000,0.06586)
(50.94000,0.06589)
(50.96000,0.06593)
(50.98000,0.06596)
(51.00000,0.06600)
(51.02000,0.06603)
(51.04000,0.06606)
(51.06000,0.06610)
(51.08000,0.06613)
(51.10000,0.06617)
(51.12000,0.06620)
(51.14000,0.06623)
(51.16000,0.06627)
(51.18000,0.06630)
(51.20000,0.06634)
(51.22000,0.06637)
(51.24000,0.06640)
(51.26000,0.06644)
(51.28000,0.06647)
(51.30000,0.06651)
(51.32000,0.06654)
(51.34000,0.06658)
(51.36000,0.06661)
(51.38000,0.06664)
(51.40000,0.06668)
(51.42000,0.06671)
(51.44000,0.06675)
(51.46000,0.06678)
(51.48000,0.06681)
(51.50000,0.06685)
(51.52000,0.06688)
(51.54000,0.06692)
(51.56000,0.06695)
(51.58000,0.06698)
(51.60000,0.06702)
(51.62000,0.06705)
(51.64000,0.06709)
(51.66000,0.06712)
(51.68000,0.06716)
(51.70000,0.06719)
(51.72000,0.06722)
(51.74000,0.06726)
(51.76000,0.06729)
(51.78000,0.06733)
(51.80000,0.06736)
(51.82000,0.06740)
(51.84000,0.06743)
(51.86000,0.06746)
(51.88000,0.06750)
(51.90000,0.06753)
(51.92000,0.06757)
(51.94000,0.06760)
(51.96000,0.06764)
(51.98000,0.06767)
(52.00000,0.06771)
(52.02000,0.06774)
(52.04000,0.06777)
(52.06000,0.06781)
(52.08000,0.06784)
(52.10000,0.06788)
(52.12000,0.06791)
(52.14000,0.06795)
(52.16000,0.06798)
(52.18000,0.06802)
(52.20000,0.06805)
(52.22000,0.06808)
(52.24000,0.06812)
(52.26000,0.06815)
(52.28000,0.06819)
(52.30000,0.06822)
(52.32000,0.06826)
(52.34000,0.06829)
(52.36000,0.06833)
(52.38000,0.06836)
(52.40000,0.06840)
(52.42000,0.06843)
(52.44000,0.06846)
(52.46000,0.06850)
(52.48000,0.06853)
(52.50000,0.06857)
(52.52000,0.06860)
(52.54000,0.06864)
(52.56000,0.06867)
(52.58000,0.06871)
(52.60000,0.06874)
(52.62000,0.06878)
(52.64000,0.06881)
(52.66000,0.06884)
(52.68000,0.06888)
(52.70000,0.06891)
(52.72000,0.06895)
(52.74000,0.06898)
(52.76000,0.06902)
(52.78000,0.06905)
(52.80000,0.06909)
(52.82000,0.06912)
(52.84000,0.06916)
(52.86000,0.06919)
(52.88000,0.06923)
(52.90000,0.06926)
(52.92000,0.06930)
(52.94000,0.06933)
(52.96000,0.06937)
(52.98000,0.06940)
(53.00000,0.06944)
(53.02000,0.06947)
(53.04000,0.06951)
(53.06000,0.06954)
(53.08000,0.06958)
(53.10000,0.06961)
(53.12000,0.06965)
(53.14000,0.06968)
(53.16000,0.06972)
(53.18000,0.06975)
(53.20000,0.06979)
(53.22000,0.06982)
(53.24000,0.06985)
(53.26000,0.06989)
(53.28000,0.06992)
(53.30000,0.06996)
(53.32000,0.06999)
(53.34000,0.07003)
(53.36000,0.07006)
(53.38000,0.07010)
(53.40000,0.07013)
(53.42000,0.07017)
(53.44000,0.07020)
(53.46000,0.07024)
(53.48000,0.07027)
(53.50000,0.07031)
(53.52000,0.07034)
(53.54000,0.07038)
(53.56000,0.07041)
(53.58000,0.07045)
(53.60000,0.07048)
(53.62000,0.07052)
(53.64000,0.07055)
(53.66000,0.07059)
(53.68000,0.07062)
(53.70000,0.07066)
(53.72000,0.07070)
(53.74000,0.07073)
(53.76000,0.07077)
(53.78000,0.07080)
(53.80000,0.07084)
(53.82000,0.07087)
(53.84000,0.07091)
(53.86000,0.07094)
(53.88000,0.07098)
(53.90000,0.07101)
(53.92000,0.07105)
(53.94000,0.07108)
(53.96000,0.07112)
(53.98000,0.07115)
(54.00000,0.07119)
(54.02000,0.07122)
(54.04000,0.07126)
(54.06000,0.07129)
(54.08000,0.07133)
(54.10000,0.07137)
(54.12000,0.07140)
(54.14000,0.07144)
(54.16000,0.07147)
(54.18000,0.07151)
(54.20000,0.07154)
(54.22000,0.07158)
(54.24000,0.07161)
(54.26000,0.07165)
(54.28000,0.07168)
(54.30000,0.07172)
(54.32000,0.07175)
(54.34000,0.07179)
(54.36000,0.07182)
(54.38000,0.07186)
(54.40000,0.07190)
(54.42000,0.07193)
(54.44000,0.07197)
(54.46000,0.07200)
(54.48000,0.07204)
(54.50000,0.07207)
(54.52000,0.07211)
(54.54000,0.07214)
(54.56000,0.07218)
(54.58000,0.07221)
(54.60000,0.07225)
(54.62000,0.07229)
(54.64000,0.07232)
(54.66000,0.07236)
(54.68000,0.07239)
(54.70000,0.07243)
(54.72000,0.07246)
(54.74000,0.07250)
(54.76000,0.07253)
(54.78000,0.07257)
(54.80000,0.07261)
(54.82000,0.07264)
(54.84000,0.07268)
(54.86000,0.07271)
(54.88000,0.07275)
(54.90000,0.07278)
(54.92000,0.07282)
(54.94000,0.07286)
(54.96000,0.07289)
(54.98000,0.07293)
(55.00000,0.07296)
(55.02000,0.07300)
(55.04000,0.07303)
(55.06000,0.07307)
(55.08000,0.07311)
(55.10000,0.07314)
(55.12000,0.07318)
(55.14000,0.07321)
(55.16000,0.07325)
(55.18000,0.07328)
(55.20000,0.07332)
(55.22000,0.07336)
(55.24000,0.07339)
(55.26000,0.07343)
(55.28000,0.07346)
(55.30000,0.07350)
(55.32000,0.07354)
(55.34000,0.07357)
(55.36000,0.07361)
(55.38000,0.07364)
(55.40000,0.07368)
(55.42000,0.07371)
(55.44000,0.07375)
(55.46000,0.07379)
(55.48000,0.07382)
(55.50000,0.07386)
(55.52000,0.07389)
(55.54000,0.07393)
(55.56000,0.07397)
(55.58000,0.07400)
(55.60000,0.07404)
(55.62000,0.07407)
(55.64000,0.07411)
(55.66000,0.07415)
(55.68000,0.07418)
(55.70000,0.07422)
(55.72000,0.07425)
(55.74000,0.07429)
(55.76000,0.07433)
(55.78000,0.07436)
(55.80000,0.07440)
(55.82000,0.07443)
(55.84000,0.07447)
(55.86000,0.07451)
(55.88000,0.07454)
(55.90000,0.07458)
(55.92000,0.07461)
(55.94000,0.07465)
(55.96000,0.07469)
(55.98000,0.07472)
(56.00000,0.07476)
(56.02000,0.07479)
(56.04000,0.07483)
(56.06000,0.07487)
(56.08000,0.07490)
(56.10000,0.07494)
(56.12000,0.07498)
(56.14000,0.07501)
(56.16000,0.07505)
(56.18000,0.07508)
(56.20000,0.07512)
(56.22000,0.07516)
(56.24000,0.07519)
(56.26000,0.07523)
(56.28000,0.07527)
(56.30000,0.07530)
(56.32000,0.07534)
(56.34000,0.07537)
(56.36000,0.07541)
(56.38000,0.07545)
(56.40000,0.07548)
(56.42000,0.07552)
(56.44000,0.07556)
(56.46000,0.07559)
(56.48000,0.07563)
(56.50000,0.07566)
(56.52000,0.07570)
(56.54000,0.07574)
(56.56000,0.07577)
(56.58000,0.07581)
(56.60000,0.07585)
(56.62000,0.07588)
(56.64000,0.07592)
(56.66000,0.07596)
(56.68000,0.07599)
(56.70000,0.07603)
(56.72000,0.07606)
(56.74000,0.07610)
(56.76000,0.07614)
(56.78000,0.07617)
(56.80000,0.07621)
(56.82000,0.07625)
(56.84000,0.07628)
(56.86000,0.07632)
(56.88000,0.07636)
(56.90000,0.07639)
(56.92000,0.07643)
(56.94000,0.07647)
(56.96000,0.07650)
(56.98000,0.07654)
(57.00000,0.07658)
(57.02000,0.07661)
(57.04000,0.07665)
(57.06000,0.07669)
(57.08000,0.07672)
(57.10000,0.07676)
(57.12000,0.07680)
(57.14000,0.07683)
(57.16000,0.07687)
(57.18000,0.07691)
(57.20000,0.07694)
(57.22000,0.07698)
(57.24000,0.07702)
(57.26000,0.07705)
(57.28000,0.07709)
(57.30000,0.07713)
(57.32000,0.07716)
(57.34000,0.07720)
(57.36000,0.07724)
(57.38000,0.07727)
(57.40000,0.07731)
(57.42000,0.07735)
(57.44000,0.07738)
(57.46000,0.07742)
(57.48000,0.07746)
(57.50000,0.07749)
(57.52000,0.07753)
(57.54000,0.07757)
(57.56000,0.07760)
(57.58000,0.07764)
(57.60000,0.07768)
(57.62000,0.07771)
(57.64000,0.07775)
(57.66000,0.07779)
(57.68000,0.07782)
(57.70000,0.07786)
(57.72000,0.07790)
(57.74000,0.07794)
(57.76000,0.07797)
(57.78000,0.07801)
(57.80000,0.07805)
(57.82000,0.07808)
(57.84000,0.07812)
(57.86000,0.07816)
(57.88000,0.07819)
(57.90000,0.07823)
(57.92000,0.07827)
(57.94000,0.07830)
(57.96000,0.07834)
(57.98000,0.07838)
(58.00000,0.07842)
(58.02000,0.07845)
(58.04000,0.07849)
(58.06000,0.07853)
(58.08000,0.07856)
(58.10000,0.07860)
(58.12000,0.07864)
(58.14000,0.07868)
(58.16000,0.07871)
(58.18000,0.07875)
(58.20000,0.07879)
(58.22000,0.07882)
(58.24000,0.07886)
(58.26000,0.07890)
(58.28000,0.07894)
(58.30000,0.07897)
(58.32000,0.07901)
(58.34000,0.07905)
(58.36000,0.07908)
(58.38000,0.07912)
(58.40000,0.07916)
(58.42000,0.07920)
(58.44000,0.07923)
(58.46000,0.07927)
(58.48000,0.07931)
(58.50000,0.07934)
(58.52000,0.07938)
(58.54000,0.07942)
(58.56000,0.07946)
(58.58000,0.07949)
(58.60000,0.07953)
(58.62000,0.07957)
(58.64000,0.07960)
(58.66000,0.07964)
(58.68000,0.07968)
(58.70000,0.07972)
(58.72000,0.07975)
(58.74000,0.07979)
(58.76000,0.07983)
(58.78000,0.07987)
(58.80000,0.07990)
(58.82000,0.07994)
(58.84000,0.07998)
(58.86000,0.08001)
(58.88000,0.08005)
(58.90000,0.08009)
(58.92000,0.08013)
(58.94000,0.08016)
(58.96000,0.08020)
(58.98000,0.08024)
(59.00000,0.08028)
(59.02000,0.08031)
(59.04000,0.08035)
(59.06000,0.08039)
(59.08000,0.08043)
(59.10000,0.08046)
(59.12000,0.08050)
(59.14000,0.08054)
(59.16000,0.08058)
(59.18000,0.08061)
(59.20000,0.08065)
(59.22000,0.08069)
(59.24000,0.08073)
(59.26000,0.08076)
(59.28000,0.08080)
(59.30000,0.08084)
(59.32000,0.08088)
(59.34000,0.08092)
(59.36000,0.08095)
(59.38000,0.08099)
(59.40000,0.08103)
(59.42000,0.08107)
(59.44000,0.08110)
(59.46000,0.08114)
(59.48000,0.08118)
(59.50000,0.08122)
(59.52000,0.08125)
(59.54000,0.08129)
(59.56000,0.08133)
(59.58000,0.08137)
(59.60000,0.08140)
(59.62000,0.08144)
(59.64000,0.08148)
(59.66000,0.08152)
(59.68000,0.08155)
(59.70000,0.08159)
(59.72000,0.08163)
(59.74000,0.08167)
(59.76000,0.08171)
(59.78000,0.08174)
(59.80000,0.08178)
(59.82000,0.08182)
(59.84000,0.08186)
(59.86000,0.08189)
(59.88000,0.08193)
(59.90000,0.08197)
(59.92000,0.08201)
(59.94000,0.08205)
(59.96000,0.08208)
(59.98000,0.08212)
(60.00000,0.08216)
(60.02000,0.08220)
(60.04000,0.08224)
(60.06000,0.08227)
(60.08000,0.08231)
(60.10000,0.08235)
(60.12000,0.08239)
(60.14000,0.08243)
(60.16000,0.08246)
(60.18000,0.08250)
(60.20000,0.08254)
(60.22000,0.08258)
(60.24000,0.08262)
(60.26000,0.08265)
(60.28000,0.08269)
(60.30000,0.08273)
(60.32000,0.08277)
(60.34000,0.08281)
(60.36000,0.08284)
(60.38000,0.08288)
(60.40000,0.08292)
(60.42000,0.08296)
(60.44000,0.08300)
(60.46000,0.08303)
(60.48000,0.08307)
(60.50000,0.08311)
(60.52000,0.08315)
(60.54000,0.08319)
(60.56000,0.08322)
(60.58000,0.08326)
(60.60000,0.08330)
(60.62000,0.08334)
(60.64000,0.08338)
(60.66000,0.08341)
(60.68000,0.08345)
(60.70000,0.08349)
(60.72000,0.08353)
(60.74000,0.08357)
(60.76000,0.08360)
(60.78000,0.08364)
(60.80000,0.08368)
(60.82000,0.08372)
(60.84000,0.08376)
(60.86000,0.08380)
(60.88000,0.08383)
(60.90000,0.08387)
(60.92000,0.08391)
(60.94000,0.08395)
(60.96000,0.08399)
(60.98000,0.08403)
(61.00000,0.08406)
(61.02000,0.08410)
(61.04000,0.08414)
(61.06000,0.08418)
(61.08000,0.08422)
(61.10000,0.08426)
(61.12000,0.08429)
(61.14000,0.08433)
(61.16000,0.08437)
(61.18000,0.08441)
(61.20000,0.08445)
(61.22000,0.08449)
(61.24000,0.08453)
(61.26000,0.08456)
(61.28000,0.08460)
(61.30000,0.08464)
(61.32000,0.08468)
(61.34000,0.08472)
(61.36000,0.08476)
(61.38000,0.08479)
(61.40000,0.08483)
(61.42000,0.08487)
(61.44000,0.08491)
(61.46000,0.08495)
(61.48000,0.08499)
(61.50000,0.08502)
(61.52000,0.08506)
(61.54000,0.08510)
(61.56000,0.08514)
(61.58000,0.08518)
(61.60000,0.08522)
(61.62000,0.08526)
(61.64000,0.08529)
(61.66000,0.08533)
(61.68000,0.08537)
(61.70000,0.08541)
(61.72000,0.08545)
(61.74000,0.08549)
(61.76000,0.08553)
(61.78000,0.08556)
(61.80000,0.08560)
(61.82000,0.08564)
(61.84000,0.08568)
(61.86000,0.08572)
(61.88000,0.08576)
(61.90000,0.08580)
(61.92000,0.08584)
(61.94000,0.08587)
(61.96000,0.08591)
(61.98000,0.08595)
(62.00000,0.08599)
(62.02000,0.08603)
(62.04000,0.08607)
(62.06000,0.08611)
(62.08000,0.08615)
(62.10000,0.08618)
(62.12000,0.08622)
(62.14000,0.08626)
(62.16000,0.08630)
(62.18000,0.08634)
(62.20000,0.08638)
(62.22000,0.08642)
(62.24000,0.08646)
(62.26000,0.08650)
(62.28000,0.08653)
(62.30000,0.08657)
(62.32000,0.08661)
(62.34000,0.08665)
(62.36000,0.08669)
(62.38000,0.08673)
(62.40000,0.08677)
(62.42000,0.08681)
(62.44000,0.08685)
(62.46000,0.08688)
(62.48000,0.08692)
(62.50000,0.08696)
(62.52000,0.08700)
(62.54000,0.08704)
(62.56000,0.08708)
(62.58000,0.08712)
(62.60000,0.08716)
(62.62000,0.08720)
(62.64000,0.08723)
(62.66000,0.08727)
(62.68000,0.08731)
(62.70000,0.08735)
(62.72000,0.08739)
(62.74000,0.08743)
(62.76000,0.08747)
(62.78000,0.08751)
(62.80000,0.08755)
(62.82000,0.08759)
(62.84000,0.08763)
(62.86000,0.08766)
(62.88000,0.08770)
(62.90000,0.08774)
(62.92000,0.08778)
(62.94000,0.08782)
(62.96000,0.08786)
(62.98000,0.08790)
(63.00000,0.08794)
(63.02000,0.08798)
(63.04000,0.08802)
(63.06000,0.08806)
(63.08000,0.08810)
(63.10000,0.08813)
(63.12000,0.08817)
(63.14000,0.08821)
(63.16000,0.08825)
(63.18000,0.08829)
(63.20000,0.08833)
(63.22000,0.08837)
(63.24000,0.08841)
(63.26000,0.08845)
(63.28000,0.08849)
(63.30000,0.08853)
(63.32000,0.08857)
(63.34000,0.08861)
(63.36000,0.08865)
(63.38000,0.08869)
(63.40000,0.08872)
(63.42000,0.08876)
(63.44000,0.08880)
(63.46000,0.08884)
(63.48000,0.08888)
(63.50000,0.08892)
(63.52000,0.08896)
(63.54000,0.08900)
(63.56000,0.08904)
(63.58000,0.08908)
(63.60000,0.08912)
(63.62000,0.08916)
(63.64000,0.08920)
(63.66000,0.08924)
(63.68000,0.08928)
(63.70000,0.08932)
(63.72000,0.08935)
(63.74000,0.08939)
(63.76000,0.08943)
(63.78000,0.08947)
(63.80000,0.08951)
(63.82000,0.08955)
(63.84000,0.08959)
(63.86000,0.08963)
(63.88000,0.08967)
(63.90000,0.08971)
(63.92000,0.08975)
(63.94000,0.08979)
(63.96000,0.08983)
(63.98000,0.08987)
(64.00000,0.08991)
(64.02000,0.08995)
(64.04000,0.08999)
(64.06000,0.09003)
(64.08000,0.09007)
(64.10000,0.09011)
(64.12000,0.09015)
(64.14000,0.09019)
(64.16000,0.09023)
(64.18000,0.09027)
(64.20000,0.09031)
(64.22000,0.09035)
(64.24000,0.09038)
(64.26000,0.09042)
(64.28000,0.09046)
(64.30000,0.09050)
(64.32000,0.09054)
(64.34000,0.09058)
(64.36000,0.09062)
(64.38000,0.09066)
(64.40000,0.09070)
(64.42000,0.09074)
(64.44000,0.09078)
(64.46000,0.09082)
(64.48000,0.09086)
(64.50000,0.09090)
(64.52000,0.09094)
(64.54000,0.09098)
(64.56000,0.09102)
(64.58000,0.09106)
(64.60000,0.09110)
(64.62000,0.09114)
(64.64000,0.09118)
(64.66000,0.09122)
(64.68000,0.09126)
(64.70000,0.09130)
(64.72000,0.09134)
(64.74000,0.09138)
(64.76000,0.09142)
(64.78000,0.09146)
(64.80000,0.09150)
(64.82000,0.09154)
(64.84000,0.09158)
(64.86000,0.09162)
(64.88000,0.09166)
(64.90000,0.09170)
(64.92000,0.09174)
(64.94000,0.09178)
(64.96000,0.09182)
(64.98000,0.09186)
(65.00000,0.09190)
(65.02000,0.09194)
(65.04000,0.09198)
(65.06000,0.09202)
(65.08000,0.09206)
(65.10000,0.09210)
(65.12000,0.09214)
(65.14000,0.09218)
(65.16000,0.09222)
(65.18000,0.09226)
(65.20000,0.09230)
(65.22000,0.09234)
(65.24000,0.09238)
(65.26000,0.09242)
(65.28000,0.09246)
(65.30000,0.09250)
(65.32000,0.09254)
(65.34000,0.09258)
(65.36000,0.09262)
(65.38000,0.09266)
(65.40000,0.09270)
(65.42000,0.09274)
(65.44000,0.09278)
(65.46000,0.09282)
(65.48000,0.09286)
(65.50000,0.09290)
(65.52000,0.09294)
(65.54000,0.09298)
(65.56000,0.09302)
(65.58000,0.09307)
(65.60000,0.09311)
(65.62000,0.09315)
(65.64000,0.09319)
(65.66000,0.09323)
(65.68000,0.09327)
(65.70000,0.09331)
(65.72000,0.09335)
(65.74000,0.09339)
(65.76000,0.09343)
(65.78000,0.09347)
(65.80000,0.09351)
(65.82000,0.09355)
(65.84000,0.09359)
(65.86000,0.09363)
(65.88000,0.09367)
(65.90000,0.09371)
(65.92000,0.09375)
(65.94000,0.09379)
(65.96000,0.09383)
(65.98000,0.09387)
(66.00000,0.09391)
(66.02000,0.09395)
(66.04000,0.09399)
(66.06000,0.09403)
(66.08000,0.09408)
(66.10000,0.09412)
(66.12000,0.09416)
(66.14000,0.09420)
(66.16000,0.09424)
(66.18000,0.09428)
(66.20000,0.09432)
(66.22000,0.09436)
(66.24000,0.09440)
(66.26000,0.09444)
(66.28000,0.09448)
(66.30000,0.09452)
(66.32000,0.09456)
(66.34000,0.09460)
(66.36000,0.09464)
(66.38000,0.09468)
(66.40000,0.09473)
(66.42000,0.09477)
(66.44000,0.09481)
(66.46000,0.09485)
(66.48000,0.09489)
(66.50000,0.09493)
(66.52000,0.09497)
(66.54000,0.09501)
(66.56000,0.09505)
(66.58000,0.09509)
(66.60000,0.09513)
(66.62000,0.09517)
(66.64000,0.09521)
(66.66000,0.09525)
(66.68000,0.09529)
(66.70000,0.09534)
(66.72000,0.09538)
(66.74000,0.09542)
(66.76000,0.09546)
(66.78000,0.09550)
(66.80000,0.09554)
(66.82000,0.09558)
(66.84000,0.09562)
(66.86000,0.09566)
(66.88000,0.09570)
(66.90000,0.09574)
(66.92000,0.09578)
(66.94000,0.09583)
(66.96000,0.09587)
(66.98000,0.09591)
(67.00000,0.09595)
(67.02000,0.09599)
(67.04000,0.09603)
(67.06000,0.09607)
(67.08000,0.09611)
(67.10000,0.09615)
(67.12000,0.09619)
(67.14000,0.09624)
(67.16000,0.09628)
(67.18000,0.09632)
(67.20000,0.09636)
(67.22000,0.09640)
(67.24000,0.09644)
(67.26000,0.09648)
(67.28000,0.09652)
(67.30000,0.09656)
(67.32000,0.09660)
(67.34000,0.09665)
(67.36000,0.09669)
(67.38000,0.09673)
(67.40000,0.09677)
(67.42000,0.09681)
(67.44000,0.09685)
(67.46000,0.09689)
(67.48000,0.09693)
(67.50000,0.09697)
(67.52000,0.09702)
(67.54000,0.09706)
(67.56000,0.09710)
(67.58000,0.09714)
(67.60000,0.09718)
(67.62000,0.09722)
(67.64000,0.09726)
(67.66000,0.09730)
(67.68000,0.09734)
(67.70000,0.09739)
(67.72000,0.09743)
(67.74000,0.09747)
(67.76000,0.09751)
(67.78000,0.09755)
(67.80000,0.09759)
(67.82000,0.09763)
(67.84000,0.09767)
(67.86000,0.09772)
(67.88000,0.09776)
(67.90000,0.09780)
(67.92000,0.09784)
(67.94000,0.09788)
(67.96000,0.09792)
(67.98000,0.09796)
(68.00000,0.09800)
(68.02000,0.09805)
(68.04000,0.09809)
(68.06000,0.09813)
(68.08000,0.09817)
(68.10000,0.09821)
(68.12000,0.09825)
(68.14000,0.09829)
(68.16000,0.09834)
(68.18000,0.09838)
(68.20000,0.09842)
(68.22000,0.09846)
(68.24000,0.09850)
(68.26000,0.09854)
(68.28000,0.09859)
(68.30000,0.09863)
(68.32000,0.09867)
(68.34000,0.09871)
(68.36000,0.09875)
(68.38000,0.09879)
(68.40000,0.09883)
(68.42000,0.09888)
(68.44000,0.09892)
(68.46000,0.09896)
(68.48000,0.09900)
(68.50000,0.09904)
(68.52000,0.09908)
(68.54000,0.09912)
(68.56000,0.09917)
(68.58000,0.09921)
(68.60000,0.09925)
(68.62000,0.09929)
(68.64000,0.09933)
(68.66000,0.09937)
(68.68000,0.09942)
(68.70000,0.09946)
(68.72000,0.09950)
(68.74000,0.09954)
(68.76000,0.09958)
(68.78000,0.09962)
(68.80000,0.09967)
(68.82000,0.09971)
(68.84000,0.09975)
(68.86000,0.09979)
(68.88000,0.09983)
(68.90000,0.09987)
(68.92000,0.09992)
(68.94000,0.09996)
(68.96000,0.10000)
(68.98000,0.10004)
(69.00000,0.10008)
(69.02000,0.10012)
(69.04000,0.10017)
(69.06000,0.10021)
(69.08000,0.10025)
(69.10000,0.10029)
(69.12000,0.10033)
(69.14000,0.10038)
(69.16000,0.10042)
(69.18000,0.10046)
(69.20000,0.10050)
(69.22000,0.10054)
(69.24000,0.10059)
(69.26000,0.10063)
(69.28000,0.10067)
(69.30000,0.10071)
(69.32000,0.10075)
(69.34000,0.10080)
(69.36000,0.10084)
(69.38000,0.10088)
(69.40000,0.10092)
(69.42000,0.10096)
(69.44000,0.10101)
(69.46000,0.10105)
(69.48000,0.10109)
(69.50000,0.10113)
(69.52000,0.10117)
(69.54000,0.10122)
(69.56000,0.10126)
(69.58000,0.10130)
(69.60000,0.10134)
(69.62000,0.10138)
(69.64000,0.10142)
(69.66000,0.10147)
(69.68000,0.10151)
(69.70000,0.10155)
(69.72000,0.10159)
(69.74000,0.10164)
(69.76000,0.10168)
(69.78000,0.10172)
(69.80000,0.10176)
(69.82000,0.10180)
(69.84000,0.10185)
(69.86000,0.10189)
(69.88000,0.10193)
(69.90000,0.10197)
(69.92000,0.10201)
(69.94000,0.10206)
(69.96000,0.10210)
(69.98000,0.10214)
(70.00000,0.10218)
(70.02000,0.10223)
(70.04000,0.10227)
(70.06000,0.10231)
(70.08000,0.10235)
(70.10000,0.10239)
(70.12000,0.10244)
(70.14000,0.10248)
(70.16000,0.10252)
(70.18000,0.10256)
(70.20000,0.10261)
(70.22000,0.10265)
(70.24000,0.10269)
(70.26000,0.10273)
(70.28000,0.10278)
(70.30000,0.10282)
(70.32000,0.10286)
(70.34000,0.10290)
(70.36000,0.10295)
(70.38000,0.10299)
(70.40000,0.10303)
(70.42000,0.10307)
(70.44000,0.10311)
(70.46000,0.10316)
(70.48000,0.10320)
(70.50000,0.10324)
(70.52000,0.10328)
(70.54000,0.10333)
(70.56000,0.10337)
(70.58000,0.10341)
(70.60000,0.10345)
(70.62000,0.10350)
(70.64000,0.10354)
(70.66000,0.10358)
(70.68000,0.10362)
(70.70000,0.10367)
(70.72000,0.10371)
(70.74000,0.10375)
(70.76000,0.10379)
(70.78000,0.10384)
(70.80000,0.10388)
(70.82000,0.10392)
(70.84000,0.10396)
(70.86000,0.10401)
(70.88000,0.10405)
(70.90000,0.10409)
(70.92000,0.10413)
(70.94000,0.10418)
(70.96000,0.10422)
(70.98000,0.10426)
(71.00000,0.10431)
(71.02000,0.10435)
(71.04000,0.10439)
(71.06000,0.10443)
(71.08000,0.10448)
(71.10000,0.10452)
(71.12000,0.10456)
(71.14000,0.10460)
(71.16000,0.10465)
(71.18000,0.10469)
(71.20000,0.10473)
(71.22000,0.10478)
(71.24000,0.10482)
(71.26000,0.10486)
(71.28000,0.10490)
(71.30000,0.10495)
(71.32000,0.10499)
(71.34000,0.10503)
(71.36000,0.10508)
(71.38000,0.10512)
(71.40000,0.10516)
(71.42000,0.10520)
(71.44000,0.10525)
(71.46000,0.10529)
(71.48000,0.10533)
(71.50000,0.10537)
(71.52000,0.10542)
(71.54000,0.10546)
(71.56000,0.10550)
(71.58000,0.10555)
(71.60000,0.10559)
(71.62000,0.10563)
(71.64000,0.10567)
(71.66000,0.10572)
(71.68000,0.10576)
(71.70000,0.10580)
(71.72000,0.10585)
(71.74000,0.10589)
(71.76000,0.10593)
(71.78000,0.10598)
(71.80000,0.10602)
(71.82000,0.10606)
(71.84000,0.10610)
(71.86000,0.10615)
(71.88000,0.10619)
(71.90000,0.10623)
(71.92000,0.10628)
(71.94000,0.10632)
(71.96000,0.10636)
(71.98000,0.10641)
(72.00000,0.10645)
(72.02000,0.10649)
(72.04000,0.10653)
(72.06000,0.10658)
(72.08000,0.10662)
(72.10000,0.10666)
(72.12000,0.10671)
(72.14000,0.10675)
(72.16000,0.10679)
(72.18000,0.10684)
(72.20000,0.10688)
(72.22000,0.10692)
(72.24000,0.10697)
(72.26000,0.10701)
(72.28000,0.10705)
(72.30000,0.10710)
(72.32000,0.10714)
(72.34000,0.10718)
(72.36000,0.10723)
(72.38000,0.10727)
(72.40000,0.10731)
(72.42000,0.10736)
(72.44000,0.10740)
(72.46000,0.10744)
(72.48000,0.10749)
(72.50000,0.10753)
(72.52000,0.10757)
(72.54000,0.10762)
(72.56000,0.10766)
(72.58000,0.10770)
(72.60000,0.10775)
(72.62000,0.10779)
(72.64000,0.10783)
(72.66000,0.10788)
(72.68000,0.10792)
(72.70000,0.10796)
(72.72000,0.10801)
(72.74000,0.10805)
(72.76000,0.10809)
(72.78000,0.10814)
(72.80000,0.10818)
(72.82000,0.10822)
(72.84000,0.10827)
(72.86000,0.10831)
(72.88000,0.10835)
(72.90000,0.10840)
(72.92000,0.10844)
(72.94000,0.10848)
(72.96000,0.10853)
(72.98000,0.10857)
(73.00000,0.10861)
(73.02000,0.10866)
(73.04000,0.10870)
(73.06000,0.10874)
(73.08000,0.10879)
(73.10000,0.10883)
(73.12000,0.10888)
(73.14000,0.10892)
(73.16000,0.10896)
(73.18000,0.10901)
(73.20000,0.10905)
(73.22000,0.10909)
(73.24000,0.10914)
(73.26000,0.10918)
(73.28000,0.10922)
(73.30000,0.10927)
(73.32000,0.10931)
(73.34000,0.10936)
(73.36000,0.10940)
(73.38000,0.10944)
(73.40000,0.10949)
(73.42000,0.10953)
(73.44000,0.10957)
(73.46000,0.10962)
(73.48000,0.10966)
(73.50000,0.10971)
(73.52000,0.10975)
(73.54000,0.10979)
(73.56000,0.10984)
(73.58000,0.10988)
(73.60000,0.10992)
(73.62000,0.10997)
(73.64000,0.11001)
(73.66000,0.11006)
(73.68000,0.11010)
(73.70000,0.11014)
(73.72000,0.11019)
(73.74000,0.11023)
(73.76000,0.11027)
(73.78000,0.11032)
(73.80000,0.11036)
(73.82000,0.11041)
(73.84000,0.11045)
(73.86000,0.11049)
(73.88000,0.11054)
(73.90000,0.11058)
(73.92000,0.11063)
(73.94000,0.11067)
(73.96000,0.11071)
(73.98000,0.11076)
(74.00000,0.11080)
(74.02000,0.11084)
(74.04000,0.11089)
(74.06000,0.11093)
(74.08000,0.11098)
(74.10000,0.11102)
(74.12000,0.11107)
(74.14000,0.11111)
(74.16000,0.11115)
(74.18000,0.11120)
(74.20000,0.11124)
(74.22000,0.11129)
(74.24000,0.11133)
(74.26000,0.11137)
(74.28000,0.11142)
(74.30000,0.11146)
(74.32000,0.11151)
(74.34000,0.11155)
(74.36000,0.11159)
(74.38000,0.11164)
(74.40000,0.11168)
(74.42000,0.11173)
(74.44000,0.11177)
(74.46000,0.11181)
(74.48000,0.11186)
(74.50000,0.11190)
(74.52000,0.11195)
(74.54000,0.11199)
(74.56000,0.11204)
(74.58000,0.11208)
(74.60000,0.11212)
(74.62000,0.11217)
(74.64000,0.11221)
(74.66000,0.11226)
(74.68000,0.11230)
(74.70000,0.11234)
(74.72000,0.11239)
(74.74000,0.11243)
(74.76000,0.11248)
(74.78000,0.11252)
(74.80000,0.11257)
(74.82000,0.11261)
(74.84000,0.11265)
(74.86000,0.11270)
(74.88000,0.11274)
(74.90000,0.11279)
(74.92000,0.11283)
(74.94000,0.11288)
(74.96000,0.11292)
(74.98000,0.11297)
(75.00000,0.11301)
(75.02000,0.11305)
(75.04000,0.11310)
(75.06000,0.11314)
(75.08000,0.11319)
(75.10000,0.11323)
(75.12000,0.11328)
(75.14000,0.11332)
(75.16000,0.11337)
(75.18000,0.11341)
(75.20000,0.11345)
(75.22000,0.11350)
(75.24000,0.11354)
(75.26000,0.11359)
(75.28000,0.11363)
(75.30000,0.11368)
(75.32000,0.11372)
(75.34000,0.11377)
(75.36000,0.11381)
(75.38000,0.11386)
(75.40000,0.11390)
(75.42000,0.11394)
(75.44000,0.11399)
(75.46000,0.11403)
(75.48000,0.11408)
(75.50000,0.11412)
(75.52000,0.11417)
(75.54000,0.11421)
(75.56000,0.11426)
(75.58000,0.11430)
(75.60000,0.11435)
(75.62000,0.11439)
(75.64000,0.11443)
(75.66000,0.11448)
(75.68000,0.11452)
(75.70000,0.11457)
(75.72000,0.11461)
(75.74000,0.11466)
(75.76000,0.11470)
(75.78000,0.11475)
(75.80000,0.11479)
(75.82000,0.11484)
(75.84000,0.11488)
(75.86000,0.11493)
(75.88000,0.11497)
(75.90000,0.11502)
(75.92000,0.11506)
(75.94000,0.11511)
(75.96000,0.11515)
(75.98000,0.11520)
(76.00000,0.11524)
(76.02000,0.11528)
(76.04000,0.11533)
(76.06000,0.11537)
(76.08000,0.11542)
(76.10000,0.11546)
(76.12000,0.11551)
(76.14000,0.11555)
(76.16000,0.11560)
(76.18000,0.11564)
(76.20000,0.11569)
(76.22000,0.11573)
(76.24000,0.11578)
(76.26000,0.11582)
(76.28000,0.11587)
(76.30000,0.11591)
(76.32000,0.11596)
(76.34000,0.11600)
(76.36000,0.11605)
(76.38000,0.11609)
(76.40000,0.11614)
(76.42000,0.11618)
(76.44000,0.11623)
(76.46000,0.11627)
(76.48000,0.11632)
(76.50000,0.11636)
(76.52000,0.11641)
(76.54000,0.11645)
(76.56000,0.11650)
(76.58000,0.11654)
(76.60000,0.11659)
(76.62000,0.11663)
(76.64000,0.11668)
(76.66000,0.11672)
(76.68000,0.11677)
(76.70000,0.11681)
(76.72000,0.11686)
(76.74000,0.11690)
(76.76000,0.11695)
(76.78000,0.11699)
(76.80000,0.11704)
(76.82000,0.11709)
(76.84000,0.11713)
(76.86000,0.11718)
(76.88000,0.11722)
(76.90000,0.11727)
(76.92000,0.11731)
(76.94000,0.11736)
(76.96000,0.11740)
(76.98000,0.11745)
(77.00000,0.11749)
(77.02000,0.11754)
(77.04000,0.11758)
(77.06000,0.11763)
(77.08000,0.11767)
(77.10000,0.11772)
(77.12000,0.11776)
(77.14000,0.11781)
(77.16000,0.11785)
(77.18000,0.11790)
(77.20000,0.11795)
(77.22000,0.11799)
(77.24000,0.11804)
(77.26000,0.11808)
(77.28000,0.11813)
(77.30000,0.11817)
(77.32000,0.11822)
(77.34000,0.11826)
(77.36000,0.11831)
(77.38000,0.11835)
(77.40000,0.11840)
(77.42000,0.11845)
(77.44000,0.11849)
(77.46000,0.11854)
(77.48000,0.11858)
(77.50000,0.11863)
(77.52000,0.11867)
(77.54000,0.11872)
(77.56000,0.11876)
(77.58000,0.11881)
(77.60000,0.11885)
(77.62000,0.11890)
(77.64000,0.11895)
(77.66000,0.11899)
(77.68000,0.11904)
(77.70000,0.11908)
(77.72000,0.11913)
(77.74000,0.11917)
(77.76000,0.11922)
(77.78000,0.11926)
(77.80000,0.11931)
(77.82000,0.11936)
(77.84000,0.11940)
(77.86000,0.11945)
(77.88000,0.11949)
(77.90000,0.11954)
(77.92000,0.11958)
(77.94000,0.11963)
(77.96000,0.11967)
(77.98000,0.11972)
(78.00000,0.11977)
(78.02000,0.11981)
(78.04000,0.11986)
(78.06000,0.11990)
(78.08000,0.11995)
(78.10000,0.11999)
(78.12000,0.12004)
(78.14000,0.12009)
(78.16000,0.12013)
(78.18000,0.12018)
(78.20000,0.12022)
(78.22000,0.12027)
(78.24000,0.12032)
(78.26000,0.12036)
(78.28000,0.12041)
(78.30000,0.12045)
(78.32000,0.12050)
(78.34000,0.12054)
(78.36000,0.12059)
(78.38000,0.12064)
(78.40000,0.12068)
(78.42000,0.12073)
(78.44000,0.12077)
(78.46000,0.12082)
(78.48000,0.12087)
(78.50000,0.12091)
(78.52000,0.12096)
(78.54000,0.12100)
(78.56000,0.12105)
(78.58000,0.12110)
(78.60000,0.12114)
(78.62000,0.12119)
(78.64000,0.12123)
(78.66000,0.12128)
(78.68000,0.12132)
(78.70000,0.12137)
(78.72000,0.12142)
(78.74000,0.12146)
(78.76000,0.12151)
(78.78000,0.12155)
(78.80000,0.12160)
(78.82000,0.12165)
(78.84000,0.12169)
(78.86000,0.12174)
(78.88000,0.12178)
(78.90000,0.12183)
(78.92000,0.12188)
(78.94000,0.12192)
(78.96000,0.12197)
(78.98000,0.12202)
(79.00000,0.12206)
(79.02000,0.12211)
(79.04000,0.12215)
(79.06000,0.12220)
(79.08000,0.12225)
(79.10000,0.12229)
(79.12000,0.12234)
(79.14000,0.12238)
(79.16000,0.12243)
(79.18000,0.12248)
(79.20000,0.12252)
(79.22000,0.12257)
(79.24000,0.12262)
(79.26000,0.12266)
(79.28000,0.12271)
(79.30000,0.12276)
(79.32000,0.12280)
(79.34000,0.12285)
(79.36000,0.12289)
(79.38000,0.12294)
(79.40000,0.12299)
(79.42000,0.12303)
(79.44000,0.12308)
(79.46000,0.12313)
(79.48000,0.12317)
(79.50000,0.12322)
(79.52000,0.12326)
(79.54000,0.12331)
(79.56000,0.12336)
(79.58000,0.12340)
(79.60000,0.12345)
(79.62000,0.12350)
(79.64000,0.12354)
(79.66000,0.12359)
(79.68000,0.12364)
(79.70000,0.12368)
(79.72000,0.12373)
(79.74000,0.12377)
(79.76000,0.12382)
(79.78000,0.12387)
(79.80000,0.12391)
(79.82000,0.12396)
(79.84000,0.12401)
(79.86000,0.12405)
(79.88000,0.12410)
(79.90000,0.12415)
(79.92000,0.12419)
(79.94000,0.12424)
(79.96000,0.12429)
(79.98000,0.12433)
(80.00000,0.12438)
(80.02000,0.12443)
(80.04000,0.12447)
(80.06000,0.12452)
(80.08000,0.12457)
(80.10000,0.12461)
(80.12000,0.12466)
(80.14000,0.12471)
(80.16000,0.12475)
(80.18000,0.12480)
(80.20000,0.12485)
(80.22000,0.12489)
(80.24000,0.12494)
(80.26000,0.12499)
(80.28000,0.12503)
(80.30000,0.12508)
(80.32000,0.12513)
(80.34000,0.12517)
(80.36000,0.12522)
(80.38000,0.12527)
(80.40000,0.12531)
(80.42000,0.12536)
(80.44000,0.12541)
(80.46000,0.12545)
(80.48000,0.12550)
(80.50000,0.12555)
(80.52000,0.12559)
(80.54000,0.12564)
(80.56000,0.12569)
(80.58000,0.12573)
(80.60000,0.12578)
(80.62000,0.12583)
(80.64000,0.12587)
(80.66000,0.12592)
(80.68000,0.12597)
(80.70000,0.12601)
(80.72000,0.12606)
(80.74000,0.12611)
(80.76000,0.12615)
(80.78000,0.12620)
(80.80000,0.12625)
(80.82000,0.12630)
(80.84000,0.12634)
(80.86000,0.12639)
(80.88000,0.12644)
(80.90000,0.12648)
(80.92000,0.12653)
(80.94000,0.12658)
(80.96000,0.12662)
(80.98000,0.12667)
(81.00000,0.12672)
(81.02000,0.12676)
(81.04000,0.12681)
(81.06000,0.12686)
(81.08000,0.12691)
(81.10000,0.12695)
(81.12000,0.12700)
(81.14000,0.12705)
(81.16000,0.12709)
(81.18000,0.12714)
(81.20000,0.12719)
(81.22000,0.12724)
(81.24000,0.12728)
(81.26000,0.12733)
(81.28000,0.12738)
(81.30000,0.12742)
(81.32000,0.12747)
(81.34000,0.12752)
(81.36000,0.12757)
(81.38000,0.12761)
(81.40000,0.12766)
(81.42000,0.12771)
(81.44000,0.12775)
(81.46000,0.12780)
(81.48000,0.12785)
(81.50000,0.12790)
(81.52000,0.12794)
(81.54000,0.12799)
(81.56000,0.12804)
(81.58000,0.12808)
(81.60000,0.12813)
(81.62000,0.12818)
(81.64000,0.12823)
(81.66000,0.12827)
(81.68000,0.12832)
(81.70000,0.12837)
(81.72000,0.12842)
(81.74000,0.12846)
(81.76000,0.12851)
(81.78000,0.12856)
(81.80000,0.12860)
(81.82000,0.12865)
(81.84000,0.12870)
(81.86000,0.12875)
(81.88000,0.12879)
(81.90000,0.12884)
(81.92000,0.12889)
(81.94000,0.12894)
(81.96000,0.12898)
(81.98000,0.12903)
(82.00000,0.12908)
(82.02000,0.12913)
(82.04000,0.12917)
(82.06000,0.12922)
(82.08000,0.12927)
(82.10000,0.12932)
(82.12000,0.12936)
(82.14000,0.12941)
(82.16000,0.12946)
(82.18000,0.12951)
(82.20000,0.12955)
(82.22000,0.12960)
(82.24000,0.12965)
(82.26000,0.12970)
(82.28000,0.12974)
(82.30000,0.12979)
(82.32000,0.12984)
(82.34000,0.12989)
(82.36000,0.12993)
(82.38000,0.12998)
(82.40000,0.13003)
(82.42000,0.13008)
(82.44000,0.13012)
(82.46000,0.13017)
(82.48000,0.13022)
(82.50000,0.13027)
(82.52000,0.13032)
(82.54000,0.13036)
(82.56000,0.13041)
(82.58000,0.13046)
(82.60000,0.13051)
(82.62000,0.13055)
(82.64000,0.13060)
(82.66000,0.13065)
(82.68000,0.13070)
(82.70000,0.13074)
(82.72000,0.13079)
(82.74000,0.13084)
(82.76000,0.13089)
(82.78000,0.13093)
(82.80000,0.13098)
(82.82000,0.13103)
(82.84000,0.13108)
(82.86000,0.13113)
(82.88000,0.13117)
(82.90000,0.13122)
(82.92000,0.13127)
(82.94000,0.13132)
(82.96000,0.13136)
(82.98000,0.13141)
(83.00000,0.13146)
(83.02000,0.13151)
(83.04000,0.13156)
(83.06000,0.13160)
(83.08000,0.13165)
(83.10000,0.13170)
(83.12000,0.13175)
(83.14000,0.13180)
(83.16000,0.13184)
(83.18000,0.13189)
(83.20000,0.13194)
(83.22000,0.13199)
(83.24000,0.13204)
(83.26000,0.13208)
(83.28000,0.13213)
(83.30000,0.13218)
(83.32000,0.13223)
(83.34000,0.13228)
(83.36000,0.13232)
(83.38000,0.13237)
(83.40000,0.13242)
(83.42000,0.13247)
(83.44000,0.13252)
(83.46000,0.13256)
(83.48000,0.13261)
(83.50000,0.13266)
(83.52000,0.13271)
(83.54000,0.13276)
(83.56000,0.13281)
(83.58000,0.13285)
(83.60000,0.13290)
(83.62000,0.13295)
(83.64000,0.13300)
(83.66000,0.13305)
(83.68000,0.13309)
(83.70000,0.13314)
(83.72000,0.13319)
(83.74000,0.13324)
(83.76000,0.13329)
(83.78000,0.13333)
(83.80000,0.13338)
(83.82000,0.13343)
(83.84000,0.13348)
(83.86000,0.13353)
(83.88000,0.13358)
(83.90000,0.13362)
(83.92000,0.13367)
(83.94000,0.13372)
(83.96000,0.13377)
(83.98000,0.13382)
(84.00000,0.13386)
    };
    
\addlegendentry{$\lambda_T=0.6$}

\addplot+[mark repeat = 200]
coordinates{
(0.00000,0.00562)
(0.02000,0.00599)
(0.04000,0.00630)
(0.06000,0.00655)
(0.08000,0.00676)
(0.10000,0.00693)
(0.12000,0.00708)
(0.14000,0.00721)
(0.16000,0.00732)
(0.18000,0.00741)
(0.20000,0.00749)
(0.22000,0.00756)
(0.24000,0.00762)
(0.26000,0.00768)
(0.28000,0.00773)
(0.30000,0.00777)
(0.32000,0.00781)
(0.34000,0.00785)
(0.36000,0.00788)
(0.38000,0.00791)
(0.40000,0.00794)
(0.42000,0.00797)
(0.44000,0.00799)
(0.46000,0.00802)
(0.48000,0.00804)
(0.50000,0.00806)
(0.52000,0.00809)
(0.54000,0.00811)
(0.56000,0.00813)
(0.58000,0.00815)
(0.60000,0.00817)
(0.62000,0.00819)
(0.64000,0.00821)
(0.66000,0.00823)
(0.68000,0.00825)
(0.70000,0.00827)
(0.72000,0.00829)
(0.74000,0.00831)
(0.76000,0.00833)
(0.78000,0.00835)
(0.80000,0.00837)
(0.82000,0.00839)
(0.84000,0.00841)
(0.86000,0.00843)
(0.88000,0.00845)
(0.90000,0.00847)
(0.92000,0.00849)
(0.94000,0.00851)
(0.96000,0.00852)
(0.98000,0.00854)
(1.00000,0.00856)
(1.02000,0.00858)
(1.04000,0.00860)
(1.06000,0.00862)
(1.08000,0.00864)
(1.10000,0.00866)
(1.12000,0.00868)
(1.14000,0.00870)
(1.16000,0.00872)
(1.18000,0.00874)
(1.20000,0.00876)
(1.22000,0.00878)
(1.24000,0.00880)
(1.26000,0.00882)
(1.28000,0.00884)
(1.30000,0.00885)
(1.32000,0.00887)
(1.34000,0.00889)
(1.36000,0.00891)
(1.38000,0.00893)
(1.40000,0.00895)
(1.42000,0.00897)
(1.44000,0.00899)
(1.46000,0.00901)
(1.48000,0.00903)
(1.50000,0.00905)
(1.52000,0.00907)
(1.54000,0.00909)
(1.56000,0.00911)
(1.58000,0.00913)
(1.60000,0.00915)
(1.62000,0.00917)
(1.64000,0.00919)
(1.66000,0.00921)
(1.68000,0.00923)
(1.70000,0.00925)
(1.72000,0.00927)
(1.74000,0.00929)
(1.76000,0.00931)
(1.78000,0.00933)
(1.80000,0.00935)
(1.82000,0.00937)
(1.84000,0.00939)
(1.86000,0.00941)
(1.88000,0.00943)
(1.90000,0.00945)
(1.92000,0.00947)
(1.94000,0.00949)
(1.96000,0.00951)
(1.98000,0.00953)
(2.00000,0.00955)
(2.02000,0.00957)
(2.04000,0.00959)
(2.06000,0.00961)
(2.08000,0.00963)
(2.10000,0.00965)
(2.12000,0.00967)
(2.14000,0.00969)
(2.16000,0.00971)
(2.18000,0.00973)
(2.20000,0.00975)
(2.22000,0.00977)
(2.24000,0.00979)
(2.26000,0.00981)
(2.28000,0.00983)
(2.30000,0.00985)
(2.32000,0.00987)
(2.34000,0.00989)
(2.36000,0.00991)
(2.38000,0.00993)
(2.40000,0.00995)
(2.42000,0.00997)
(2.44000,0.00999)
(2.46000,0.01001)
(2.48000,0.01003)
(2.50000,0.01005)
(2.52000,0.01007)
(2.54000,0.01009)
(2.56000,0.01011)
(2.58000,0.01013)
(2.60000,0.01015)
(2.62000,0.01017)
(2.64000,0.01019)
(2.66000,0.01021)
(2.68000,0.01024)
(2.70000,0.01026)
(2.72000,0.01028)
(2.74000,0.01030)
(2.76000,0.01032)
(2.78000,0.01034)
(2.80000,0.01036)
(2.82000,0.01038)
(2.84000,0.01040)
(2.86000,0.01042)
(2.88000,0.01044)
(2.90000,0.01046)
(2.92000,0.01048)
(2.94000,0.01050)
(2.96000,0.01052)
(2.98000,0.01054)
(3.00000,0.01057)
(3.02000,0.01059)
(3.04000,0.01061)
(3.06000,0.01063)
(3.08000,0.01065)
(3.10000,0.01067)
(3.12000,0.01069)
(3.14000,0.01071)
(3.16000,0.01073)
(3.18000,0.01075)
(3.20000,0.01077)
(3.22000,0.01079)
(3.24000,0.01082)
(3.26000,0.01084)
(3.28000,0.01086)
(3.30000,0.01088)
(3.32000,0.01090)
(3.34000,0.01092)
(3.36000,0.01094)
(3.38000,0.01096)
(3.40000,0.01098)
(3.42000,0.01100)
(3.44000,0.01103)
(3.46000,0.01105)
(3.48000,0.01107)
(3.50000,0.01109)
(3.52000,0.01111)
(3.54000,0.01113)
(3.56000,0.01115)
(3.58000,0.01117)
(3.60000,0.01119)
(3.62000,0.01122)
(3.64000,0.01124)
(3.66000,0.01126)
(3.68000,0.01128)
(3.70000,0.01130)
(3.72000,0.01132)
(3.74000,0.01134)
(3.76000,0.01136)
(3.78000,0.01139)
(3.80000,0.01141)
(3.82000,0.01143)
(3.84000,0.01145)
(3.86000,0.01147)
(3.88000,0.01149)
(3.90000,0.01151)
(3.92000,0.01154)
(3.94000,0.01156)
(3.96000,0.01158)
(3.98000,0.01160)
(4.00000,0.01162)
(4.02000,0.01164)
(4.04000,0.01166)
(4.06000,0.01169)
(4.08000,0.01171)
(4.10000,0.01173)
(4.12000,0.01175)
(4.14000,0.01177)
(4.16000,0.01179)
(4.18000,0.01182)
(4.20000,0.01184)
(4.22000,0.01186)
(4.24000,0.01188)
(4.26000,0.01190)
(4.28000,0.01192)
(4.30000,0.01195)
(4.32000,0.01197)
(4.34000,0.01199)
(4.36000,0.01201)
(4.38000,0.01203)
(4.40000,0.01205)
(4.42000,0.01208)
(4.44000,0.01210)
(4.46000,0.01212)
(4.48000,0.01214)
(4.50000,0.01216)
(4.52000,0.01219)
(4.54000,0.01221)
(4.56000,0.01223)
(4.58000,0.01225)
(4.60000,0.01227)
(4.62000,0.01230)
(4.64000,0.01232)
(4.66000,0.01234)
(4.68000,0.01236)
(4.70000,0.01238)
(4.72000,0.01241)
(4.74000,0.01243)
(4.76000,0.01245)
(4.78000,0.01247)
(4.80000,0.01249)
(4.82000,0.01252)
(4.84000,0.01254)
(4.86000,0.01256)
(4.88000,0.01258)
(4.90000,0.01261)
(4.92000,0.01263)
(4.94000,0.01265)
(4.96000,0.01267)
(4.98000,0.01270)
(5.00000,0.01272)
(5.02000,0.01274)
(5.04000,0.01276)
(5.06000,0.01278)
(5.08000,0.01281)
(5.10000,0.01283)
(5.12000,0.01285)
(5.14000,0.01287)
(5.16000,0.01290)
(5.18000,0.01292)
(5.20000,0.01294)
(5.22000,0.01296)
(5.24000,0.01299)
(5.26000,0.01301)
(5.28000,0.01303)
(5.30000,0.01305)
(5.32000,0.01308)
(5.34000,0.01310)
(5.36000,0.01312)
(5.38000,0.01315)
(5.40000,0.01317)
(5.42000,0.01319)
(5.44000,0.01321)
(5.46000,0.01324)
(5.48000,0.01326)
(5.50000,0.01328)
(5.52000,0.01330)
(5.54000,0.01333)
(5.56000,0.01335)
(5.58000,0.01337)
(5.60000,0.01340)
(5.62000,0.01342)
(5.64000,0.01344)
(5.66000,0.01346)
(5.68000,0.01349)
(5.70000,0.01351)
(5.72000,0.01353)
(5.74000,0.01356)
(5.76000,0.01358)
(5.78000,0.01360)
(5.80000,0.01363)
(5.82000,0.01365)
(5.84000,0.01367)
(5.86000,0.01370)
(5.88000,0.01372)
(5.90000,0.01374)
(5.92000,0.01376)
(5.94000,0.01379)
(5.96000,0.01381)
(5.98000,0.01383)
(6.00000,0.01386)
(6.02000,0.01388)
(6.04000,0.01390)
(6.06000,0.01393)
(6.08000,0.01395)
(6.10000,0.01397)
(6.12000,0.01400)
(6.14000,0.01402)
(6.16000,0.01404)
(6.18000,0.01407)
(6.20000,0.01409)
(6.22000,0.01411)
(6.24000,0.01414)
(6.26000,0.01416)
(6.28000,0.01419)
(6.30000,0.01421)
(6.32000,0.01423)
(6.34000,0.01426)
(6.36000,0.01428)
(6.38000,0.01430)
(6.40000,0.01433)
(6.42000,0.01435)
(6.44000,0.01437)
(6.46000,0.01440)
(6.48000,0.01442)
(6.50000,0.01445)
(6.52000,0.01447)
(6.54000,0.01449)
(6.56000,0.01452)
(6.58000,0.01454)
(6.60000,0.01456)
(6.62000,0.01459)
(6.64000,0.01461)
(6.66000,0.01464)
(6.68000,0.01466)
(6.70000,0.01468)
(6.72000,0.01471)
(6.74000,0.01473)
(6.76000,0.01476)
(6.78000,0.01478)
(6.80000,0.01480)
(6.82000,0.01483)
(6.84000,0.01485)
(6.86000,0.01488)
(6.88000,0.01490)
(6.90000,0.01492)
(6.92000,0.01495)
(6.94000,0.01497)
(6.96000,0.01500)
(6.98000,0.01502)
(7.00000,0.01504)
(7.02000,0.01507)
(7.04000,0.01509)
(7.06000,0.01512)
(7.08000,0.01514)
(7.10000,0.01517)
(7.12000,0.01519)
(7.14000,0.01521)
(7.16000,0.01524)
(7.18000,0.01526)
(7.20000,0.01529)
(7.22000,0.01531)
(7.24000,0.01534)
(7.26000,0.01536)
(7.28000,0.01539)
(7.30000,0.01541)
(7.32000,0.01543)
(7.34000,0.01546)
(7.36000,0.01548)
(7.38000,0.01551)
(7.40000,0.01553)
(7.42000,0.01556)
(7.44000,0.01558)
(7.46000,0.01561)
(7.48000,0.01563)
(7.50000,0.01566)
(7.52000,0.01568)
(7.54000,0.01571)
(7.56000,0.01573)
(7.58000,0.01576)
(7.60000,0.01578)
(7.62000,0.01580)
(7.64000,0.01583)
(7.66000,0.01585)
(7.68000,0.01588)
(7.70000,0.01590)
(7.72000,0.01593)
(7.74000,0.01595)
(7.76000,0.01598)
(7.78000,0.01600)
(7.80000,0.01603)
(7.82000,0.01605)
(7.84000,0.01608)
(7.86000,0.01610)
(7.88000,0.01613)
(7.90000,0.01615)
(7.92000,0.01618)
(7.94000,0.01620)
(7.96000,0.01623)
(7.98000,0.01625)
(8.00000,0.01628)
(8.02000,0.01630)
(8.04000,0.01633)
(8.06000,0.01635)
(8.08000,0.01638)
(8.10000,0.01641)
(8.12000,0.01643)
(8.14000,0.01646)
(8.16000,0.01648)
(8.18000,0.01651)
(8.20000,0.01653)
(8.22000,0.01656)
(8.24000,0.01658)
(8.26000,0.01661)
(8.28000,0.01663)
(8.30000,0.01666)
(8.32000,0.01668)
(8.34000,0.01671)
(8.36000,0.01674)
(8.38000,0.01676)
(8.40000,0.01679)
(8.42000,0.01681)
(8.44000,0.01684)
(8.46000,0.01686)
(8.48000,0.01689)
(8.50000,0.01691)
(8.52000,0.01694)
(8.54000,0.01697)
(8.56000,0.01699)
(8.58000,0.01702)
(8.60000,0.01704)
(8.62000,0.01707)
(8.64000,0.01709)
(8.66000,0.01712)
(8.68000,0.01715)
(8.70000,0.01717)
(8.72000,0.01720)
(8.74000,0.01722)
(8.76000,0.01725)
(8.78000,0.01728)
(8.80000,0.01730)
(8.82000,0.01733)
(8.84000,0.01735)
(8.86000,0.01738)
(8.88000,0.01740)
(8.90000,0.01743)
(8.92000,0.01746)
(8.94000,0.01748)
(8.96000,0.01751)
(8.98000,0.01754)
(9.00000,0.01756)
(9.02000,0.01759)
(9.04000,0.01761)
(9.06000,0.01764)
(9.08000,0.01767)
(9.10000,0.01769)
(9.12000,0.01772)
(9.14000,0.01774)
(9.16000,0.01777)
(9.18000,0.01780)
(9.20000,0.01782)
(9.22000,0.01785)
(9.24000,0.01788)
(9.26000,0.01790)
(9.28000,0.01793)
(9.30000,0.01795)
(9.32000,0.01798)
(9.34000,0.01801)
(9.36000,0.01803)
(9.38000,0.01806)
(9.40000,0.01809)
(9.42000,0.01811)
(9.44000,0.01814)
(9.46000,0.01817)
(9.48000,0.01819)
(9.50000,0.01822)
(9.52000,0.01825)
(9.54000,0.01827)
(9.56000,0.01830)
(9.58000,0.01833)
(9.60000,0.01835)
(9.62000,0.01838)
(9.64000,0.01841)
(9.66000,0.01843)
(9.68000,0.01846)
(9.70000,0.01849)
(9.72000,0.01851)
(9.74000,0.01854)
(9.76000,0.01857)
(9.78000,0.01859)
(9.80000,0.01862)
(9.82000,0.01865)
(9.84000,0.01867)
(9.86000,0.01870)
(9.88000,0.01873)
(9.90000,0.01876)
(9.92000,0.01878)
(9.94000,0.01881)
(9.96000,0.01884)
(9.98000,0.01886)
(10.00000,0.01889)
(10.02000,0.01892)
(10.04000,0.01895)
(10.06000,0.01897)
(10.08000,0.01900)
(10.10000,0.01903)
(10.12000,0.01905)
(10.14000,0.01908)
(10.16000,0.01911)
(10.18000,0.01914)
(10.20000,0.01916)
(10.22000,0.01919)
(10.24000,0.01922)
(10.26000,0.01924)
(10.28000,0.01927)
(10.30000,0.01930)
(10.32000,0.01933)
(10.34000,0.01935)
(10.36000,0.01938)
(10.38000,0.01941)
(10.40000,0.01944)
(10.42000,0.01946)
(10.44000,0.01949)
(10.46000,0.01952)
(10.48000,0.01955)
(10.50000,0.01957)
(10.52000,0.01960)
(10.54000,0.01963)
(10.56000,0.01966)
(10.58000,0.01968)
(10.60000,0.01971)
(10.62000,0.01974)
(10.64000,0.01977)
(10.66000,0.01979)
(10.68000,0.01982)
(10.70000,0.01985)
(10.72000,0.01988)
(10.74000,0.01991)
(10.76000,0.01993)
(10.78000,0.01996)
(10.80000,0.01999)
(10.82000,0.02002)
(10.84000,0.02005)
(10.86000,0.02007)
(10.88000,0.02010)
(10.90000,0.02013)
(10.92000,0.02016)
(10.94000,0.02019)
(10.96000,0.02021)
(10.98000,0.02024)
(11.00000,0.02027)
(11.02000,0.02030)
(11.04000,0.02033)
(11.06000,0.02035)
(11.08000,0.02038)
(11.10000,0.02041)
(11.12000,0.02044)
(11.14000,0.02047)
(11.16000,0.02049)
(11.18000,0.02052)
(11.20000,0.02055)
(11.22000,0.02058)
(11.24000,0.02061)
(11.26000,0.02063)
(11.28000,0.02066)
(11.30000,0.02069)
(11.32000,0.02072)
(11.34000,0.02075)
(11.36000,0.02078)
(11.38000,0.02081)
(11.40000,0.02083)
(11.42000,0.02086)
(11.44000,0.02089)
(11.46000,0.02092)
(11.48000,0.02095)
(11.50000,0.02098)
(11.52000,0.02100)
(11.54000,0.02103)
(11.56000,0.02106)
(11.58000,0.02109)
(11.60000,0.02112)
(11.62000,0.02115)
(11.64000,0.02118)
(11.66000,0.02120)
(11.68000,0.02123)
(11.70000,0.02126)
(11.72000,0.02129)
(11.74000,0.02132)
(11.76000,0.02135)
(11.78000,0.02138)
(11.80000,0.02141)
(11.82000,0.02143)
(11.84000,0.02146)
(11.86000,0.02149)
(11.88000,0.02152)
(11.90000,0.02155)
(11.92000,0.02158)
(11.94000,0.02161)
(11.96000,0.02164)
(11.98000,0.02167)
(12.00000,0.02169)
(12.02000,0.02172)
(12.04000,0.02175)
(12.06000,0.02178)
(12.08000,0.02181)
(12.10000,0.02184)
(12.12000,0.02187)
(12.14000,0.02190)
(12.16000,0.02193)
(12.18000,0.02196)
(12.20000,0.02199)
(12.22000,0.02202)
(12.24000,0.02204)
(12.26000,0.02207)
(12.28000,0.02210)
(12.30000,0.02213)
(12.32000,0.02216)
(12.34000,0.02219)
(12.36000,0.02222)
(12.38000,0.02225)
(12.40000,0.02228)
(12.42000,0.02231)
(12.44000,0.02234)
(12.46000,0.02237)
(12.48000,0.02240)
(12.50000,0.02243)
(12.52000,0.02246)
(12.54000,0.02248)
(12.56000,0.02251)
(12.58000,0.02254)
(12.60000,0.02257)
(12.62000,0.02260)
(12.64000,0.02263)
(12.66000,0.02266)
(12.68000,0.02269)
(12.70000,0.02272)
(12.72000,0.02275)
(12.74000,0.02278)
(12.76000,0.02281)
(12.78000,0.02284)
(12.80000,0.02287)
(12.82000,0.02290)
(12.84000,0.02293)
(12.86000,0.02296)
(12.88000,0.02299)
(12.90000,0.02302)
(12.92000,0.02305)
(12.94000,0.02308)
(12.96000,0.02311)
(12.98000,0.02314)
(13.00000,0.02317)
(13.02000,0.02320)
(13.04000,0.02323)
(13.06000,0.02326)
(13.08000,0.02329)
(13.10000,0.02332)
(13.12000,0.02335)
(13.14000,0.02338)
(13.16000,0.02341)
(13.18000,0.02344)
(13.20000,0.02347)
(13.22000,0.02350)
(13.24000,0.02353)
(13.26000,0.02356)
(13.28000,0.02359)
(13.30000,0.02362)
(13.32000,0.02365)
(13.34000,0.02368)
(13.36000,0.02371)
(13.38000,0.02374)
(13.40000,0.02377)
(13.42000,0.02380)
(13.44000,0.02383)
(13.46000,0.02386)
(13.48000,0.02389)
(13.50000,0.02392)
(13.52000,0.02396)
(13.54000,0.02399)
(13.56000,0.02402)
(13.58000,0.02405)
(13.60000,0.02408)
(13.62000,0.02411)
(13.64000,0.02414)
(13.66000,0.02417)
(13.68000,0.02420)
(13.70000,0.02423)
(13.72000,0.02426)
(13.74000,0.02429)
(13.76000,0.02432)
(13.78000,0.02435)
(13.80000,0.02438)
(13.82000,0.02441)
(13.84000,0.02444)
(13.86000,0.02448)
(13.88000,0.02451)
(13.90000,0.02454)
(13.92000,0.02457)
(13.94000,0.02460)
(13.96000,0.02463)
(13.98000,0.02466)
(14.00000,0.02469)
(14.02000,0.02472)
(14.04000,0.02475)
(14.06000,0.02478)
(14.08000,0.02482)
(14.10000,0.02485)
(14.12000,0.02488)
(14.14000,0.02491)
(14.16000,0.02494)
(14.18000,0.02497)
(14.20000,0.02500)
(14.22000,0.02503)
(14.24000,0.02506)
(14.26000,0.02510)
(14.28000,0.02513)
(14.30000,0.02516)
(14.32000,0.02519)
(14.34000,0.02522)
(14.36000,0.02525)
(14.38000,0.02528)
(14.40000,0.02531)
(14.42000,0.02535)
(14.44000,0.02538)
(14.46000,0.02541)
(14.48000,0.02544)
(14.50000,0.02547)
(14.52000,0.02550)
(14.54000,0.02553)
(14.56000,0.02557)
(14.58000,0.02560)
(14.60000,0.02563)
(14.62000,0.02566)
(14.64000,0.02569)
(14.66000,0.02572)
(14.68000,0.02575)
(14.70000,0.02579)
(14.72000,0.02582)
(14.74000,0.02585)
(14.76000,0.02588)
(14.78000,0.02591)
(14.80000,0.02595)
(14.82000,0.02598)
(14.84000,0.02601)
(14.86000,0.02604)
(14.88000,0.02607)
(14.90000,0.02610)
(14.92000,0.02614)
(14.94000,0.02617)
(14.96000,0.02620)
(14.98000,0.02623)
(15.00000,0.02626)
(15.02000,0.02629)
(15.04000,0.02633)
(15.06000,0.02636)
(15.08000,0.02639)
(15.10000,0.02642)
(15.12000,0.02645)
(15.14000,0.02649)
(15.16000,0.02652)
(15.18000,0.02655)
(15.20000,0.02658)
(15.22000,0.02661)
(15.24000,0.02665)
(15.26000,0.02668)
(15.28000,0.02671)
(15.30000,0.02674)
(15.32000,0.02678)
(15.34000,0.02681)
(15.36000,0.02684)
(15.38000,0.02687)
(15.40000,0.02690)
(15.42000,0.02694)
(15.44000,0.02697)
(15.46000,0.02700)
(15.48000,0.02703)
(15.50000,0.02707)
(15.52000,0.02710)
(15.54000,0.02713)
(15.56000,0.02716)
(15.58000,0.02720)
(15.60000,0.02723)
(15.62000,0.02726)
(15.64000,0.02729)
(15.66000,0.02733)
(15.68000,0.02736)
(15.70000,0.02739)
(15.72000,0.02742)
(15.74000,0.02746)
(15.76000,0.02749)
(15.78000,0.02752)
(15.80000,0.02755)
(15.82000,0.02759)
(15.84000,0.02762)
(15.86000,0.02765)
(15.88000,0.02769)
(15.90000,0.02772)
(15.92000,0.02775)
(15.94000,0.02778)
(15.96000,0.02782)
(15.98000,0.02785)
(16.00000,0.02788)
(16.02000,0.02791)
(16.04000,0.02795)
(16.06000,0.02798)
(16.08000,0.02801)
(16.10000,0.02805)
(16.12000,0.02808)
(16.14000,0.02811)
(16.16000,0.02815)
(16.18000,0.02818)
(16.20000,0.02821)
(16.22000,0.02825)
(16.24000,0.02828)
(16.26000,0.02831)
(16.28000,0.02834)
(16.30000,0.02838)
(16.32000,0.02841)
(16.34000,0.02844)
(16.36000,0.02848)
(16.38000,0.02851)
(16.40000,0.02854)
(16.42000,0.02858)
(16.44000,0.02861)
(16.46000,0.02864)
(16.48000,0.02868)
(16.50000,0.02871)
(16.52000,0.02874)
(16.54000,0.02878)
(16.56000,0.02881)
(16.58000,0.02884)
(16.60000,0.02888)
(16.62000,0.02891)
(16.64000,0.02894)
(16.66000,0.02898)
(16.68000,0.02901)
(16.70000,0.02904)
(16.72000,0.02908)
(16.74000,0.02911)
(16.76000,0.02915)
(16.78000,0.02918)
(16.80000,0.02921)
(16.82000,0.02925)
(16.84000,0.02928)
(16.86000,0.02931)
(16.88000,0.02935)
(16.90000,0.02938)
(16.92000,0.02941)
(16.94000,0.02945)
(16.96000,0.02948)
(16.98000,0.02952)
(17.00000,0.02955)
(17.02000,0.02958)
(17.04000,0.02962)
(17.06000,0.02965)
(17.08000,0.02969)
(17.10000,0.02972)
(17.12000,0.02975)
(17.14000,0.02979)
(17.16000,0.02982)
(17.18000,0.02985)
(17.20000,0.02989)
(17.22000,0.02992)
(17.24000,0.02996)
(17.26000,0.02999)
(17.28000,0.03003)
(17.30000,0.03006)
(17.32000,0.03009)
(17.34000,0.03013)
(17.36000,0.03016)
(17.38000,0.03020)
(17.40000,0.03023)
(17.42000,0.03026)
(17.44000,0.03030)
(17.46000,0.03033)
(17.48000,0.03037)
(17.50000,0.03040)
(17.52000,0.03044)
(17.54000,0.03047)
(17.56000,0.03050)
(17.58000,0.03054)
(17.60000,0.03057)
(17.62000,0.03061)
(17.64000,0.03064)
(17.66000,0.03068)
(17.68000,0.03071)
(17.70000,0.03075)
(17.72000,0.03078)
(17.74000,0.03081)
(17.76000,0.03085)
(17.78000,0.03088)
(17.80000,0.03092)
(17.82000,0.03095)
(17.84000,0.03099)
(17.86000,0.03102)
(17.88000,0.03106)
(17.90000,0.03109)
(17.92000,0.03113)
(17.94000,0.03116)
(17.96000,0.03120)
(17.98000,0.03123)
(18.00000,0.03127)
(18.02000,0.03130)
(18.04000,0.03134)
(18.06000,0.03137)
(18.08000,0.03140)
(18.10000,0.03144)
(18.12000,0.03147)
(18.14000,0.03151)
(18.16000,0.03154)
(18.18000,0.03158)
(18.20000,0.03161)
(18.22000,0.03165)
(18.24000,0.03168)
(18.26000,0.03172)
(18.28000,0.03175)
(18.30000,0.03179)
(18.32000,0.03183)
(18.34000,0.03186)
(18.36000,0.03190)
(18.38000,0.03193)
(18.40000,0.03197)
(18.42000,0.03200)
(18.44000,0.03204)
(18.46000,0.03207)
(18.48000,0.03211)
(18.50000,0.03214)
(18.52000,0.03218)
(18.54000,0.03221)
(18.56000,0.03225)
(18.58000,0.03228)
(18.60000,0.03232)
(18.62000,0.03235)
(18.64000,0.03239)
(18.66000,0.03242)
(18.68000,0.03246)
(18.70000,0.03250)
(18.72000,0.03253)
(18.74000,0.03257)
(18.76000,0.03260)
(18.78000,0.03264)
(18.80000,0.03267)
(18.82000,0.03271)
(18.84000,0.03274)
(18.86000,0.03278)
(18.88000,0.03282)
(18.90000,0.03285)
(18.92000,0.03289)
(18.94000,0.03292)
(18.96000,0.03296)
(18.98000,0.03299)
(19.00000,0.03303)
(19.02000,0.03307)
(19.04000,0.03310)
(19.06000,0.03314)
(19.08000,0.03317)
(19.10000,0.03321)
(19.12000,0.03324)
(19.14000,0.03328)
(19.16000,0.03332)
(19.18000,0.03335)
(19.20000,0.03339)
(19.22000,0.03342)
(19.24000,0.03346)
(19.26000,0.03350)
(19.28000,0.03353)
(19.30000,0.03357)
(19.32000,0.03360)
(19.34000,0.03364)
(19.36000,0.03368)
(19.38000,0.03371)
(19.40000,0.03375)
(19.42000,0.03378)
(19.44000,0.03382)
(19.46000,0.03386)
(19.48000,0.03389)
(19.50000,0.03393)
(19.52000,0.03397)
(19.54000,0.03400)
(19.56000,0.03404)
(19.58000,0.03408)
(19.60000,0.03411)
(19.62000,0.03415)
(19.64000,0.03418)
(19.66000,0.03422)
(19.68000,0.03426)
(19.70000,0.03429)
(19.72000,0.03433)
(19.74000,0.03437)
(19.76000,0.03440)
(19.78000,0.03444)
(19.80000,0.03448)
(19.82000,0.03451)
(19.84000,0.03455)
(19.86000,0.03459)
(19.88000,0.03462)
(19.90000,0.03466)
(19.92000,0.03470)
(19.94000,0.03473)
(19.96000,0.03477)
(19.98000,0.03481)
(20.00000,0.03484)
(20.02000,0.03488)
(20.04000,0.03492)
(20.06000,0.03495)
(20.08000,0.03499)
(20.10000,0.03503)
(20.12000,0.03506)
(20.14000,0.03510)
(20.16000,0.03514)
(20.18000,0.03517)
(20.20000,0.03521)
(20.22000,0.03525)
(20.24000,0.03528)
(20.26000,0.03532)
(20.28000,0.03536)
(20.30000,0.03540)
(20.32000,0.03543)
(20.34000,0.03547)
(20.36000,0.03551)
(20.38000,0.03554)
(20.40000,0.03558)
(20.42000,0.03562)
(20.44000,0.03566)
(20.46000,0.03569)
(20.48000,0.03573)
(20.50000,0.03577)
(20.52000,0.03580)
(20.54000,0.03584)
(20.56000,0.03588)
(20.58000,0.03592)
(20.60000,0.03595)
(20.62000,0.03599)
(20.64000,0.03603)
(20.66000,0.03606)
(20.68000,0.03610)
(20.70000,0.03614)
(20.72000,0.03618)
(20.74000,0.03621)
(20.76000,0.03625)
(20.78000,0.03629)
(20.80000,0.03633)
(20.82000,0.03636)
(20.84000,0.03640)
(20.86000,0.03644)
(20.88000,0.03648)
(20.90000,0.03651)
(20.92000,0.03655)
(20.94000,0.03659)
(20.96000,0.03663)
(20.98000,0.03667)
(21.00000,0.03670)
(21.02000,0.03674)
(21.04000,0.03678)
(21.06000,0.03682)
(21.08000,0.03685)
(21.10000,0.03689)
(21.12000,0.03693)
(21.14000,0.03697)
(21.16000,0.03701)
(21.18000,0.03704)
(21.20000,0.03708)
(21.22000,0.03712)
(21.24000,0.03716)
(21.26000,0.03719)
(21.28000,0.03723)
(21.30000,0.03727)
(21.32000,0.03731)
(21.34000,0.03735)
(21.36000,0.03738)
(21.38000,0.03742)
(21.40000,0.03746)
(21.42000,0.03750)
(21.44000,0.03754)
(21.46000,0.03758)
(21.48000,0.03761)
(21.50000,0.03765)
(21.52000,0.03769)
(21.54000,0.03773)
(21.56000,0.03777)
(21.58000,0.03780)
(21.60000,0.03784)
(21.62000,0.03788)
(21.64000,0.03792)
(21.66000,0.03796)
(21.68000,0.03800)
(21.70000,0.03803)
(21.72000,0.03807)
(21.74000,0.03811)
(21.76000,0.03815)
(21.78000,0.03819)
(21.80000,0.03823)
(21.82000,0.03826)
(21.84000,0.03830)
(21.86000,0.03834)
(21.88000,0.03838)
(21.90000,0.03842)
(21.92000,0.03846)
(21.94000,0.03850)
(21.96000,0.03853)
(21.98000,0.03857)
(22.00000,0.03861)
(22.02000,0.03865)
(22.04000,0.03869)
(22.06000,0.03873)
(22.08000,0.03877)
(22.10000,0.03881)
(22.12000,0.03884)
(22.14000,0.03888)
(22.16000,0.03892)
(22.18000,0.03896)
(22.20000,0.03900)
(22.22000,0.03904)
(22.24000,0.03908)
(22.26000,0.03912)
(22.28000,0.03916)
(22.30000,0.03919)
(22.32000,0.03923)
(22.34000,0.03927)
(22.36000,0.03931)
(22.38000,0.03935)
(22.40000,0.03939)
(22.42000,0.03943)
(22.44000,0.03947)
(22.46000,0.03951)
(22.48000,0.03955)
(22.50000,0.03958)
(22.52000,0.03962)
(22.54000,0.03966)
(22.56000,0.03970)
(22.58000,0.03974)
(22.60000,0.03978)
(22.62000,0.03982)
(22.64000,0.03986)
(22.66000,0.03990)
(22.68000,0.03994)
(22.70000,0.03998)
(22.72000,0.04002)
(22.74000,0.04006)
(22.76000,0.04010)
(22.78000,0.04013)
(22.80000,0.04017)
(22.82000,0.04021)
(22.84000,0.04025)
(22.86000,0.04029)
(22.88000,0.04033)
(22.90000,0.04037)
(22.92000,0.04041)
(22.94000,0.04045)
(22.96000,0.04049)
(22.98000,0.04053)
(23.00000,0.04057)
(23.02000,0.04061)
(23.04000,0.04065)
(23.06000,0.04069)
(23.08000,0.04073)
(23.10000,0.04077)
(23.12000,0.04081)
(23.14000,0.04085)
(23.16000,0.04089)
(23.18000,0.04093)
(23.20000,0.04097)
(23.22000,0.04101)
(23.24000,0.04105)
(23.26000,0.04109)
(23.28000,0.04113)
(23.30000,0.04117)
(23.32000,0.04121)
(23.34000,0.04125)
(23.36000,0.04129)
(23.38000,0.04133)
(23.40000,0.04137)
(23.42000,0.04141)
(23.44000,0.04145)
(23.46000,0.04149)
(23.48000,0.04153)
(23.50000,0.04157)
(23.52000,0.04161)
(23.54000,0.04165)
(23.56000,0.04169)
(23.58000,0.04173)
(23.60000,0.04177)
(23.62000,0.04181)
(23.64000,0.04185)
(23.66000,0.04189)
(23.68000,0.04193)
(23.70000,0.04197)
(23.72000,0.04201)
(23.74000,0.04205)
(23.76000,0.04209)
(23.78000,0.04213)
(23.80000,0.04217)
(23.82000,0.04221)
(23.84000,0.04225)
(23.86000,0.04229)
(23.88000,0.04233)
(23.90000,0.04237)
(23.92000,0.04241)
(23.94000,0.04245)
(23.96000,0.04249)
(23.98000,0.04253)
(24.00000,0.04257)
(24.02000,0.04262)
(24.04000,0.04266)
(24.06000,0.04270)
(24.08000,0.04274)
(24.10000,0.04278)
(24.12000,0.04282)
(24.14000,0.04286)
(24.16000,0.04290)
(24.18000,0.04294)
(24.20000,0.04298)
(24.22000,0.04302)
(24.24000,0.04306)
(24.26000,0.04310)
(24.28000,0.04315)
(24.30000,0.04319)
(24.32000,0.04323)
(24.34000,0.04327)
(24.36000,0.04331)
(24.38000,0.04335)
(24.40000,0.04339)
(24.42000,0.04343)
(24.44000,0.04347)
(24.46000,0.04351)
(24.48000,0.04355)
(24.50000,0.04360)
(24.52000,0.04364)
(24.54000,0.04368)
(24.56000,0.04372)
(24.58000,0.04376)
(24.60000,0.04380)
(24.62000,0.04384)
(24.64000,0.04388)
(24.66000,0.04392)
(24.68000,0.04397)
(24.70000,0.04401)
(24.72000,0.04405)
(24.74000,0.04409)
(24.76000,0.04413)
(24.78000,0.04417)
(24.80000,0.04421)
(24.82000,0.04426)
(24.84000,0.04430)
(24.86000,0.04434)
(24.88000,0.04438)
(24.90000,0.04442)
(24.92000,0.04446)
(24.94000,0.04450)
(24.96000,0.04455)
(24.98000,0.04459)
(25.00000,0.04463)
(25.02000,0.04467)
(25.04000,0.04471)
(25.06000,0.04475)
(25.08000,0.04480)
(25.10000,0.04484)
(25.12000,0.04488)
(25.14000,0.04492)
(25.16000,0.04496)
(25.18000,0.04500)
(25.20000,0.04505)
(25.22000,0.04509)
(25.24000,0.04513)
(25.26000,0.04517)
(25.28000,0.04521)
(25.30000,0.04525)
(25.32000,0.04530)
(25.34000,0.04534)
(25.36000,0.04538)
(25.38000,0.04542)
(25.40000,0.04546)
(25.42000,0.04551)
(25.44000,0.04555)
(25.46000,0.04559)
(25.48000,0.04563)
(25.50000,0.04567)
(25.52000,0.04572)
(25.54000,0.04576)
(25.56000,0.04580)
(25.58000,0.04584)
(25.60000,0.04588)
(25.62000,0.04593)
(25.64000,0.04597)
(25.66000,0.04601)
(25.68000,0.04605)
(25.70000,0.04610)
(25.72000,0.04614)
(25.74000,0.04618)
(25.76000,0.04622)
(25.78000,0.04626)
(25.80000,0.04631)
(25.82000,0.04635)
(25.84000,0.04639)
(25.86000,0.04643)
(25.88000,0.04648)
(25.90000,0.04652)
(25.92000,0.04656)
(25.94000,0.04660)
(25.96000,0.04665)
(25.98000,0.04669)
(26.00000,0.04673)
(26.02000,0.04677)
(26.04000,0.04682)
(26.06000,0.04686)
(26.08000,0.04690)
(26.10000,0.04694)
(26.12000,0.04699)
(26.14000,0.04703)
(26.16000,0.04707)
(26.18000,0.04711)
(26.20000,0.04716)
(26.22000,0.04720)
(26.24000,0.04724)
(26.26000,0.04729)
(26.28000,0.04733)
(26.30000,0.04737)
(26.32000,0.04741)
(26.34000,0.04746)
(26.36000,0.04750)
(26.38000,0.04754)
(26.40000,0.04759)
(26.42000,0.04763)
(26.44000,0.04767)
(26.46000,0.04771)
(26.48000,0.04776)
(26.50000,0.04780)
(26.52000,0.04784)
(26.54000,0.04789)
(26.56000,0.04793)
(26.58000,0.04797)
(26.60000,0.04802)
(26.62000,0.04806)
(26.64000,0.04810)
(26.66000,0.04814)
(26.68000,0.04819)
(26.70000,0.04823)
(26.72000,0.04827)
(26.74000,0.04832)
(26.76000,0.04836)
(26.78000,0.04840)
(26.80000,0.04845)
(26.82000,0.04849)
(26.84000,0.04853)
(26.86000,0.04858)
(26.88000,0.04862)
(26.90000,0.04866)
(26.92000,0.04871)
(26.94000,0.04875)
(26.96000,0.04879)
(26.98000,0.04884)
(27.00000,0.04888)
(27.02000,0.04893)
(27.04000,0.04897)
(27.06000,0.04901)
(27.08000,0.04906)
(27.10000,0.04910)
(27.12000,0.04914)
(27.14000,0.04919)
(27.16000,0.04923)
(27.18000,0.04927)
(27.20000,0.04932)
(27.22000,0.04936)
(27.24000,0.04940)
(27.26000,0.04945)
(27.28000,0.04949)
(27.30000,0.04954)
(27.32000,0.04958)
(27.34000,0.04962)
(27.36000,0.04967)
(27.38000,0.04971)
(27.40000,0.04975)
(27.42000,0.04980)
(27.44000,0.04984)
(27.46000,0.04989)
(27.48000,0.04993)
(27.50000,0.04997)
(27.52000,0.05002)
(27.54000,0.05006)
(27.56000,0.05011)
(27.58000,0.05015)
(27.60000,0.05020)
(27.62000,0.05024)
(27.64000,0.05028)
(27.66000,0.05033)
(27.68000,0.05037)
(27.70000,0.05042)
(27.72000,0.05046)
(27.74000,0.05050)
(27.76000,0.05055)
(27.78000,0.05059)
(27.80000,0.05064)
(27.82000,0.05068)
(27.84000,0.05073)
(27.86000,0.05077)
(27.88000,0.05081)
(27.90000,0.05086)
(27.92000,0.05090)
(27.94000,0.05095)
(27.96000,0.05099)
(27.98000,0.05104)
(28.00000,0.05108)
(28.02000,0.05112)
(28.04000,0.05117)
(28.06000,0.05121)
(28.08000,0.05126)
(28.10000,0.05130)
(28.12000,0.05135)
(28.14000,0.05139)
(28.16000,0.05144)
(28.18000,0.05148)
(28.20000,0.05153)
(28.22000,0.05157)
(28.24000,0.05162)
(28.26000,0.05166)
(28.28000,0.05170)
(28.30000,0.05175)
(28.32000,0.05179)
(28.34000,0.05184)
(28.36000,0.05188)
(28.38000,0.05193)
(28.40000,0.05197)
(28.42000,0.05202)
(28.44000,0.05206)
(28.46000,0.05211)
(28.48000,0.05215)
(28.50000,0.05220)
(28.52000,0.05224)
(28.54000,0.05229)
(28.56000,0.05233)
(28.58000,0.05238)
(28.60000,0.05242)
(28.62000,0.05247)
(28.64000,0.05251)
(28.66000,0.05256)
(28.68000,0.05260)
(28.70000,0.05265)
(28.72000,0.05269)
(28.74000,0.05274)
(28.76000,0.05278)
(28.78000,0.05283)
(28.80000,0.05287)
(28.82000,0.05292)
(28.84000,0.05296)
(28.86000,0.05301)
(28.88000,0.05305)
(28.90000,0.05310)
(28.92000,0.05315)
(28.94000,0.05319)
(28.96000,0.05324)
(28.98000,0.05328)
(29.00000,0.05333)
(29.02000,0.05337)
(29.04000,0.05342)
(29.06000,0.05346)
(29.08000,0.05351)
(29.10000,0.05355)
(29.12000,0.05360)
(29.14000,0.05365)
(29.16000,0.05369)
(29.18000,0.05374)
(29.20000,0.05378)
(29.22000,0.05383)
(29.24000,0.05387)
(29.26000,0.05392)
(29.28000,0.05396)
(29.30000,0.05401)
(29.32000,0.05406)
(29.34000,0.05410)
(29.36000,0.05415)
(29.38000,0.05419)
(29.40000,0.05424)
(29.42000,0.05428)
(29.44000,0.05433)
(29.46000,0.05438)
(29.48000,0.05442)
(29.50000,0.05447)
(29.52000,0.05451)
(29.54000,0.05456)
(29.56000,0.05461)
(29.58000,0.05465)
(29.60000,0.05470)
(29.62000,0.05474)
(29.64000,0.05479)
(29.66000,0.05484)
(29.68000,0.05488)
(29.70000,0.05493)
(29.72000,0.05498)
(29.74000,0.05502)
(29.76000,0.05507)
(29.78000,0.05511)
(29.80000,0.05516)
(29.82000,0.05521)
(29.84000,0.05525)
(29.86000,0.05530)
(29.88000,0.05534)
(29.90000,0.05539)
(29.92000,0.05544)
(29.94000,0.05548)
(29.96000,0.05553)
(29.98000,0.05558)
(30.00000,0.05562)
(30.02000,0.05567)
(30.04000,0.05571)
(30.06000,0.05576)
(30.08000,0.05581)
(30.10000,0.05585)
(30.12000,0.05590)
(30.14000,0.05595)
(30.16000,0.05599)
(30.18000,0.05604)
(30.20000,0.05609)
(30.22000,0.05613)
(30.24000,0.05618)
(30.26000,0.05623)
(30.28000,0.05627)
(30.30000,0.05632)
(30.32000,0.05637)
(30.34000,0.05641)
(30.36000,0.05646)
(30.38000,0.05651)
(30.40000,0.05655)
(30.42000,0.05660)
(30.44000,0.05665)
(30.46000,0.05669)
(30.48000,0.05674)
(30.50000,0.05679)
(30.52000,0.05684)
(30.54000,0.05688)
(30.56000,0.05693)
(30.58000,0.05698)
(30.60000,0.05702)
(30.62000,0.05707)
(30.64000,0.05712)
(30.66000,0.05716)
(30.68000,0.05721)
(30.70000,0.05726)
(30.72000,0.05730)
(30.74000,0.05735)
(30.76000,0.05740)
(30.78000,0.05745)
(30.80000,0.05749)
(30.82000,0.05754)
(30.84000,0.05759)
(30.86000,0.05763)
(30.88000,0.05768)
(30.90000,0.05773)
(30.92000,0.05778)
(30.94000,0.05782)
(30.96000,0.05787)
(30.98000,0.05792)
(31.00000,0.05797)
(31.02000,0.05801)
(31.04000,0.05806)
(31.06000,0.05811)
(31.08000,0.05816)
(31.10000,0.05820)
(31.12000,0.05825)
(31.14000,0.05830)
(31.16000,0.05835)
(31.18000,0.05839)
(31.20000,0.05844)
(31.22000,0.05849)
(31.24000,0.05854)
(31.26000,0.05858)
(31.28000,0.05863)
(31.30000,0.05868)
(31.32000,0.05873)
(31.34000,0.05877)
(31.36000,0.05882)
(31.38000,0.05887)
(31.40000,0.05892)
(31.42000,0.05896)
(31.44000,0.05901)
(31.46000,0.05906)
(31.48000,0.05911)
(31.50000,0.05916)
(31.52000,0.05920)
(31.54000,0.05925)
(31.56000,0.05930)
(31.58000,0.05935)
(31.60000,0.05939)
(31.62000,0.05944)
(31.64000,0.05949)
(31.66000,0.05954)
(31.68000,0.05959)
(31.70000,0.05964)
(31.72000,0.05968)
(31.74000,0.05973)
(31.76000,0.05978)
(31.78000,0.05983)
(31.80000,0.05988)
(31.82000,0.05992)
(31.84000,0.05997)
(31.86000,0.06002)
(31.88000,0.06007)
(31.90000,0.06012)
(31.92000,0.06016)
(31.94000,0.06021)
(31.96000,0.06026)
(31.98000,0.06031)
(32.00000,0.06036)
(32.02000,0.06041)
(32.04000,0.06045)
(32.06000,0.06050)
(32.08000,0.06055)
(32.10000,0.06060)
(32.12000,0.06065)
(32.14000,0.06070)
(32.16000,0.06074)
(32.18000,0.06079)
(32.20000,0.06084)
(32.22000,0.06089)
(32.24000,0.06094)
(32.26000,0.06099)
(32.28000,0.06104)
(32.30000,0.06108)
(32.32000,0.06113)
(32.34000,0.06118)
(32.36000,0.06123)
(32.38000,0.06128)
(32.40000,0.06133)
(32.42000,0.06138)
(32.44000,0.06143)
(32.46000,0.06147)
(32.48000,0.06152)
(32.50000,0.06157)
(32.52000,0.06162)
(32.54000,0.06167)
(32.56000,0.06172)
(32.58000,0.06177)
(32.60000,0.06182)
(32.62000,0.06186)
(32.64000,0.06191)
(32.66000,0.06196)
(32.68000,0.06201)
(32.70000,0.06206)
(32.72000,0.06211)
(32.74000,0.06216)
(32.76000,0.06221)
(32.78000,0.06226)
(32.80000,0.06231)
(32.82000,0.06235)
(32.84000,0.06240)
(32.86000,0.06245)
(32.88000,0.06250)
(32.90000,0.06255)
(32.92000,0.06260)
(32.94000,0.06265)
(32.96000,0.06270)
(32.98000,0.06275)
(33.00000,0.06280)
(33.02000,0.06285)
(33.04000,0.06290)
(33.06000,0.06295)
(33.08000,0.06300)
(33.10000,0.06304)
(33.12000,0.06309)
(33.14000,0.06314)
(33.16000,0.06319)
(33.18000,0.06324)
(33.20000,0.06329)
(33.22000,0.06334)
(33.24000,0.06339)
(33.26000,0.06344)
(33.28000,0.06349)
(33.30000,0.06354)
(33.32000,0.06359)
(33.34000,0.06364)
(33.36000,0.06369)
(33.38000,0.06374)
(33.40000,0.06379)
(33.42000,0.06384)
(33.44000,0.06389)
(33.46000,0.06394)
(33.48000,0.06399)
(33.50000,0.06404)
(33.52000,0.06408)
(33.54000,0.06413)
(33.56000,0.06418)
(33.58000,0.06423)
(33.60000,0.06428)
(33.62000,0.06433)
(33.64000,0.06438)
(33.66000,0.06443)
(33.68000,0.06448)
(33.70000,0.06453)
(33.72000,0.06458)
(33.74000,0.06463)
(33.76000,0.06468)
(33.78000,0.06473)
(33.80000,0.06478)
(33.82000,0.06483)
(33.84000,0.06488)
(33.86000,0.06493)
(33.88000,0.06498)
(33.90000,0.06503)
(33.92000,0.06509)
(33.94000,0.06514)
(33.96000,0.06519)
(33.98000,0.06524)
(34.00000,0.06529)
(34.02000,0.06534)
(34.04000,0.06539)
(34.06000,0.06544)
(34.08000,0.06549)
(34.10000,0.06554)
(34.12000,0.06559)
(34.14000,0.06564)
(34.16000,0.06569)
(34.18000,0.06574)
(34.20000,0.06579)
(34.22000,0.06584)
(34.24000,0.06589)
(34.26000,0.06594)
(34.28000,0.06599)
(34.30000,0.06604)
(34.32000,0.06609)
(34.34000,0.06614)
(34.36000,0.06619)
(34.38000,0.06624)
(34.40000,0.06629)
(34.42000,0.06635)
(34.44000,0.06640)
(34.46000,0.06645)
(34.48000,0.06650)
(34.50000,0.06655)
(34.52000,0.06660)
(34.54000,0.06665)
(34.56000,0.06670)
(34.58000,0.06675)
(34.60000,0.06680)
(34.62000,0.06685)
(34.64000,0.06690)
(34.66000,0.06695)
(34.68000,0.06701)
(34.70000,0.06706)
(34.72000,0.06711)
(34.74000,0.06716)
(34.76000,0.06721)
(34.78000,0.06726)
(34.80000,0.06731)
(34.82000,0.06736)
(34.84000,0.06741)
(34.86000,0.06746)
(34.88000,0.06751)
(34.90000,0.06757)
(34.92000,0.06762)
(34.94000,0.06767)
(34.96000,0.06772)
(34.98000,0.06777)
(35.00000,0.06782)
(35.02000,0.06787)
(35.04000,0.06792)
(35.06000,0.06798)
(35.08000,0.06803)
(35.10000,0.06808)
(35.12000,0.06813)
(35.14000,0.06818)
(35.16000,0.06823)
(35.18000,0.06828)
(35.20000,0.06834)
(35.22000,0.06839)
(35.24000,0.06844)
(35.26000,0.06849)
(35.28000,0.06854)
(35.30000,0.06859)
(35.32000,0.06864)
(35.34000,0.06870)
(35.36000,0.06875)
(35.38000,0.06880)
(35.40000,0.06885)
(35.42000,0.06890)
(35.44000,0.06895)
(35.46000,0.06900)
(35.48000,0.06906)
(35.50000,0.06911)
(35.52000,0.06916)
(35.54000,0.06921)
(35.56000,0.06926)
(35.58000,0.06931)
(35.60000,0.06937)
(35.62000,0.06942)
(35.64000,0.06947)
(35.66000,0.06952)
(35.68000,0.06957)
(35.70000,0.06963)
(35.72000,0.06968)
(35.74000,0.06973)
(35.76000,0.06978)
(35.78000,0.06983)
(35.80000,0.06989)
(35.82000,0.06994)
(35.84000,0.06999)
(35.86000,0.07004)
(35.88000,0.07009)
(35.90000,0.07015)
(35.92000,0.07020)
(35.94000,0.07025)
(35.96000,0.07030)
(35.98000,0.07035)
(36.00000,0.07041)
(36.02000,0.07046)
(36.04000,0.07051)
(36.06000,0.07056)
(36.08000,0.07062)
(36.10000,0.07067)
(36.12000,0.07072)
(36.14000,0.07077)
(36.16000,0.07082)
(36.18000,0.07088)
(36.20000,0.07093)
(36.22000,0.07098)
(36.24000,0.07103)
(36.26000,0.07109)
(36.28000,0.07114)
(36.30000,0.07119)
(36.32000,0.07124)
(36.34000,0.07130)
(36.36000,0.07135)
(36.38000,0.07140)
(36.40000,0.07145)
(36.42000,0.07151)
(36.44000,0.07156)
(36.46000,0.07161)
(36.48000,0.07166)
(36.50000,0.07172)
(36.52000,0.07177)
(36.54000,0.07182)
(36.56000,0.07188)
(36.58000,0.07193)
(36.60000,0.07198)
(36.62000,0.07203)
(36.64000,0.07209)
(36.66000,0.07214)
(36.68000,0.07219)
(36.70000,0.07224)
(36.72000,0.07230)
(36.74000,0.07235)
(36.76000,0.07240)
(36.78000,0.07246)
(36.80000,0.07251)
(36.82000,0.07256)
(36.84000,0.07261)
(36.86000,0.07267)
(36.88000,0.07272)
(36.90000,0.07277)
(36.92000,0.07283)
(36.94000,0.07288)
(36.96000,0.07293)
(36.98000,0.07299)
(37.00000,0.07304)
(37.02000,0.07309)
(37.04000,0.07315)
(37.06000,0.07320)
(37.08000,0.07325)
(37.10000,0.07331)
(37.12000,0.07336)
(37.14000,0.07341)
(37.16000,0.07347)
(37.18000,0.07352)
(37.20000,0.07357)
(37.22000,0.07363)
(37.24000,0.07368)
(37.26000,0.07373)
(37.28000,0.07379)
(37.30000,0.07384)
(37.32000,0.07389)
(37.34000,0.07395)
(37.36000,0.07400)
(37.38000,0.07405)
(37.40000,0.07411)
(37.42000,0.07416)
(37.44000,0.07421)
(37.46000,0.07427)
(37.48000,0.07432)
(37.50000,0.07437)
(37.52000,0.07443)
(37.54000,0.07448)
(37.56000,0.07453)
(37.58000,0.07459)
(37.60000,0.07464)
(37.62000,0.07470)
(37.64000,0.07475)
(37.66000,0.07480)
(37.68000,0.07486)
(37.70000,0.07491)
(37.72000,0.07497)
(37.74000,0.07502)
(37.76000,0.07507)
(37.78000,0.07513)
(37.80000,0.07518)
(37.82000,0.07523)
(37.84000,0.07529)
(37.86000,0.07534)
(37.88000,0.07540)
(37.90000,0.07545)
(37.92000,0.07550)
(37.94000,0.07556)
(37.96000,0.07561)
(37.98000,0.07567)
(38.00000,0.07572)
(38.02000,0.07577)
(38.04000,0.07583)
(38.06000,0.07588)
(38.08000,0.07594)
(38.10000,0.07599)
(38.12000,0.07605)
(38.14000,0.07610)
(38.16000,0.07615)
(38.18000,0.07621)
(38.20000,0.07626)
(38.22000,0.07632)
(38.24000,0.07637)
(38.26000,0.07643)
(38.28000,0.07648)
(38.30000,0.07653)
(38.32000,0.07659)
(38.34000,0.07664)
(38.36000,0.07670)
(38.38000,0.07675)
(38.40000,0.07681)
(38.42000,0.07686)
(38.44000,0.07692)
(38.46000,0.07697)
(38.48000,0.07702)
(38.50000,0.07708)
(38.52000,0.07713)
(38.54000,0.07719)
(38.56000,0.07724)
(38.58000,0.07730)
(38.60000,0.07735)
(38.62000,0.07741)
(38.64000,0.07746)
(38.66000,0.07752)
(38.68000,0.07757)
(38.70000,0.07763)
(38.72000,0.07768)
(38.74000,0.07774)
(38.76000,0.07779)
(38.78000,0.07785)
(38.80000,0.07790)
(38.82000,0.07795)
(38.84000,0.07801)
(38.86000,0.07806)
(38.88000,0.07812)
(38.90000,0.07817)
(38.92000,0.07823)
(38.94000,0.07828)
(38.96000,0.07834)
(38.98000,0.07839)
(39.00000,0.07845)
(39.02000,0.07850)
(39.04000,0.07856)
(39.06000,0.07862)
(39.08000,0.07867)
(39.10000,0.07873)
(39.12000,0.07878)
(39.14000,0.07884)
(39.16000,0.07889)
(39.18000,0.07895)
(39.20000,0.07900)
(39.22000,0.07906)
(39.24000,0.07911)
(39.26000,0.07917)
(39.28000,0.07922)
(39.30000,0.07928)
(39.32000,0.07933)
(39.34000,0.07939)
(39.36000,0.07944)
(39.38000,0.07950)
(39.40000,0.07956)
(39.42000,0.07961)
(39.44000,0.07967)
(39.46000,0.07972)
(39.48000,0.07978)
(39.50000,0.07983)
(39.52000,0.07989)
(39.54000,0.07994)
(39.56000,0.08000)
(39.58000,0.08005)
(39.60000,0.08011)
(39.62000,0.08017)
(39.64000,0.08022)
(39.66000,0.08028)
(39.68000,0.08033)
(39.70000,0.08039)
(39.72000,0.08044)
(39.74000,0.08050)
(39.76000,0.08056)
(39.78000,0.08061)
(39.80000,0.08067)
(39.82000,0.08072)
(39.84000,0.08078)
(39.86000,0.08084)
(39.88000,0.08089)
(39.90000,0.08095)
(39.92000,0.08100)
(39.94000,0.08106)
(39.96000,0.08112)
(39.98000,0.08117)
(40.00000,0.08123)
(40.02000,0.08128)
(40.04000,0.08134)
(40.06000,0.08140)
(40.08000,0.08145)
(40.10000,0.08151)
(40.12000,0.08156)
(40.14000,0.08162)
(40.16000,0.08168)
(40.18000,0.08173)
(40.20000,0.08179)
(40.22000,0.08184)
(40.24000,0.08190)
(40.26000,0.08196)
(40.28000,0.08201)
(40.30000,0.08207)
(40.32000,0.08213)
(40.34000,0.08218)
(40.36000,0.08224)
(40.38000,0.08230)
(40.40000,0.08235)
(40.42000,0.08241)
(40.44000,0.08246)
(40.46000,0.08252)
(40.48000,0.08258)
(40.50000,0.08263)
(40.52000,0.08269)
(40.54000,0.08275)
(40.56000,0.08280)
(40.58000,0.08286)
(40.60000,0.08292)
(40.62000,0.08297)
(40.64000,0.08303)
(40.66000,0.08309)
(40.68000,0.08314)
(40.70000,0.08320)
(40.72000,0.08326)
(40.74000,0.08331)
(40.76000,0.08337)
(40.78000,0.08343)
(40.80000,0.08348)
(40.82000,0.08354)
(40.84000,0.08360)
(40.86000,0.08365)
(40.88000,0.08371)
(40.90000,0.08377)
(40.92000,0.08382)
(40.94000,0.08388)
(40.96000,0.08394)
(40.98000,0.08400)
(41.00000,0.08405)
(41.02000,0.08411)
(41.04000,0.08417)
(41.06000,0.08422)
(41.08000,0.08428)
(41.10000,0.08434)
(41.12000,0.08440)
(41.14000,0.08445)
(41.16000,0.08451)
(41.18000,0.08457)
(41.20000,0.08462)
(41.22000,0.08468)
(41.24000,0.08474)
(41.26000,0.08480)
(41.28000,0.08485)
(41.30000,0.08491)
(41.32000,0.08497)
(41.34000,0.08503)
(41.36000,0.08508)
(41.38000,0.08514)
(41.40000,0.08520)
(41.42000,0.08525)
(41.44000,0.08531)
(41.46000,0.08537)
(41.48000,0.08543)
(41.50000,0.08548)
(41.52000,0.08554)
(41.54000,0.08560)
(41.56000,0.08566)
(41.58000,0.08571)
(41.60000,0.08577)
(41.62000,0.08583)
(41.64000,0.08589)
(41.66000,0.08594)
(41.68000,0.08600)
(41.70000,0.08606)
(41.72000,0.08612)
(41.74000,0.08618)
(41.76000,0.08623)
(41.78000,0.08629)
(41.80000,0.08635)
(41.82000,0.08641)
(41.84000,0.08646)
(41.86000,0.08652)
(41.88000,0.08658)
(41.90000,0.08664)
(41.92000,0.08670)
(41.94000,0.08675)
(41.96000,0.08681)
(41.98000,0.08687)
(42.00000,0.08693)
(42.02000,0.08699)
(42.04000,0.08704)
(42.06000,0.08710)
(42.08000,0.08716)
(42.10000,0.08722)
(42.12000,0.08728)
(42.14000,0.08733)
(42.16000,0.08739)
(42.18000,0.08745)
(42.20000,0.08751)
(42.22000,0.08757)
(42.24000,0.08762)
(42.26000,0.08768)
(42.28000,0.08774)
(42.30000,0.08780)
(42.32000,0.08786)
(42.34000,0.08791)
(42.36000,0.08797)
(42.38000,0.08803)
(42.40000,0.08809)
(42.42000,0.08815)
(42.44000,0.08821)
(42.46000,0.08827)
(42.48000,0.08832)
(42.50000,0.08838)
(42.52000,0.08844)
(42.54000,0.08850)
(42.56000,0.08856)
(42.58000,0.08862)
(42.60000,0.08868)
(42.62000,0.08873)
(42.64000,0.08879)
(42.66000,0.08885)
(42.68000,0.08891)
(42.70000,0.08897)
(42.72000,0.08903)
(42.74000,0.08909)
(42.76000,0.08914)
(42.78000,0.08920)
(42.80000,0.08926)
(42.82000,0.08932)
(42.84000,0.08938)
(42.86000,0.08944)
(42.88000,0.08950)
(42.90000,0.08955)
(42.92000,0.08961)
(42.94000,0.08967)
(42.96000,0.08973)
(42.98000,0.08979)
(43.00000,0.08985)
(43.02000,0.08991)
(43.04000,0.08997)
(43.06000,0.09003)
(43.08000,0.09008)
(43.10000,0.09014)
(43.12000,0.09020)
(43.14000,0.09026)
(43.16000,0.09032)
(43.18000,0.09038)
(43.20000,0.09044)
(43.22000,0.09050)
(43.24000,0.09056)
(43.26000,0.09062)
(43.28000,0.09068)
(43.30000,0.09074)
(43.32000,0.09079)
(43.34000,0.09085)
(43.36000,0.09091)
(43.38000,0.09097)
(43.40000,0.09103)
(43.42000,0.09109)
(43.44000,0.09115)
(43.46000,0.09121)
(43.48000,0.09127)
(43.50000,0.09133)
(43.52000,0.09139)
(43.54000,0.09145)
(43.56000,0.09151)
(43.58000,0.09157)
(43.60000,0.09163)
(43.62000,0.09168)
(43.64000,0.09174)
(43.66000,0.09180)
(43.68000,0.09186)
(43.70000,0.09192)
(43.72000,0.09198)
(43.74000,0.09204)
(43.76000,0.09210)
(43.78000,0.09216)
(43.80000,0.09222)
(43.82000,0.09228)
(43.84000,0.09234)
(43.86000,0.09240)
(43.88000,0.09246)
(43.90000,0.09252)
(43.92000,0.09258)
(43.94000,0.09264)
(43.96000,0.09270)
(43.98000,0.09276)
(44.00000,0.09282)
(44.02000,0.09288)
(44.04000,0.09294)
(44.06000,0.09300)
(44.08000,0.09306)
(44.10000,0.09312)
(44.12000,0.09318)
(44.14000,0.09324)
(44.16000,0.09330)
(44.18000,0.09336)
(44.20000,0.09342)
(44.22000,0.09348)
(44.24000,0.09354)
(44.26000,0.09360)
(44.28000,0.09366)
(44.30000,0.09372)
(44.32000,0.09378)
(44.34000,0.09384)
(44.36000,0.09390)
(44.38000,0.09396)
(44.40000,0.09402)
(44.42000,0.09408)
(44.44000,0.09414)
(44.46000,0.09420)
(44.48000,0.09426)
(44.50000,0.09432)
(44.52000,0.09438)
(44.54000,0.09444)
(44.56000,0.09450)
(44.58000,0.09456)
(44.60000,0.09463)
(44.62000,0.09469)
(44.64000,0.09475)
(44.66000,0.09481)
(44.68000,0.09487)
(44.70000,0.09493)
(44.72000,0.09499)
(44.74000,0.09505)
(44.76000,0.09511)
(44.78000,0.09517)
(44.80000,0.09523)
(44.82000,0.09529)
(44.84000,0.09535)
(44.86000,0.09541)
(44.88000,0.09547)
(44.90000,0.09553)
(44.92000,0.09559)
(44.94000,0.09566)
(44.96000,0.09572)
(44.98000,0.09578)
(45.00000,0.09584)
(45.02000,0.09590)
(45.04000,0.09596)
(45.06000,0.09602)
(45.08000,0.09608)
(45.10000,0.09614)
(45.12000,0.09620)
(45.14000,0.09626)
(45.16000,0.09633)
(45.18000,0.09639)
(45.20000,0.09645)
(45.22000,0.09651)
(45.24000,0.09657)
(45.26000,0.09663)
(45.28000,0.09669)
(45.30000,0.09675)
(45.32000,0.09681)
(45.34000,0.09688)
(45.36000,0.09694)
(45.38000,0.09700)
(45.40000,0.09706)
(45.42000,0.09712)
(45.44000,0.09718)
(45.46000,0.09724)
(45.48000,0.09730)
(45.50000,0.09737)
(45.52000,0.09743)
(45.54000,0.09749)
(45.56000,0.09755)
(45.58000,0.09761)
(45.60000,0.09767)
(45.62000,0.09773)
(45.64000,0.09779)
(45.66000,0.09786)
(45.68000,0.09792)
(45.70000,0.09798)
(45.72000,0.09804)
(45.74000,0.09810)
(45.76000,0.09816)
(45.78000,0.09823)
(45.80000,0.09829)
(45.82000,0.09835)
(45.84000,0.09841)
(45.86000,0.09847)
(45.88000,0.09853)
(45.90000,0.09860)
(45.92000,0.09866)
(45.94000,0.09872)
(45.96000,0.09878)
(45.98000,0.09884)
(46.00000,0.09891)
(46.02000,0.09897)
(46.04000,0.09903)
(46.06000,0.09909)
(46.08000,0.09915)
(46.10000,0.09921)
(46.12000,0.09928)
(46.14000,0.09934)
(46.16000,0.09940)
(46.18000,0.09946)
(46.20000,0.09952)
(46.22000,0.09959)
(46.24000,0.09965)
(46.26000,0.09971)
(46.28000,0.09977)
(46.30000,0.09983)
(46.32000,0.09990)
(46.34000,0.09996)
(46.36000,0.10002)
(46.38000,0.10008)
(46.40000,0.10014)
(46.42000,0.10021)
(46.44000,0.10027)
(46.46000,0.10033)
(46.48000,0.10039)
(46.50000,0.10046)
(46.52000,0.10052)
(46.54000,0.10058)
(46.56000,0.10064)
(46.58000,0.10071)
(46.60000,0.10077)
(46.62000,0.10083)
(46.64000,0.10089)
(46.66000,0.10096)
(46.68000,0.10102)
(46.70000,0.10108)
(46.72000,0.10114)
(46.74000,0.10121)
(46.76000,0.10127)
(46.78000,0.10133)
(46.80000,0.10139)
(46.82000,0.10146)
(46.84000,0.10152)
(46.86000,0.10158)
(46.88000,0.10164)
(46.90000,0.10171)
(46.92000,0.10177)
(46.94000,0.10183)
(46.96000,0.10189)
(46.98000,0.10196)
(47.00000,0.10202)
(47.02000,0.10208)
(47.04000,0.10215)
(47.06000,0.10221)
(47.08000,0.10227)
(47.10000,0.10233)
(47.12000,0.10240)
(47.14000,0.10246)
(47.16000,0.10252)
(47.18000,0.10259)
(47.20000,0.10265)
(47.22000,0.10271)
(47.24000,0.10277)
(47.26000,0.10284)
(47.28000,0.10290)
(47.30000,0.10296)
(47.32000,0.10303)
(47.34000,0.10309)
(47.36000,0.10315)
(47.38000,0.10322)
(47.40000,0.10328)
(47.42000,0.10334)
(47.44000,0.10341)
(47.46000,0.10347)
(47.48000,0.10353)
(47.50000,0.10360)
(47.52000,0.10366)
(47.54000,0.10372)
(47.56000,0.10379)
(47.58000,0.10385)
(47.60000,0.10391)
(47.62000,0.10398)
(47.64000,0.10404)
(47.66000,0.10410)
(47.68000,0.10417)
(47.70000,0.10423)
(47.72000,0.10429)
(47.74000,0.10436)
(47.76000,0.10442)
(47.78000,0.10448)
(47.80000,0.10455)
(47.82000,0.10461)
(47.84000,0.10467)
(47.86000,0.10474)
(47.88000,0.10480)
(47.90000,0.10486)
(47.92000,0.10493)
(47.94000,0.10499)
(47.96000,0.10506)
(47.98000,0.10512)
(48.00000,0.10518)
(48.02000,0.10525)
(48.04000,0.10531)
(48.06000,0.10537)
(48.08000,0.10544)
(48.10000,0.10550)
(48.12000,0.10557)
(48.14000,0.10563)
(48.16000,0.10569)
(48.18000,0.10576)
(48.20000,0.10582)
(48.22000,0.10589)
(48.24000,0.10595)
(48.26000,0.10601)
(48.28000,0.10608)
(48.30000,0.10614)
(48.32000,0.10621)
(48.34000,0.10627)
(48.36000,0.10633)
(48.38000,0.10640)
(48.40000,0.10646)
(48.42000,0.10653)
(48.44000,0.10659)
(48.46000,0.10665)
(48.48000,0.10672)
(48.50000,0.10678)
(48.52000,0.10685)
(48.54000,0.10691)
(48.56000,0.10698)
(48.58000,0.10704)
(48.60000,0.10710)
(48.62000,0.10717)
(48.64000,0.10723)
(48.66000,0.10730)
(48.68000,0.10736)
(48.70000,0.10743)
(48.72000,0.10749)
(48.74000,0.10756)
(48.76000,0.10762)
(48.78000,0.10768)
(48.80000,0.10775)
(48.82000,0.10781)
(48.84000,0.10788)
(48.86000,0.10794)
(48.88000,0.10801)
(48.90000,0.10807)
(48.92000,0.10814)
(48.94000,0.10820)
(48.96000,0.10826)
(48.98000,0.10833)
(49.00000,0.10839)
(49.02000,0.10846)
(49.04000,0.10852)
(49.06000,0.10859)
(49.08000,0.10865)
(49.10000,0.10872)
(49.12000,0.10878)
(49.14000,0.10885)
(49.16000,0.10891)
(49.18000,0.10898)
(49.20000,0.10904)
(49.22000,0.10911)
(49.24000,0.10917)
(49.26000,0.10924)
(49.28000,0.10930)
(49.30000,0.10937)
(49.32000,0.10943)
(49.34000,0.10950)
(49.36000,0.10956)
(49.38000,0.10963)
(49.40000,0.10969)
(49.42000,0.10976)
(49.44000,0.10982)
(49.46000,0.10989)
(49.48000,0.10995)
(49.50000,0.11002)
(49.52000,0.11008)
(49.54000,0.11015)
(49.56000,0.11021)
(49.58000,0.11028)
(49.60000,0.11034)
(49.62000,0.11041)
(49.64000,0.11047)
(49.66000,0.11054)
(49.68000,0.11061)
(49.70000,0.11067)
(49.72000,0.11074)
(49.74000,0.11080)
(49.76000,0.11087)
(49.78000,0.11093)
(49.80000,0.11100)
(49.82000,0.11106)
(49.84000,0.11113)
(49.86000,0.11119)
(49.88000,0.11126)
(49.90000,0.11133)
(49.92000,0.11139)
(49.94000,0.11146)
(49.96000,0.11152)
(49.98000,0.11159)
(50.00000,0.11165)
(50.02000,0.11172)
(50.04000,0.11179)
(50.06000,0.11185)
(50.08000,0.11192)
(50.10000,0.11198)
(50.12000,0.11205)
(50.14000,0.11211)
(50.16000,0.11218)
(50.18000,0.11225)
(50.20000,0.11231)
(50.22000,0.11238)
(50.24000,0.11244)
(50.26000,0.11251)
(50.28000,0.11258)
(50.30000,0.11264)
(50.32000,0.11271)
(50.34000,0.11277)
(50.36000,0.11284)
(50.38000,0.11290)
(50.40000,0.11297)
(50.42000,0.11304)
(50.44000,0.11310)
(50.46000,0.11317)
(50.48000,0.11324)
(50.50000,0.11330)
(50.52000,0.11337)
(50.54000,0.11343)
(50.56000,0.11350)
(50.58000,0.11357)
(50.60000,0.11363)
(50.62000,0.11370)
(50.64000,0.11377)
(50.66000,0.11383)
(50.68000,0.11390)
(50.70000,0.11396)
(50.72000,0.11403)
(50.74000,0.11410)
(50.76000,0.11416)
(50.78000,0.11423)
(50.80000,0.11430)
(50.82000,0.11436)
(50.84000,0.11443)
(50.86000,0.11450)
(50.88000,0.11456)
(50.90000,0.11463)
(50.92000,0.11470)
(50.94000,0.11476)
(50.96000,0.11483)
(50.98000,0.11489)
(51.00000,0.11496)
(51.02000,0.11503)
(51.04000,0.11509)
(51.06000,0.11516)
(51.08000,0.11523)
(51.10000,0.11529)
(51.12000,0.11536)
(51.14000,0.11543)
(51.16000,0.11549)
(51.18000,0.11556)
(51.20000,0.11563)
(51.22000,0.11570)
(51.24000,0.11576)
(51.26000,0.11583)
(51.28000,0.11590)
(51.30000,0.11596)
(51.32000,0.11603)
(51.34000,0.11610)
(51.36000,0.11616)
(51.38000,0.11623)
(51.40000,0.11630)
(51.42000,0.11637)
(51.44000,0.11643)
(51.46000,0.11650)
(51.48000,0.11657)
(51.50000,0.11663)
(51.52000,0.11670)
(51.54000,0.11677)
(51.56000,0.11684)
(51.58000,0.11690)
(51.60000,0.11697)
(51.62000,0.11704)
(51.64000,0.11710)
(51.66000,0.11717)
(51.68000,0.11724)
(51.70000,0.11731)
(51.72000,0.11737)
(51.74000,0.11744)
(51.76000,0.11751)
(51.78000,0.11757)
(51.80000,0.11764)
(51.82000,0.11771)
(51.84000,0.11778)
(51.86000,0.11784)
(51.88000,0.11791)
(51.90000,0.11798)
(51.92000,0.11805)
(51.94000,0.11811)
(51.96000,0.11818)
(51.98000,0.11825)
(52.00000,0.11832)
(52.02000,0.11839)
(52.04000,0.11845)
(52.06000,0.11852)
(52.08000,0.11859)
(52.10000,0.11866)
(52.12000,0.11872)
(52.14000,0.11879)
(52.16000,0.11886)
(52.18000,0.11893)
(52.20000,0.11899)
(52.22000,0.11906)
(52.24000,0.11913)
(52.26000,0.11920)
(52.28000,0.11927)
(52.30000,0.11933)
(52.32000,0.11940)
(52.34000,0.11947)
(52.36000,0.11954)
(52.38000,0.11961)
(52.40000,0.11967)
(52.42000,0.11974)
(52.44000,0.11981)
(52.46000,0.11988)
(52.48000,0.11995)
(52.50000,0.12001)
(52.52000,0.12008)
(52.54000,0.12015)
(52.56000,0.12022)
(52.58000,0.12029)
(52.60000,0.12035)
(52.62000,0.12042)
(52.64000,0.12049)
(52.66000,0.12056)
(52.68000,0.12063)
(52.70000,0.12070)
(52.72000,0.12076)
(52.74000,0.12083)
(52.76000,0.12090)
(52.78000,0.12097)
(52.80000,0.12104)
(52.82000,0.12111)
(52.84000,0.12117)
(52.86000,0.12124)
(52.88000,0.12131)
(52.90000,0.12138)
(52.92000,0.12145)
(52.94000,0.12152)
(52.96000,0.12158)
(52.98000,0.12165)
(53.00000,0.12172)
(53.02000,0.12179)
(53.04000,0.12186)
(53.06000,0.12193)
(53.08000,0.12200)
(53.10000,0.12206)
(53.12000,0.12213)
(53.14000,0.12220)
(53.16000,0.12227)
(53.18000,0.12234)
(53.20000,0.12241)
(53.22000,0.12248)
(53.24000,0.12255)
(53.26000,0.12261)
(53.28000,0.12268)
(53.30000,0.12275)
(53.32000,0.12282)
(53.34000,0.12289)
(53.36000,0.12296)
(53.38000,0.12303)
(53.40000,0.12310)
(53.42000,0.12317)
(53.44000,0.12324)
(53.46000,0.12330)
(53.48000,0.12337)
(53.50000,0.12344)
(53.52000,0.12351)
(53.54000,0.12358)
(53.56000,0.12365)
(53.58000,0.12372)
(53.60000,0.12379)
(53.62000,0.12386)
(53.64000,0.12393)
(53.66000,0.12399)
(53.68000,0.12406)
(53.70000,0.12413)
(53.72000,0.12420)
(53.74000,0.12427)
(53.76000,0.12434)
(53.78000,0.12441)
(53.80000,0.12448)
(53.82000,0.12455)
(53.84000,0.12462)
(53.86000,0.12469)
(53.88000,0.12476)
(53.90000,0.12483)
(53.92000,0.12490)
(53.94000,0.12497)
(53.96000,0.12503)
(53.98000,0.12510)
(54.00000,0.12517)
(54.02000,0.12524)
(54.04000,0.12531)
(54.06000,0.12538)
(54.08000,0.12545)
(54.10000,0.12552)
(54.12000,0.12559)
(54.14000,0.12566)
(54.16000,0.12573)
(54.18000,0.12580)
(54.20000,0.12587)
(54.22000,0.12594)
(54.24000,0.12601)
(54.26000,0.12608)
(54.28000,0.12615)
(54.30000,0.12622)
(54.32000,0.12629)
(54.34000,0.12636)
(54.36000,0.12643)
(54.38000,0.12650)
(54.40000,0.12657)
(54.42000,0.12664)
(54.44000,0.12671)
(54.46000,0.12678)
(54.48000,0.12685)
(54.50000,0.12692)
(54.52000,0.12699)
(54.54000,0.12706)
(54.56000,0.12713)
(54.58000,0.12720)
(54.60000,0.12727)
(54.62000,0.12734)
(54.64000,0.12741)
(54.66000,0.12748)
(54.68000,0.12755)
(54.70000,0.12762)
(54.72000,0.12769)
(54.74000,0.12776)
(54.76000,0.12783)
(54.78000,0.12790)
(54.80000,0.12797)
(54.82000,0.12804)
(54.84000,0.12811)
(54.86000,0.12818)
(54.88000,0.12825)
(54.90000,0.12832)
(54.92000,0.12839)
(54.94000,0.12846)
(54.96000,0.12853)
(54.98000,0.12860)
(55.00000,0.12867)
(55.02000,0.12874)
(55.04000,0.12882)
(55.06000,0.12889)
(55.08000,0.12896)
(55.10000,0.12903)
(55.12000,0.12910)
(55.14000,0.12917)
(55.16000,0.12924)
(55.18000,0.12931)
(55.20000,0.12938)
(55.22000,0.12945)
(55.24000,0.12952)
(55.26000,0.12959)
(55.28000,0.12966)
(55.30000,0.12973)
(55.32000,0.12980)
(55.34000,0.12988)
(55.36000,0.12995)
(55.38000,0.13002)
(55.40000,0.13009)
(55.42000,0.13016)
(55.44000,0.13023)
(55.46000,0.13030)
(55.48000,0.13037)
(55.50000,0.13044)
(55.52000,0.13051)
(55.54000,0.13059)
(55.56000,0.13066)
(55.58000,0.13073)
(55.60000,0.13080)
(55.62000,0.13087)
(55.64000,0.13094)
(55.66000,0.13101)
(55.68000,0.13108)
(55.70000,0.13115)
(55.72000,0.13122)
(55.74000,0.13130)
(55.76000,0.13137)
(55.78000,0.13144)
(55.80000,0.13151)
(55.82000,0.13158)
(55.84000,0.13165)
(55.86000,0.13172)
(55.88000,0.13179)
(55.90000,0.13187)
(55.92000,0.13194)
(55.94000,0.13201)
(55.96000,0.13208)
(55.98000,0.13215)
(56.00000,0.13222)
(56.02000,0.13229)
(56.04000,0.13237)
(56.06000,0.13244)
(56.08000,0.13251)
(56.10000,0.13258)
(56.12000,0.13265)
(56.14000,0.13272)
(56.16000,0.13280)
(56.18000,0.13287)
(56.20000,0.13294)
(56.22000,0.13301)
(56.24000,0.13308)
(56.26000,0.13315)
(56.28000,0.13323)
(56.30000,0.13330)
(56.32000,0.13337)
(56.34000,0.13344)
(56.36000,0.13351)
(56.38000,0.13358)
(56.40000,0.13366)
(56.42000,0.13373)
(56.44000,0.13380)
(56.46000,0.13387)
(56.48000,0.13394)
(56.50000,0.13402)
(56.52000,0.13409)
(56.54000,0.13416)
(56.56000,0.13423)
(56.58000,0.13430)
(56.60000,0.13438)
(56.62000,0.13445)
(56.64000,0.13452)
(56.66000,0.13459)
(56.68000,0.13466)
(56.70000,0.13474)
(56.72000,0.13481)
(56.74000,0.13488)
(56.76000,0.13495)
(56.78000,0.13502)
(56.80000,0.13510)
(56.82000,0.13517)
(56.84000,0.13524)
(56.86000,0.13531)
(56.88000,0.13539)
(56.90000,0.13546)
(56.92000,0.13553)
(56.94000,0.13560)
(56.96000,0.13568)
(56.98000,0.13575)
(57.00000,0.13582)
(57.02000,0.13589)
(57.04000,0.13596)
(57.06000,0.13604)
(57.08000,0.13611)
(57.10000,0.13618)
(57.12000,0.13625)
(57.14000,0.13633)
(57.16000,0.13640)
(57.18000,0.13647)
(57.20000,0.13654)
(57.22000,0.13662)
(57.24000,0.13669)
(57.26000,0.13676)
(57.28000,0.13684)
(57.30000,0.13691)
(57.32000,0.13698)
(57.34000,0.13705)
(57.36000,0.13713)
(57.38000,0.13720)
(57.40000,0.13727)
(57.42000,0.13735)
(57.44000,0.13742)
(57.46000,0.13749)
(57.48000,0.13756)
(57.50000,0.13764)
(57.52000,0.13771)
(57.54000,0.13778)
(57.56000,0.13786)
(57.58000,0.13793)
(57.60000,0.13800)
(57.62000,0.13807)
(57.64000,0.13815)
(57.66000,0.13822)
(57.68000,0.13829)
(57.70000,0.13837)
(57.72000,0.13844)
(57.74000,0.13851)
(57.76000,0.13859)
(57.78000,0.13866)
(57.80000,0.13873)
(57.82000,0.13880)
(57.84000,0.13888)
(57.86000,0.13895)
(57.88000,0.13902)
(57.90000,0.13910)
(57.92000,0.13917)
(57.94000,0.13924)
(57.96000,0.13932)
(57.98000,0.13939)
(58.00000,0.13946)
(58.02000,0.13954)
(58.04000,0.13961)
(58.06000,0.13969)
(58.08000,0.13976)
(58.10000,0.13983)
(58.12000,0.13991)
(58.14000,0.13998)
(58.16000,0.14005)
(58.18000,0.14013)
(58.20000,0.14020)
(58.22000,0.14027)
(58.24000,0.14035)
(58.26000,0.14042)
(58.28000,0.14049)
(58.30000,0.14057)
(58.32000,0.14064)
(58.34000,0.14072)
(58.36000,0.14079)
(58.38000,0.14086)
(58.40000,0.14094)
(58.42000,0.14101)
(58.44000,0.14108)
(58.46000,0.14116)
(58.48000,0.14123)
(58.50000,0.14131)
(58.52000,0.14138)
(58.54000,0.14145)
(58.56000,0.14153)
(58.58000,0.14160)
(58.60000,0.14167)
(58.62000,0.14175)
(58.64000,0.14182)
(58.66000,0.14190)
(58.68000,0.14197)
(58.70000,0.14204)
(58.72000,0.14212)
(58.74000,0.14219)
(58.76000,0.14227)
(58.78000,0.14234)
(58.80000,0.14242)
(58.82000,0.14249)
(58.84000,0.14256)
(58.86000,0.14264)
(58.88000,0.14271)
(58.90000,0.14279)
(58.92000,0.14286)
(58.94000,0.14294)
(58.96000,0.14301)
(58.98000,0.14308)
(59.00000,0.14316)
(59.02000,0.14323)
(59.04000,0.14331)
(59.06000,0.14338)
(59.08000,0.14346)
(59.10000,0.14353)
(59.12000,0.14360)
(59.14000,0.14368)
(59.16000,0.14375)
(59.18000,0.14383)
(59.20000,0.14390)
(59.22000,0.14398)
(59.24000,0.14405)
(59.26000,0.14413)
(59.28000,0.14420)
(59.30000,0.14428)
(59.32000,0.14435)
(59.34000,0.14442)
(59.36000,0.14450)
(59.38000,0.14457)
(59.40000,0.14465)
(59.42000,0.14472)
(59.44000,0.14480)
(59.46000,0.14487)
(59.48000,0.14495)
(59.50000,0.14502)
(59.52000,0.14510)
(59.54000,0.14517)
(59.56000,0.14525)
(59.58000,0.14532)
(59.60000,0.14540)
(59.62000,0.14547)
(59.64000,0.14555)
(59.66000,0.14562)
(59.68000,0.14570)
(59.70000,0.14577)
(59.72000,0.14585)
(59.74000,0.14592)
(59.76000,0.14600)
(59.78000,0.14607)
(59.80000,0.14615)
(59.82000,0.14622)
(59.84000,0.14630)
(59.86000,0.14637)
(59.88000,0.14645)
(59.90000,0.14652)
(59.92000,0.14660)
(59.94000,0.14667)
(59.96000,0.14675)
(59.98000,0.14682)
(60.00000,0.14690)
(60.02000,0.14697)
(60.04000,0.14705)
(60.06000,0.14713)
(60.08000,0.14720)
(60.10000,0.14728)
(60.12000,0.14735)
(60.14000,0.14743)
(60.16000,0.14750)
(60.18000,0.14758)
(60.20000,0.14765)
(60.22000,0.14773)
(60.24000,0.14781)
(60.26000,0.14788)
(60.28000,0.14796)
(60.30000,0.14803)
(60.32000,0.14811)
(60.34000,0.14818)
(60.36000,0.14826)
(60.38000,0.14833)
(60.40000,0.14841)
(60.42000,0.14849)
(60.44000,0.14856)
(60.46000,0.14864)
(60.48000,0.14871)
(60.50000,0.14879)
(60.52000,0.14886)
(60.54000,0.14894)
(60.56000,0.14902)
(60.58000,0.14909)
(60.60000,0.14917)
(60.62000,0.14924)
(60.64000,0.14932)
(60.66000,0.14939)
(60.68000,0.14947)
(60.70000,0.14955)
(60.72000,0.14962)
(60.74000,0.14970)
(60.76000,0.14978)
(60.78000,0.14985)
(60.80000,0.14993)
(60.82000,0.15000)
(60.84000,0.15008)
(60.86000,0.15016)
(60.88000,0.15023)
(60.90000,0.15031)
(60.92000,0.15038)
(60.94000,0.15046)
(60.96000,0.15054)
(60.98000,0.15061)
(61.00000,0.15069)
(61.02000,0.15077)
(61.04000,0.15084)
(61.06000,0.15092)
(61.08000,0.15099)
(61.10000,0.15107)
(61.12000,0.15115)
(61.14000,0.15122)
(61.16000,0.15130)
(61.18000,0.15138)
(61.20000,0.15145)
(61.22000,0.15153)
(61.24000,0.15161)
(61.26000,0.15168)
(61.28000,0.15176)
(61.30000,0.15183)
(61.32000,0.15191)
(61.34000,0.15199)
(61.36000,0.15206)
(61.38000,0.15214)
(61.40000,0.15222)
(61.42000,0.15229)
(61.44000,0.15237)
(61.46000,0.15245)
(61.48000,0.15253)
(61.50000,0.15260)
(61.52000,0.15268)
(61.54000,0.15276)
(61.56000,0.15283)
(61.58000,0.15291)
(61.60000,0.15299)
(61.62000,0.15306)
(61.64000,0.15314)
(61.66000,0.15322)
(61.68000,0.15329)
(61.70000,0.15337)
(61.72000,0.15345)
(61.74000,0.15352)
(61.76000,0.15360)
(61.78000,0.15368)
(61.80000,0.15376)
(61.82000,0.15383)
(61.84000,0.15391)
(61.86000,0.15399)
(61.88000,0.15406)
(61.90000,0.15414)
(61.92000,0.15422)
(61.94000,0.15429)
(61.96000,0.15437)
(61.98000,0.15445)
(62.00000,0.15453)
(62.02000,0.15460)
(62.04000,0.15468)
(62.06000,0.15476)
(62.08000,0.15484)
(62.10000,0.15491)
(62.12000,0.15499)
(62.14000,0.15507)
(62.16000,0.15515)
(62.18000,0.15522)
(62.20000,0.15530)
(62.22000,0.15538)
(62.24000,0.15546)
(62.26000,0.15553)
(62.28000,0.15561)
(62.30000,0.15569)
(62.32000,0.15577)
(62.34000,0.15584)
(62.36000,0.15592)
(62.38000,0.15600)
(62.40000,0.15608)
(62.42000,0.15615)
(62.44000,0.15623)
(62.46000,0.15631)
(62.48000,0.15639)
(62.50000,0.15646)
(62.52000,0.15654)
(62.54000,0.15662)
(62.56000,0.15670)
(62.58000,0.15677)
(62.60000,0.15685)
(62.62000,0.15693)
(62.64000,0.15701)
(62.66000,0.15709)
(62.68000,0.15716)
(62.70000,0.15724)
(62.72000,0.15732)
(62.74000,0.15740)
(62.76000,0.15748)
(62.78000,0.15755)
(62.80000,0.15763)
(62.82000,0.15771)
(62.84000,0.15779)
(62.86000,0.15787)
(62.88000,0.15794)
(62.90000,0.15802)
(62.92000,0.15810)
(62.94000,0.15818)
(62.96000,0.15826)
(62.98000,0.15833)
(63.00000,0.15841)
(63.02000,0.15849)
(63.04000,0.15857)
(63.06000,0.15865)
(63.08000,0.15873)
(63.10000,0.15880)
(63.12000,0.15888)
(63.14000,0.15896)
(63.16000,0.15904)
(63.18000,0.15912)
(63.20000,0.15920)
(63.22000,0.15927)
(63.24000,0.15935)
(63.26000,0.15943)
(63.28000,0.15951)
(63.30000,0.15959)
(63.32000,0.15967)
(63.34000,0.15974)
(63.36000,0.15982)
(63.38000,0.15990)
(63.40000,0.15998)
(63.42000,0.16006)
(63.44000,0.16014)
(63.46000,0.16022)
(63.48000,0.16029)
(63.50000,0.16037)
(63.52000,0.16045)
(63.54000,0.16053)
(63.56000,0.16061)
(63.58000,0.16069)
(63.60000,0.16077)
(63.62000,0.16085)
(63.64000,0.16093)
(63.66000,0.16100)
(63.68000,0.16108)
(63.70000,0.16116)
(63.72000,0.16124)
(63.74000,0.16132)
(63.76000,0.16140)
(63.78000,0.16148)
(63.80000,0.16156)
(63.82000,0.16163)
(63.84000,0.16171)
(63.86000,0.16179)
(63.88000,0.16187)
(63.90000,0.16195)
(63.92000,0.16203)
(63.94000,0.16211)
(63.96000,0.16219)
(63.98000,0.16227)
(64.00000,0.16235)
(64.02000,0.16243)
(64.04000,0.16250)
(64.06000,0.16258)
(64.08000,0.16266)
(64.10000,0.16274)
(64.12000,0.16282)
(64.14000,0.16290)
(64.16000,0.16298)
(64.18000,0.16306)
(64.20000,0.16314)
(64.22000,0.16322)
(64.24000,0.16330)
(64.26000,0.16338)
(64.28000,0.16346)
(64.30000,0.16354)
(64.32000,0.16362)
(64.34000,0.16370)
(64.36000,0.16378)
(64.38000,0.16385)
(64.40000,0.16393)
(64.42000,0.16401)
(64.44000,0.16409)
(64.46000,0.16417)
(64.48000,0.16425)
(64.50000,0.16433)
(64.52000,0.16441)
(64.54000,0.16449)
(64.56000,0.16457)
(64.58000,0.16465)
(64.60000,0.16473)
(64.62000,0.16481)
(64.64000,0.16489)
(64.66000,0.16497)
(64.68000,0.16505)
(64.70000,0.16513)
(64.72000,0.16521)
(64.74000,0.16529)
(64.76000,0.16537)
(64.78000,0.16545)
(64.80000,0.16553)
(64.82000,0.16561)
(64.84000,0.16569)
(64.86000,0.16577)
(64.88000,0.16585)
(64.90000,0.16593)
(64.92000,0.16601)
(64.94000,0.16609)
(64.96000,0.16617)
(64.98000,0.16625)
(65.00000,0.16633)
(65.02000,0.16641)
(65.04000,0.16649)
(65.06000,0.16657)
(65.08000,0.16665)
(65.10000,0.16673)
(65.12000,0.16681)
(65.14000,0.16689)
(65.16000,0.16697)
(65.18000,0.16705)
(65.20000,0.16713)
(65.22000,0.16721)
(65.24000,0.16729)
(65.26000,0.16737)
(65.28000,0.16745)
(65.30000,0.16753)
(65.32000,0.16761)
(65.34000,0.16769)
(65.36000,0.16777)
(65.38000,0.16785)
(65.40000,0.16793)
(65.42000,0.16802)
(65.44000,0.16810)
(65.46000,0.16818)
(65.48000,0.16826)
(65.50000,0.16834)
(65.52000,0.16842)
(65.54000,0.16850)
(65.56000,0.16858)
(65.58000,0.16866)
(65.60000,0.16874)
(65.62000,0.16882)
(65.64000,0.16890)
(65.66000,0.16898)
(65.68000,0.16906)
(65.70000,0.16915)
(65.72000,0.16923)
(65.74000,0.16931)
(65.76000,0.16939)
(65.78000,0.16947)
(65.80000,0.16955)
(65.82000,0.16963)
(65.84000,0.16971)
(65.86000,0.16979)
(65.88000,0.16987)
(65.90000,0.16995)
(65.92000,0.17003)
(65.94000,0.17012)
(65.96000,0.17020)
(65.98000,0.17028)
(66.00000,0.17036)
(66.02000,0.17044)
(66.04000,0.17052)
(66.06000,0.17060)
(66.08000,0.17068)
(66.10000,0.17076)
(66.12000,0.17085)
(66.14000,0.17093)
(66.16000,0.17101)
(66.18000,0.17109)
(66.20000,0.17117)
(66.22000,0.17125)
(66.24000,0.17133)
(66.26000,0.17142)
(66.28000,0.17150)
(66.30000,0.17158)
(66.32000,0.17166)
(66.34000,0.17174)
(66.36000,0.17182)
(66.38000,0.17190)
(66.40000,0.17199)
(66.42000,0.17207)
(66.44000,0.17215)
(66.46000,0.17223)
(66.48000,0.17231)
(66.50000,0.17239)
(66.52000,0.17247)
(66.54000,0.17256)
(66.56000,0.17264)
(66.58000,0.17272)
(66.60000,0.17280)
(66.62000,0.17288)
(66.64000,0.17296)
(66.66000,0.17305)
(66.68000,0.17313)
(66.70000,0.17321)
(66.72000,0.17329)
(66.74000,0.17337)
(66.76000,0.17345)
(66.78000,0.17354)
(66.80000,0.17362)
(66.82000,0.17370)
(66.84000,0.17378)
(66.86000,0.17386)
(66.88000,0.17395)
(66.90000,0.17403)
(66.92000,0.17411)
(66.94000,0.17419)
(66.96000,0.17427)
(66.98000,0.17436)
(67.00000,0.17444)
(67.02000,0.17452)
(67.04000,0.17460)
(67.06000,0.17468)
(67.08000,0.17477)
(67.10000,0.17485)
(67.12000,0.17493)
(67.14000,0.17501)
(67.16000,0.17510)
(67.18000,0.17518)
(67.20000,0.17526)
(67.22000,0.17534)
(67.24000,0.17542)
(67.26000,0.17551)
(67.28000,0.17559)
(67.30000,0.17567)
(67.32000,0.17575)
(67.34000,0.17583)
(67.36000,0.17592)
(67.38000,0.17600)
(67.40000,0.17608)
(67.42000,0.17616)
(67.44000,0.17625)
(67.46000,0.17633)
(67.48000,0.17641)
(67.50000,0.17649)
(67.52000,0.17658)
(67.54000,0.17666)
(67.56000,0.17674)
(67.58000,0.17683)
(67.60000,0.17691)
(67.62000,0.17699)
(67.64000,0.17707)
(67.66000,0.17716)
(67.68000,0.17724)
(67.70000,0.17732)
(67.72000,0.17740)
(67.74000,0.17749)
(67.76000,0.17757)
(67.78000,0.17765)
(67.80000,0.17774)
(67.82000,0.17782)
(67.84000,0.17790)
(67.86000,0.17798)
(67.88000,0.17807)
(67.90000,0.17815)
(67.92000,0.17823)
(67.94000,0.17832)
(67.96000,0.17840)
(67.98000,0.17848)
(68.00000,0.17856)
(68.02000,0.17865)
(68.04000,0.17873)
(68.06000,0.17881)
(68.08000,0.17890)
(68.10000,0.17898)
(68.12000,0.17906)
(68.14000,0.17915)
(68.16000,0.17923)
(68.18000,0.17931)
(68.20000,0.17940)
(68.22000,0.17948)
(68.24000,0.17956)
(68.26000,0.17965)
(68.28000,0.17973)
(68.30000,0.17981)
(68.32000,0.17990)
(68.34000,0.17998)
(68.36000,0.18006)
(68.38000,0.18015)
(68.40000,0.18023)
(68.42000,0.18031)
(68.44000,0.18040)
(68.46000,0.18048)
(68.48000,0.18056)
(68.50000,0.18065)
(68.52000,0.18073)
(68.54000,0.18081)
(68.56000,0.18090)
(68.58000,0.18098)
(68.60000,0.18106)
(68.62000,0.18115)
(68.64000,0.18123)
(68.66000,0.18131)
(68.68000,0.18140)
(68.70000,0.18148)
(68.72000,0.18157)
(68.74000,0.18165)
(68.76000,0.18173)
(68.78000,0.18182)
(68.80000,0.18190)
(68.82000,0.18198)
(68.84000,0.18207)
(68.86000,0.18215)
(68.88000,0.18224)
(68.90000,0.18232)
(68.92000,0.18240)
(68.94000,0.18249)
(68.96000,0.18257)
(68.98000,0.18266)
(69.00000,0.18274)
(69.02000,0.18282)
(69.04000,0.18291)
(69.06000,0.18299)
(69.08000,0.18308)
(69.10000,0.18316)
(69.12000,0.18324)
(69.14000,0.18333)
(69.16000,0.18341)
(69.18000,0.18350)
(69.20000,0.18358)
(69.22000,0.18366)
(69.24000,0.18375)
(69.26000,0.18383)
(69.28000,0.18392)
(69.30000,0.18400)
(69.32000,0.18409)
(69.34000,0.18417)
(69.36000,0.18425)
(69.38000,0.18434)
(69.40000,0.18442)
(69.42000,0.18451)
(69.44000,0.18459)
(69.46000,0.18468)
(69.48000,0.18476)
(69.50000,0.18484)
(69.52000,0.18493)
(69.54000,0.18501)
(69.56000,0.18510)
(69.58000,0.18518)
(69.60000,0.18527)
(69.62000,0.18535)
(69.64000,0.18544)
(69.66000,0.18552)
(69.68000,0.18561)
(69.70000,0.18569)
(69.72000,0.18578)
(69.74000,0.18586)
(69.76000,0.18595)
(69.78000,0.18603)
(69.80000,0.18611)
(69.82000,0.18620)
(69.84000,0.18628)
(69.86000,0.18637)
(69.88000,0.18645)
(69.90000,0.18654)
(69.92000,0.18662)
(69.94000,0.18671)
(69.96000,0.18679)
(69.98000,0.18688)
(70.00000,0.18696)
(70.02000,0.18705)
(70.04000,0.18713)
(70.06000,0.18722)
(70.08000,0.18730)
(70.10000,0.18739)
(70.12000,0.18747)
(70.14000,0.18756)
(70.16000,0.18764)
(70.18000,0.18773)
(70.20000,0.18781)
(70.22000,0.18790)
(70.24000,0.18798)
(70.26000,0.18807)
(70.28000,0.18815)
(70.30000,0.18824)
(70.32000,0.18832)
(70.34000,0.18841)
(70.36000,0.18849)
(70.38000,0.18858)
(70.40000,0.18867)
(70.42000,0.18875)
(70.44000,0.18884)
(70.46000,0.18892)
(70.48000,0.18901)
(70.50000,0.18909)
(70.52000,0.18918)
(70.54000,0.18926)
(70.56000,0.18935)
(70.58000,0.18943)
(70.60000,0.18952)
(70.62000,0.18960)
(70.64000,0.18969)
(70.66000,0.18978)
(70.68000,0.18986)
(70.70000,0.18995)
(70.72000,0.19003)
(70.74000,0.19012)
(70.76000,0.19020)
(70.78000,0.19029)
(70.80000,0.19038)
(70.82000,0.19046)
(70.84000,0.19055)
(70.86000,0.19063)
(70.88000,0.19072)
(70.90000,0.19080)
(70.92000,0.19089)
(70.94000,0.19098)
(70.96000,0.19106)
(70.98000,0.19115)
(71.00000,0.19123)
(71.02000,0.19132)
(71.04000,0.19141)
(71.06000,0.19149)
(71.08000,0.19158)
(71.10000,0.19166)
(71.12000,0.19175)
(71.14000,0.19184)
(71.16000,0.19192)
(71.18000,0.19201)
(71.20000,0.19209)
(71.22000,0.19218)
(71.24000,0.19227)
(71.26000,0.19235)
(71.28000,0.19244)
(71.30000,0.19252)
(71.32000,0.19261)
(71.34000,0.19270)
(71.36000,0.19278)
(71.38000,0.19287)
(71.40000,0.19296)
(71.42000,0.19304)
(71.44000,0.19313)
(71.46000,0.19321)
(71.48000,0.19330)
(71.50000,0.19339)
(71.52000,0.19347)
(71.54000,0.19356)
(71.56000,0.19365)
(71.58000,0.19373)
(71.60000,0.19382)
(71.62000,0.19391)
(71.64000,0.19399)
(71.66000,0.19408)
(71.68000,0.19417)
(71.70000,0.19425)
(71.72000,0.19434)
(71.74000,0.19443)
(71.76000,0.19451)
(71.78000,0.19460)
(71.80000,0.19469)
(71.82000,0.19477)
(71.84000,0.19486)
(71.86000,0.19495)
(71.88000,0.19503)
(71.90000,0.19512)
(71.92000,0.19521)
(71.94000,0.19529)
(71.96000,0.19538)
(71.98000,0.19547)
(72.00000,0.19555)
(72.02000,0.19564)
(72.04000,0.19573)
(72.06000,0.19581)
(72.08000,0.19590)
(72.10000,0.19599)
(72.12000,0.19607)
(72.14000,0.19616)
(72.16000,0.19625)
(72.18000,0.19634)
(72.20000,0.19642)
(72.22000,0.19651)
(72.24000,0.19660)
(72.26000,0.19668)
(72.28000,0.19677)
(72.30000,0.19686)
(72.32000,0.19695)
(72.34000,0.19703)
(72.36000,0.19712)
(72.38000,0.19721)
(72.40000,0.19729)
(72.42000,0.19738)
(72.44000,0.19747)
(72.46000,0.19756)
(72.48000,0.19764)
(72.50000,0.19773)
(72.52000,0.19782)
(72.54000,0.19791)
(72.56000,0.19799)
(72.58000,0.19808)
(72.60000,0.19817)
(72.62000,0.19826)
(72.64000,0.19834)
(72.66000,0.19843)
(72.68000,0.19852)
(72.70000,0.19860)
(72.72000,0.19869)
(72.74000,0.19878)
(72.76000,0.19887)
(72.78000,0.19895)
(72.80000,0.19904)
(72.82000,0.19913)
(72.84000,0.19922)
(72.86000,0.19931)
(72.88000,0.19939)
(72.90000,0.19948)
(72.92000,0.19957)
(72.94000,0.19966)
(72.96000,0.19974)
(72.98000,0.19983)
(73.00000,0.19992)
(73.02000,0.20001)
(73.04000,0.20010)
(73.06000,0.20018)
(73.08000,0.20027)
(73.10000,0.20036)
(73.12000,0.20045)
(73.14000,0.20054)
(73.16000,0.20062)
(73.18000,0.20071)
(73.20000,0.20080)
(73.22000,0.20089)
(73.24000,0.20098)
(73.26000,0.20106)
(73.28000,0.20115)
(73.30000,0.20124)
(73.32000,0.20133)
(73.34000,0.20142)
(73.36000,0.20150)
(73.38000,0.20159)
(73.40000,0.20168)
(73.42000,0.20177)
(73.44000,0.20186)
(73.46000,0.20195)
(73.48000,0.20203)
(73.50000,0.20212)
(73.52000,0.20221)
(73.54000,0.20230)
(73.56000,0.20239)
(73.58000,0.20248)
(73.60000,0.20256)
(73.62000,0.20265)
(73.64000,0.20274)
(73.66000,0.20283)
(73.68000,0.20292)
(73.70000,0.20301)
(73.72000,0.20310)
(73.74000,0.20318)
(73.76000,0.20327)
(73.78000,0.20336)
(73.80000,0.20345)
(73.82000,0.20354)
(73.84000,0.20363)
(73.86000,0.20372)
(73.88000,0.20380)
(73.90000,0.20389)
(73.92000,0.20398)
(73.94000,0.20407)
(73.96000,0.20416)
(73.98000,0.20425)
(74.00000,0.20434)
(74.02000,0.20442)
(74.04000,0.20451)
(74.06000,0.20460)
(74.08000,0.20469)
(74.10000,0.20478)
(74.12000,0.20487)
(74.14000,0.20496)
(74.16000,0.20505)
(74.18000,0.20514)
(74.20000,0.20522)
(74.22000,0.20531)
(74.24000,0.20540)
(74.26000,0.20549)
(74.28000,0.20558)
(74.30000,0.20567)
(74.32000,0.20576)
(74.34000,0.20585)
(74.36000,0.20594)
(74.38000,0.20603)
(74.40000,0.20612)
(74.42000,0.20621)
(74.44000,0.20629)
(74.46000,0.20638)
(74.48000,0.20647)
(74.50000,0.20656)
(74.52000,0.20665)
(74.54000,0.20674)
(74.56000,0.20683)
(74.58000,0.20692)
(74.60000,0.20701)
(74.62000,0.20710)
(74.64000,0.20719)
(74.66000,0.20728)
(74.68000,0.20737)
(74.70000,0.20746)
(74.72000,0.20755)
(74.74000,0.20763)
(74.76000,0.20772)
(74.78000,0.20781)
(74.80000,0.20790)
(74.82000,0.20799)
(74.84000,0.20808)
(74.86000,0.20817)
(74.88000,0.20826)
(74.90000,0.20835)
(74.92000,0.20844)
(74.94000,0.20853)
(74.96000,0.20862)
(74.98000,0.20871)
(75.00000,0.20880)
(75.02000,0.20889)
(75.04000,0.20898)
(75.06000,0.20907)
(75.08000,0.20916)
(75.10000,0.20925)
(75.12000,0.20934)
(75.14000,0.20943)
(75.16000,0.20952)
(75.18000,0.20961)
(75.20000,0.20970)
(75.22000,0.20979)
(75.24000,0.20988)
(75.26000,0.20997)
(75.28000,0.21006)
(75.30000,0.21015)
(75.32000,0.21024)
(75.34000,0.21033)
(75.36000,0.21042)
(75.38000,0.21051)
(75.40000,0.21060)
(75.42000,0.21069)
(75.44000,0.21078)
(75.46000,0.21087)
(75.48000,0.21096)
(75.50000,0.21105)
(75.52000,0.21114)
(75.54000,0.21123)
(75.56000,0.21132)
(75.58000,0.21141)
(75.60000,0.21150)
(75.62000,0.21159)
(75.64000,0.21168)
(75.66000,0.21177)
(75.68000,0.21186)
(75.70000,0.21195)
(75.72000,0.21204)
(75.74000,0.21213)
(75.76000,0.21223)
(75.78000,0.21232)
(75.80000,0.21241)
(75.82000,0.21250)
(75.84000,0.21259)
(75.86000,0.21268)
(75.88000,0.21277)
(75.90000,0.21286)
(75.92000,0.21295)
(75.94000,0.21304)
(75.96000,0.21313)
(75.98000,0.21322)
(76.00000,0.21331)
(76.02000,0.21340)
(76.04000,0.21349)
(76.06000,0.21358)
(76.08000,0.21367)
(76.10000,0.21377)
(76.12000,0.21386)
(76.14000,0.21395)
(76.16000,0.21404)
(76.18000,0.21413)
(76.20000,0.21422)
(76.22000,0.21431)
(76.24000,0.21440)
(76.26000,0.21449)
(76.28000,0.21458)
(76.30000,0.21467)
(76.32000,0.21477)
(76.34000,0.21486)
(76.36000,0.21495)
(76.38000,0.21504)
(76.40000,0.21513)
(76.42000,0.21522)
(76.44000,0.21531)
(76.46000,0.21540)
(76.48000,0.21550)
(76.50000,0.21559)
(76.52000,0.21568)
(76.54000,0.21577)
(76.56000,0.21586)
(76.58000,0.21595)
(76.60000,0.21604)
(76.62000,0.21613)
(76.64000,0.21623)
(76.66000,0.21632)
(76.68000,0.21641)
(76.70000,0.21650)
(76.72000,0.21659)
(76.74000,0.21668)
(76.76000,0.21677)
(76.78000,0.21686)
(76.80000,0.21696)
(76.82000,0.21705)
(76.84000,0.21714)
(76.86000,0.21723)
(76.88000,0.21732)
(76.90000,0.21741)
(76.92000,0.21751)
(76.94000,0.21760)
(76.96000,0.21769)
(76.98000,0.21778)
(77.00000,0.21787)
(77.02000,0.21796)
(77.04000,0.21806)
(77.06000,0.21815)
(77.08000,0.21824)
(77.10000,0.21833)
(77.12000,0.21842)
(77.14000,0.21852)
(77.16000,0.21861)
(77.18000,0.21870)
(77.20000,0.21879)
(77.22000,0.21888)
(77.24000,0.21897)
(77.26000,0.21907)
(77.28000,0.21916)
(77.30000,0.21925)
(77.32000,0.21934)
(77.34000,0.21943)
(77.36000,0.21953)
(77.38000,0.21962)
(77.40000,0.21971)
(77.42000,0.21980)
(77.44000,0.21989)
(77.46000,0.21999)
(77.48000,0.22008)
(77.50000,0.22017)
(77.52000,0.22026)
(77.54000,0.22035)
(77.56000,0.22045)
(77.58000,0.22054)
(77.60000,0.22063)
(77.62000,0.22072)
(77.64000,0.22082)
(77.66000,0.22091)
(77.68000,0.22100)
(77.70000,0.22109)
(77.72000,0.22119)
(77.74000,0.22128)
(77.76000,0.22137)
(77.78000,0.22146)
(77.80000,0.22156)
(77.82000,0.22165)
(77.84000,0.22174)
(77.86000,0.22183)
(77.88000,0.22193)
(77.90000,0.22202)
(77.92000,0.22211)
(77.94000,0.22220)
(77.96000,0.22230)
(77.98000,0.22239)
(78.00000,0.22248)
(78.02000,0.22257)
(78.04000,0.22267)
(78.06000,0.22276)
(78.08000,0.22285)
(78.10000,0.22294)
(78.12000,0.22304)
(78.14000,0.22313)
(78.16000,0.22322)
(78.18000,0.22331)
(78.20000,0.22341)
(78.22000,0.22350)
(78.24000,0.22359)
(78.26000,0.22369)
(78.28000,0.22378)
(78.30000,0.22387)
(78.32000,0.22397)
(78.34000,0.22406)
(78.36000,0.22415)
(78.38000,0.22424)
(78.40000,0.22434)
(78.42000,0.22443)
(78.44000,0.22452)
(78.46000,0.22462)
(78.48000,0.22471)
(78.50000,0.22480)
(78.52000,0.22490)
(78.54000,0.22499)
(78.56000,0.22508)
(78.58000,0.22518)
(78.60000,0.22527)
(78.62000,0.22536)
(78.64000,0.22546)
(78.66000,0.22555)
(78.68000,0.22564)
(78.70000,0.22574)
(78.72000,0.22583)
(78.74000,0.22592)
(78.76000,0.22601)
(78.78000,0.22611)
(78.80000,0.22620)
(78.82000,0.22629)
(78.84000,0.22639)
(78.86000,0.22648)
(78.88000,0.22658)
(78.90000,0.22667)
(78.92000,0.22676)
(78.94000,0.22686)
(78.96000,0.22695)
(78.98000,0.22704)
(79.00000,0.22714)
(79.02000,0.22723)
(79.04000,0.22732)
(79.06000,0.22742)
(79.08000,0.22751)
(79.10000,0.22761)
(79.12000,0.22770)
(79.14000,0.22779)
(79.16000,0.22789)
(79.18000,0.22798)
(79.20000,0.22807)
(79.22000,0.22817)
(79.24000,0.22826)
(79.26000,0.22836)
(79.28000,0.22845)
(79.30000,0.22854)
(79.32000,0.22864)
(79.34000,0.22873)
(79.36000,0.22883)
(79.38000,0.22892)
(79.40000,0.22901)
(79.42000,0.22911)
(79.44000,0.22920)
(79.46000,0.22929)
(79.48000,0.22939)
(79.50000,0.22948)
(79.52000,0.22958)
(79.54000,0.22967)
(79.56000,0.22977)
(79.58000,0.22986)
(79.60000,0.22995)
(79.62000,0.23005)
(79.64000,0.23014)
(79.66000,0.23024)
(79.68000,0.23033)
(79.70000,0.23042)
(79.72000,0.23052)
(79.74000,0.23061)
(79.76000,0.23071)
(79.78000,0.23080)
(79.80000,0.23090)
(79.82000,0.23099)
(79.84000,0.23109)
(79.86000,0.23118)
(79.88000,0.23128)
(79.90000,0.23137)
(79.92000,0.23146)
(79.94000,0.23156)
(79.96000,0.23165)
(79.98000,0.23175)
(80.00000,0.23184)
(80.02000,0.23194)
(80.04000,0.23203)
(80.06000,0.23213)
(80.08000,0.23222)
(80.10000,0.23231)
(80.12000,0.23241)
(80.14000,0.23250)
(80.16000,0.23260)
(80.18000,0.23269)
(80.20000,0.23279)
(80.22000,0.23288)
(80.24000,0.23298)
(80.26000,0.23307)
(80.28000,0.23317)
(80.30000,0.23326)
(80.32000,0.23336)
(80.34000,0.23345)
(80.36000,0.23355)
(80.38000,0.23364)
(80.40000,0.23374)
(80.42000,0.23383)
(80.44000,0.23393)
(80.46000,0.23402)
(80.48000,0.23412)
(80.50000,0.23421)
(80.52000,0.23431)
(80.54000,0.23440)
(80.56000,0.23450)
(80.58000,0.23459)
(80.60000,0.23469)
(80.62000,0.23478)
(80.64000,0.23488)
(80.66000,0.23497)
(80.68000,0.23507)
(80.70000,0.23516)
(80.72000,0.23526)
(80.74000,0.23535)
(80.76000,0.23545)
(80.78000,0.23554)
(80.80000,0.23564)
(80.82000,0.23574)
(80.84000,0.23583)
(80.86000,0.23593)
(80.88000,0.23602)
(80.90000,0.23612)
(80.92000,0.23621)
(80.94000,0.23631)
(80.96000,0.23640)
(80.98000,0.23650)
(81.00000,0.23659)
(81.02000,0.23669)
(81.04000,0.23679)
(81.06000,0.23688)
(81.08000,0.23698)
(81.10000,0.23707)
(81.12000,0.23717)
(81.14000,0.23726)
(81.16000,0.23736)
(81.18000,0.23746)
(81.20000,0.23755)
(81.22000,0.23765)
(81.24000,0.23774)
(81.26000,0.23784)
(81.28000,0.23793)
(81.30000,0.23803)
(81.32000,0.23813)
(81.34000,0.23822)
(81.36000,0.23832)
(81.38000,0.23841)
(81.40000,0.23851)
(81.42000,0.23861)
(81.44000,0.23870)
(81.46000,0.23880)
(81.48000,0.23889)
(81.50000,0.23899)
(81.52000,0.23908)
(81.54000,0.23918)
(81.56000,0.23928)
(81.58000,0.23937)
(81.60000,0.23947)
(81.62000,0.23956)
(81.64000,0.23966)
(81.66000,0.23976)
(81.68000,0.23985)
(81.70000,0.23995)
(81.72000,0.24005)
(81.74000,0.24014)
(81.76000,0.24024)
(81.78000,0.24034)
(81.80000,0.24043)
(81.82000,0.24053)
(81.84000,0.24062)
(81.86000,0.24072)
(81.88000,0.24082)
(81.90000,0.24091)
(81.92000,0.24101)
(81.94000,0.24111)
(81.96000,0.24120)
(81.98000,0.24130)
(82.00000,0.24140)
(82.02000,0.24149)
(82.04000,0.24159)
(82.06000,0.24169)
(82.08000,0.24178)
(82.10000,0.24188)
(82.12000,0.24197)
(82.14000,0.24207)
(82.16000,0.24217)
(82.18000,0.24226)
(82.20000,0.24236)
(82.22000,0.24246)
(82.24000,0.24255)
(82.26000,0.24265)
(82.28000,0.24275)
(82.30000,0.24284)
(82.32000,0.24294)
(82.34000,0.24304)
(82.36000,0.24314)
(82.38000,0.24323)
(82.40000,0.24333)
(82.42000,0.24343)
(82.44000,0.24352)
(82.46000,0.24362)
(82.48000,0.24372)
(82.50000,0.24381)
(82.52000,0.24391)
(82.54000,0.24401)
(82.56000,0.24411)
(82.58000,0.24420)
(82.60000,0.24430)
(82.62000,0.24440)
(82.64000,0.24449)
(82.66000,0.24459)
(82.68000,0.24469)
(82.70000,0.24479)
(82.72000,0.24488)
(82.74000,0.24498)
(82.76000,0.24508)
(82.78000,0.24517)
(82.80000,0.24527)
(82.82000,0.24537)
(82.84000,0.24547)
(82.86000,0.24556)
(82.88000,0.24566)
(82.90000,0.24576)
(82.92000,0.24585)
(82.94000,0.24595)
(82.96000,0.24605)
(82.98000,0.24615)
(83.00000,0.24624)
(83.02000,0.24634)
(83.04000,0.24644)
(83.06000,0.24654)
(83.08000,0.24663)
(83.10000,0.24673)
(83.12000,0.24683)
(83.14000,0.24693)
(83.16000,0.24703)
(83.18000,0.24712)
(83.20000,0.24722)
(83.22000,0.24732)
(83.24000,0.24742)
(83.26000,0.24751)
(83.28000,0.24761)
(83.30000,0.24771)
(83.32000,0.24781)
(83.34000,0.24790)
(83.36000,0.24800)
(83.38000,0.24810)
(83.40000,0.24820)
(83.42000,0.24830)
(83.44000,0.24839)
(83.46000,0.24849)
(83.48000,0.24859)
(83.50000,0.24869)
(83.52000,0.24878)
(83.54000,0.24888)
(83.56000,0.24898)
(83.58000,0.24908)
(83.60000,0.24918)
(83.62000,0.24927)
(83.64000,0.24937)
(83.66000,0.24947)
(83.68000,0.24957)
(83.70000,0.24967)
(83.72000,0.24977)
(83.74000,0.24986)
(83.76000,0.24996)
(83.78000,0.25006)
(83.80000,0.25016)
(83.82000,0.25026)
(83.84000,0.25036)
(83.86000,0.25045)
(83.88000,0.25055)
(83.90000,0.25065)
(83.92000,0.25075)
(83.94000,0.25085)
(83.96000,0.25095)
(83.98000,0.25104)
(84.00000,0.25114)
};

\addlegendentry{$\lambda_T=0.8$}

\addplot+[mark repeat = 200, color=black!40!green, mark=diamond*, mark options={scale=1.5,fill=black!50!green}]
coordinates{
(0.00000,0.00562)
(0.02000,0.00600)
(0.04000,0.00630)
(0.06000,0.00656)
(0.08000,0.00677)
(0.10000,0.00695)
(0.12000,0.00711)
(0.14000,0.00724)
(0.16000,0.00735)
(0.18000,0.00745)
(0.20000,0.00754)
(0.22000,0.00761)
(0.24000,0.00768)
(0.26000,0.00774)
(0.28000,0.00779)
(0.30000,0.00784)
(0.32000,0.00789)
(0.34000,0.00793)
(0.36000,0.00797)
(0.38000,0.00800)
(0.40000,0.00804)
(0.42000,0.00807)
(0.44000,0.00810)
(0.46000,0.00813)
(0.48000,0.00816)
(0.50000,0.00819)
(0.52000,0.00821)
(0.54000,0.00824)
(0.56000,0.00827)
(0.58000,0.00829)
(0.60000,0.00832)
(0.62000,0.00835)
(0.64000,0.00837)
(0.66000,0.00840)
(0.68000,0.00842)
(0.70000,0.00845)
(0.72000,0.00847)
(0.74000,0.00850)
(0.76000,0.00852)
(0.78000,0.00854)
(0.80000,0.00857)
(0.82000,0.00859)
(0.84000,0.00862)
(0.86000,0.00864)
(0.88000,0.00867)
(0.90000,0.00869)
(0.92000,0.00872)
(0.94000,0.00874)
(0.96000,0.00877)
(0.98000,0.00879)
(1.00000,0.00881)
(1.02000,0.00884)
(1.04000,0.00886)
(1.06000,0.00889)
(1.08000,0.00891)
(1.10000,0.00894)
(1.12000,0.00896)
(1.14000,0.00899)
(1.16000,0.00901)
(1.18000,0.00904)
(1.20000,0.00906)
(1.22000,0.00909)
(1.24000,0.00911)
(1.26000,0.00914)
(1.28000,0.00916)
(1.30000,0.00919)
(1.32000,0.00921)
(1.34000,0.00923)
(1.36000,0.00926)
(1.38000,0.00928)
(1.40000,0.00931)
(1.42000,0.00933)
(1.44000,0.00936)
(1.46000,0.00938)
(1.48000,0.00941)
(1.50000,0.00943)
(1.52000,0.00946)
(1.54000,0.00948)
(1.56000,0.00951)
(1.58000,0.00954)
(1.60000,0.00956)
(1.62000,0.00959)
(1.64000,0.00961)
(1.66000,0.00964)
(1.68000,0.00966)
(1.70000,0.00969)
(1.72000,0.00971)
(1.74000,0.00974)
(1.76000,0.00976)
(1.78000,0.00979)
(1.80000,0.00981)
(1.82000,0.00984)
(1.84000,0.00986)
(1.86000,0.00989)
(1.88000,0.00991)
(1.90000,0.00994)
(1.92000,0.00997)
(1.94000,0.00999)
(1.96000,0.01002)
(1.98000,0.01004)
(2.00000,0.01007)
(2.02000,0.01009)
(2.04000,0.01012)
(2.06000,0.01014)
(2.08000,0.01017)
(2.10000,0.01020)
(2.12000,0.01022)
(2.14000,0.01025)
(2.16000,0.01027)
(2.18000,0.01030)
(2.20000,0.01032)
(2.22000,0.01035)
(2.24000,0.01038)
(2.26000,0.01040)
(2.28000,0.01043)
(2.30000,0.01045)
(2.32000,0.01048)
(2.34000,0.01051)
(2.36000,0.01053)
(2.38000,0.01056)
(2.40000,0.01058)
(2.42000,0.01061)
(2.44000,0.01064)
(2.46000,0.01066)
(2.48000,0.01069)
(2.50000,0.01071)
(2.52000,0.01074)
(2.54000,0.01077)
(2.56000,0.01079)
(2.58000,0.01082)
(2.60000,0.01085)
(2.62000,0.01087)
(2.64000,0.01090)
(2.66000,0.01092)
(2.68000,0.01095)
(2.70000,0.01098)
(2.72000,0.01100)
(2.74000,0.01103)
(2.76000,0.01106)
(2.78000,0.01108)
(2.80000,0.01111)
(2.82000,0.01114)
(2.84000,0.01116)
(2.86000,0.01119)
(2.88000,0.01121)
(2.90000,0.01124)
(2.92000,0.01127)
(2.94000,0.01129)
(2.96000,0.01132)
(2.98000,0.01135)
(3.00000,0.01137)
(3.02000,0.01140)
(3.04000,0.01143)
(3.06000,0.01145)
(3.08000,0.01148)
(3.10000,0.01151)
(3.12000,0.01153)
(3.14000,0.01156)
(3.16000,0.01159)
(3.18000,0.01162)
(3.20000,0.01164)
(3.22000,0.01167)
(3.24000,0.01170)
(3.26000,0.01172)
(3.28000,0.01175)
(3.30000,0.01178)
(3.32000,0.01180)
(3.34000,0.01183)
(3.36000,0.01186)
(3.38000,0.01189)
(3.40000,0.01191)
(3.42000,0.01194)
(3.44000,0.01197)
(3.46000,0.01199)
(3.48000,0.01202)
(3.50000,0.01205)
(3.52000,0.01208)
(3.54000,0.01210)
(3.56000,0.01213)
(3.58000,0.01216)
(3.60000,0.01218)
(3.62000,0.01221)
(3.64000,0.01224)
(3.66000,0.01227)
(3.68000,0.01229)
(3.70000,0.01232)
(3.72000,0.01235)
(3.74000,0.01238)
(3.76000,0.01240)
(3.78000,0.01243)
(3.80000,0.01246)
(3.82000,0.01249)
(3.84000,0.01251)
(3.86000,0.01254)
(3.88000,0.01257)
(3.90000,0.01260)
(3.92000,0.01263)
(3.94000,0.01265)
(3.96000,0.01268)
(3.98000,0.01271)
(4.00000,0.01274)
(4.02000,0.01276)
(4.04000,0.01279)
(4.06000,0.01282)
(4.08000,0.01285)
(4.10000,0.01288)
(4.12000,0.01290)
(4.14000,0.01293)
(4.16000,0.01296)
(4.18000,0.01299)
(4.20000,0.01302)
(4.22000,0.01304)
(4.24000,0.01307)
(4.26000,0.01310)
(4.28000,0.01313)
(4.30000,0.01316)
(4.32000,0.01319)
(4.34000,0.01321)
(4.36000,0.01324)
(4.38000,0.01327)
(4.40000,0.01330)
(4.42000,0.01333)
(4.44000,0.01336)
(4.46000,0.01338)
(4.48000,0.01341)
(4.50000,0.01344)
(4.52000,0.01347)
(4.54000,0.01350)
(4.56000,0.01353)
(4.58000,0.01356)
(4.60000,0.01358)
(4.62000,0.01361)
(4.64000,0.01364)
(4.66000,0.01367)
(4.68000,0.01370)
(4.70000,0.01373)
(4.72000,0.01376)
(4.74000,0.01379)
(4.76000,0.01382)
(4.78000,0.01384)
(4.80000,0.01387)
(4.82000,0.01390)
(4.84000,0.01393)
(4.86000,0.01396)
(4.88000,0.01399)
(4.90000,0.01402)
(4.92000,0.01405)
(4.94000,0.01408)
(4.96000,0.01411)
(4.98000,0.01414)
(5.00000,0.01416)
(5.02000,0.01419)
(5.04000,0.01422)
(5.06000,0.01425)
(5.08000,0.01428)
(5.10000,0.01431)
(5.12000,0.01434)
(5.14000,0.01437)
(5.16000,0.01440)
(5.18000,0.01443)
(5.20000,0.01446)
(5.22000,0.01449)
(5.24000,0.01452)
(5.26000,0.01455)
(5.28000,0.01458)
(5.30000,0.01461)
(5.32000,0.01464)
(5.34000,0.01467)
(5.36000,0.01470)
(5.38000,0.01473)
(5.40000,0.01476)
(5.42000,0.01479)
(5.44000,0.01482)
(5.46000,0.01485)
(5.48000,0.01488)
(5.50000,0.01491)
(5.52000,0.01494)
(5.54000,0.01497)
(5.56000,0.01500)
(5.58000,0.01503)
(5.60000,0.01506)
(5.62000,0.01509)
(5.64000,0.01512)
(5.66000,0.01515)
(5.68000,0.01518)
(5.70000,0.01521)
(5.72000,0.01524)
(5.74000,0.01527)
(5.76000,0.01530)
(5.78000,0.01533)
(5.80000,0.01536)
(5.82000,0.01539)
(5.84000,0.01542)
(5.86000,0.01545)
(5.88000,0.01548)
(5.90000,0.01551)
(5.92000,0.01554)
(5.94000,0.01557)
(5.96000,0.01560)
(5.98000,0.01563)
(6.00000,0.01566)
(6.02000,0.01570)
(6.04000,0.01573)
(6.06000,0.01576)
(6.08000,0.01579)
(6.10000,0.01582)
(6.12000,0.01585)
(6.14000,0.01588)
(6.16000,0.01591)
(6.18000,0.01594)
(6.20000,0.01597)
(6.22000,0.01600)
(6.24000,0.01604)
(6.26000,0.01607)
(6.28000,0.01610)
(6.30000,0.01613)
(6.32000,0.01616)
(6.34000,0.01619)
(6.36000,0.01622)
(6.38000,0.01625)
(6.40000,0.01629)
(6.42000,0.01632)
(6.44000,0.01635)
(6.46000,0.01638)
(6.48000,0.01641)
(6.50000,0.01644)
(6.52000,0.01647)
(6.54000,0.01651)
(6.56000,0.01654)
(6.58000,0.01657)
(6.60000,0.01660)
(6.62000,0.01663)
(6.64000,0.01666)
(6.66000,0.01669)
(6.68000,0.01673)
(6.70000,0.01676)
(6.72000,0.01679)
(6.74000,0.01682)
(6.76000,0.01685)
(6.78000,0.01689)
(6.80000,0.01692)
(6.82000,0.01695)
(6.84000,0.01698)
(6.86000,0.01701)
(6.88000,0.01705)
(6.90000,0.01708)
(6.92000,0.01711)
(6.94000,0.01714)
(6.96000,0.01717)
(6.98000,0.01721)
(7.00000,0.01724)
(7.02000,0.01727)
(7.04000,0.01730)
(7.06000,0.01733)
(7.08000,0.01737)
(7.10000,0.01740)
(7.12000,0.01743)
(7.14000,0.01746)
(7.16000,0.01750)
(7.18000,0.01753)
(7.20000,0.01756)
(7.22000,0.01759)
(7.24000,0.01763)
(7.26000,0.01766)
(7.28000,0.01769)
(7.30000,0.01772)
(7.32000,0.01776)
(7.34000,0.01779)
(7.36000,0.01782)
(7.38000,0.01786)
(7.40000,0.01789)
(7.42000,0.01792)
(7.44000,0.01795)
(7.46000,0.01799)
(7.48000,0.01802)
(7.50000,0.01805)
(7.52000,0.01809)
(7.54000,0.01812)
(7.56000,0.01815)
(7.58000,0.01818)
(7.60000,0.01822)
(7.62000,0.01825)
(7.64000,0.01828)
(7.66000,0.01832)
(7.68000,0.01835)
(7.70000,0.01838)
(7.72000,0.01842)
(7.74000,0.01845)
(7.76000,0.01848)
(7.78000,0.01852)
(7.80000,0.01855)
(7.82000,0.01858)
(7.84000,0.01862)
(7.86000,0.01865)
(7.88000,0.01868)
(7.90000,0.01872)
(7.92000,0.01875)
(7.94000,0.01878)
(7.96000,0.01882)
(7.98000,0.01885)
(8.00000,0.01889)
(8.02000,0.01892)
(8.04000,0.01895)
(8.06000,0.01899)
(8.08000,0.01902)
(8.10000,0.01905)
(8.12000,0.01909)
(8.14000,0.01912)
(8.16000,0.01916)
(8.18000,0.01919)
(8.20000,0.01922)
(8.22000,0.01926)
(8.24000,0.01929)
(8.26000,0.01933)
(8.28000,0.01936)
(8.30000,0.01939)
(8.32000,0.01943)
(8.34000,0.01946)
(8.36000,0.01950)
(8.38000,0.01953)
(8.40000,0.01957)
(8.42000,0.01960)
(8.44000,0.01963)
(8.46000,0.01967)
(8.48000,0.01970)
(8.50000,0.01974)
(8.52000,0.01977)
(8.54000,0.01981)
(8.56000,0.01984)
(8.58000,0.01988)
(8.60000,0.01991)
(8.62000,0.01994)
(8.64000,0.01998)
(8.66000,0.02001)
(8.68000,0.02005)
(8.70000,0.02008)
(8.72000,0.02012)
(8.74000,0.02015)
(8.76000,0.02019)
(8.78000,0.02022)
(8.80000,0.02026)
(8.82000,0.02029)
(8.84000,0.02033)
(8.86000,0.02036)
(8.88000,0.02040)
(8.90000,0.02043)
(8.92000,0.02047)
(8.94000,0.02050)
(8.96000,0.02054)
(8.98000,0.02057)
(9.00000,0.02061)
(9.02000,0.02064)
(9.04000,0.02068)
(9.06000,0.02071)
(9.08000,0.02075)
(9.10000,0.02078)
(9.12000,0.02082)
(9.14000,0.02085)
(9.16000,0.02089)
(9.18000,0.02093)
(9.20000,0.02096)
(9.22000,0.02100)
(9.24000,0.02103)
(9.26000,0.02107)
(9.28000,0.02110)
(9.30000,0.02114)
(9.32000,0.02117)
(9.34000,0.02121)
(9.36000,0.02125)
(9.38000,0.02128)
(9.40000,0.02132)
(9.42000,0.02135)
(9.44000,0.02139)
(9.46000,0.02142)
(9.48000,0.02146)
(9.50000,0.02150)
(9.52000,0.02153)
(9.54000,0.02157)
(9.56000,0.02160)
(9.58000,0.02164)
(9.60000,0.02168)
(9.62000,0.02171)
(9.64000,0.02175)
(9.66000,0.02179)
(9.68000,0.02182)
(9.70000,0.02186)
(9.72000,0.02189)
(9.74000,0.02193)
(9.76000,0.02197)
(9.78000,0.02200)
(9.80000,0.02204)
(9.82000,0.02208)
(9.84000,0.02211)
(9.86000,0.02215)
(9.88000,0.02219)
(9.90000,0.02222)
(9.92000,0.02226)
(9.94000,0.02229)
(9.96000,0.02233)
(9.98000,0.02237)
(10.00000,0.02240)
(10.02000,0.02244)
(10.04000,0.02248)
(10.06000,0.02251)
(10.08000,0.02255)
(10.10000,0.02259)
(10.12000,0.02262)
(10.14000,0.02266)
(10.16000,0.02270)
(10.18000,0.02274)
(10.20000,0.02277)
(10.22000,0.02281)
(10.24000,0.02285)
(10.26000,0.02288)
(10.28000,0.02292)
(10.30000,0.02296)
(10.32000,0.02300)
(10.34000,0.02303)
(10.36000,0.02307)
(10.38000,0.02311)
(10.40000,0.02314)
(10.42000,0.02318)
(10.44000,0.02322)
(10.46000,0.02326)
(10.48000,0.02329)
(10.50000,0.02333)
(10.52000,0.02337)
(10.54000,0.02341)
(10.56000,0.02344)
(10.58000,0.02348)
(10.60000,0.02352)
(10.62000,0.02356)
(10.64000,0.02359)
(10.66000,0.02363)
(10.68000,0.02367)
(10.70000,0.02371)
(10.72000,0.02374)
(10.74000,0.02378)
(10.76000,0.02382)
(10.78000,0.02386)
(10.80000,0.02390)
(10.82000,0.02393)
(10.84000,0.02397)
(10.86000,0.02401)
(10.88000,0.02405)
(10.90000,0.02409)
(10.92000,0.02412)
(10.94000,0.02416)
(10.96000,0.02420)
(10.98000,0.02424)
(11.00000,0.02428)
(11.02000,0.02431)
(11.04000,0.02435)
(11.06000,0.02439)
(11.08000,0.02443)
(11.10000,0.02447)
(11.12000,0.02451)
(11.14000,0.02454)
(11.16000,0.02458)
(11.18000,0.02462)
(11.20000,0.02466)
(11.22000,0.02470)
(11.24000,0.02474)
(11.26000,0.02477)
(11.28000,0.02481)
(11.30000,0.02485)
(11.32000,0.02489)
(11.34000,0.02493)
(11.36000,0.02497)
(11.38000,0.02501)
(11.40000,0.02505)
(11.42000,0.02508)
(11.44000,0.02512)
(11.46000,0.02516)
(11.48000,0.02520)
(11.50000,0.02524)
(11.52000,0.02528)
(11.54000,0.02532)
(11.56000,0.02536)
(11.58000,0.02540)
(11.60000,0.02543)
(11.62000,0.02547)
(11.64000,0.02551)
(11.66000,0.02555)
(11.68000,0.02559)
(11.70000,0.02563)
(11.72000,0.02567)
(11.74000,0.02571)
(11.76000,0.02575)
(11.78000,0.02579)
(11.80000,0.02583)
(11.82000,0.02587)
(11.84000,0.02591)
(11.86000,0.02595)
(11.88000,0.02599)
(11.90000,0.02602)
(11.92000,0.02606)
(11.94000,0.02610)
(11.96000,0.02614)
(11.98000,0.02618)
(12.00000,0.02622)
(12.02000,0.02626)
(12.04000,0.02630)
(12.06000,0.02634)
(12.08000,0.02638)
(12.10000,0.02642)
(12.12000,0.02646)
(12.14000,0.02650)
(12.16000,0.02654)
(12.18000,0.02658)
(12.20000,0.02662)
(12.22000,0.02666)
(12.24000,0.02670)
(12.26000,0.02674)
(12.28000,0.02678)
(12.30000,0.02682)
(12.32000,0.02686)
(12.34000,0.02690)
(12.36000,0.02694)
(12.38000,0.02698)
(12.40000,0.02702)
(12.42000,0.02706)
(12.44000,0.02710)
(12.46000,0.02714)
(12.48000,0.02718)
(12.50000,0.02722)
(12.52000,0.02726)
(12.54000,0.02731)
(12.56000,0.02735)
(12.58000,0.02739)
(12.60000,0.02743)
(12.62000,0.02747)
(12.64000,0.02751)
(12.66000,0.02755)
(12.68000,0.02759)
(12.70000,0.02763)
(12.72000,0.02767)
(12.74000,0.02771)
(12.76000,0.02775)
(12.78000,0.02779)
(12.80000,0.02783)
(12.82000,0.02787)
(12.84000,0.02792)
(12.86000,0.02796)
(12.88000,0.02800)
(12.90000,0.02804)
(12.92000,0.02808)
(12.94000,0.02812)
(12.96000,0.02816)
(12.98000,0.02820)
(13.00000,0.02824)
(13.02000,0.02829)
(13.04000,0.02833)
(13.06000,0.02837)
(13.08000,0.02841)
(13.10000,0.02845)
(13.12000,0.02849)
(13.14000,0.02853)
(13.16000,0.02857)
(13.18000,0.02862)
(13.20000,0.02866)
(13.22000,0.02870)
(13.24000,0.02874)
(13.26000,0.02878)
(13.28000,0.02882)
(13.30000,0.02887)
(13.32000,0.02891)
(13.34000,0.02895)
(13.36000,0.02899)
(13.38000,0.02903)
(13.40000,0.02907)
(13.42000,0.02912)
(13.44000,0.02916)
(13.46000,0.02920)
(13.48000,0.02924)
(13.50000,0.02928)
(13.52000,0.02933)
(13.54000,0.02937)
(13.56000,0.02941)
(13.58000,0.02945)
(13.60000,0.02949)
(13.62000,0.02954)
(13.64000,0.02958)
(13.66000,0.02962)
(13.68000,0.02966)
(13.70000,0.02970)
(13.72000,0.02975)
(13.74000,0.02979)
(13.76000,0.02983)
(13.78000,0.02987)
(13.80000,0.02992)
(13.82000,0.02996)
(13.84000,0.03000)
(13.86000,0.03004)
(13.88000,0.03009)
(13.90000,0.03013)
(13.92000,0.03017)
(13.94000,0.03021)
(13.96000,0.03026)
(13.98000,0.03030)
(14.00000,0.03034)
(14.02000,0.03038)
(14.04000,0.03043)
(14.06000,0.03047)
(14.08000,0.03051)
(14.10000,0.03055)
(14.12000,0.03060)
(14.14000,0.03064)
(14.16000,0.03068)
(14.18000,0.03073)
(14.20000,0.03077)
(14.22000,0.03081)
(14.24000,0.03086)
(14.26000,0.03090)
(14.28000,0.03094)
(14.30000,0.03098)
(14.32000,0.03103)
(14.34000,0.03107)
(14.36000,0.03111)
(14.38000,0.03116)
(14.40000,0.03120)
(14.42000,0.03124)
(14.44000,0.03129)
(14.46000,0.03133)
(14.48000,0.03137)
(14.50000,0.03142)
(14.52000,0.03146)
(14.54000,0.03150)
(14.56000,0.03155)
(14.58000,0.03159)
(14.60000,0.03164)
(14.62000,0.03168)
(14.64000,0.03172)
(14.66000,0.03177)
(14.68000,0.03181)
(14.70000,0.03185)
(14.72000,0.03190)
(14.74000,0.03194)
(14.76000,0.03198)
(14.78000,0.03203)
(14.80000,0.03207)
(14.82000,0.03212)
(14.84000,0.03216)
(14.86000,0.03220)
(14.88000,0.03225)
(14.90000,0.03229)
(14.92000,0.03234)
(14.94000,0.03238)
(14.96000,0.03242)
(14.98000,0.03247)
(15.00000,0.03251)
(15.02000,0.03256)
(15.04000,0.03260)
(15.06000,0.03265)
(15.08000,0.03269)
(15.10000,0.03273)
(15.12000,0.03278)
(15.14000,0.03282)
(15.16000,0.03287)
(15.18000,0.03291)
(15.20000,0.03296)
(15.22000,0.03300)
(15.24000,0.03305)
(15.26000,0.03309)
(15.28000,0.03313)
(15.30000,0.03318)
(15.32000,0.03322)
(15.34000,0.03327)
(15.36000,0.03331)
(15.38000,0.03336)
(15.40000,0.03340)
(15.42000,0.03345)
(15.44000,0.03349)
(15.46000,0.03354)
(15.48000,0.03358)
(15.50000,0.03363)
(15.52000,0.03367)
(15.54000,0.03372)
(15.56000,0.03376)
(15.58000,0.03381)
(15.60000,0.03385)
(15.62000,0.03390)
(15.64000,0.03394)
(15.66000,0.03399)
(15.68000,0.03403)
(15.70000,0.03408)
(15.72000,0.03412)
(15.74000,0.03417)
(15.76000,0.03421)
(15.78000,0.03426)
(15.80000,0.03430)
(15.82000,0.03435)
(15.84000,0.03439)
(15.86000,0.03444)
(15.88000,0.03449)
(15.90000,0.03453)
(15.92000,0.03458)
(15.94000,0.03462)
(15.96000,0.03467)
(15.98000,0.03471)
(16.00000,0.03476)
(16.02000,0.03480)
(16.04000,0.03485)
(16.06000,0.03490)
(16.08000,0.03494)
(16.10000,0.03499)
(16.12000,0.03503)
(16.14000,0.03508)
(16.16000,0.03513)
(16.18000,0.03517)
(16.20000,0.03522)
(16.22000,0.03526)
(16.24000,0.03531)
(16.26000,0.03536)
(16.28000,0.03540)
(16.30000,0.03545)
(16.32000,0.03549)
(16.34000,0.03554)
(16.36000,0.03559)
(16.38000,0.03563)
(16.40000,0.03568)
(16.42000,0.03573)
(16.44000,0.03577)
(16.46000,0.03582)
(16.48000,0.03586)
(16.50000,0.03591)
(16.52000,0.03596)
(16.54000,0.03600)
(16.56000,0.03605)
(16.58000,0.03610)
(16.60000,0.03614)
(16.62000,0.03619)
(16.64000,0.03624)
(16.66000,0.03628)
(16.68000,0.03633)
(16.70000,0.03638)
(16.72000,0.03642)
(16.74000,0.03647)
(16.76000,0.03652)
(16.78000,0.03656)
(16.80000,0.03661)
(16.82000,0.03666)
(16.84000,0.03670)
(16.86000,0.03675)
(16.88000,0.03680)
(16.90000,0.03685)
(16.92000,0.03689)
(16.94000,0.03694)
(16.96000,0.03699)
(16.98000,0.03703)
(17.00000,0.03708)
(17.02000,0.03713)
(17.04000,0.03717)
(17.06000,0.03722)
(17.08000,0.03727)
(17.10000,0.03732)
(17.12000,0.03736)
(17.14000,0.03741)
(17.16000,0.03746)
(17.18000,0.03751)
(17.20000,0.03755)
(17.22000,0.03760)
(17.24000,0.03765)
(17.26000,0.03770)
(17.28000,0.03774)
(17.30000,0.03779)
(17.32000,0.03784)
(17.34000,0.03789)
(17.36000,0.03794)
(17.38000,0.03798)
(17.40000,0.03803)
(17.42000,0.03808)
(17.44000,0.03813)
(17.46000,0.03817)
(17.48000,0.03822)
(17.50000,0.03827)
(17.52000,0.03832)
(17.54000,0.03837)
(17.56000,0.03841)
(17.58000,0.03846)
(17.60000,0.03851)
(17.62000,0.03856)
(17.64000,0.03861)
(17.66000,0.03865)
(17.68000,0.03870)
(17.70000,0.03875)
(17.72000,0.03880)
(17.74000,0.03885)
(17.76000,0.03890)
(17.78000,0.03894)
(17.80000,0.03899)
(17.82000,0.03904)
(17.84000,0.03909)
(17.86000,0.03914)
(17.88000,0.03919)
(17.90000,0.03923)
(17.92000,0.03928)
(17.94000,0.03933)
(17.96000,0.03938)
(17.98000,0.03943)
(18.00000,0.03948)
(18.02000,0.03953)
(18.04000,0.03957)
(18.06000,0.03962)
(18.08000,0.03967)
(18.10000,0.03972)
(18.12000,0.03977)
(18.14000,0.03982)
(18.16000,0.03987)
(18.18000,0.03992)
(18.20000,0.03997)
(18.22000,0.04001)
(18.24000,0.04006)
(18.26000,0.04011)
(18.28000,0.04016)
(18.30000,0.04021)
(18.32000,0.04026)
(18.34000,0.04031)
(18.36000,0.04036)
(18.38000,0.04041)
(18.40000,0.04046)
(18.42000,0.04051)
(18.44000,0.04056)
(18.46000,0.04061)
(18.48000,0.04065)
(18.50000,0.04070)
(18.52000,0.04075)
(18.54000,0.04080)
(18.56000,0.04085)
(18.58000,0.04090)
(18.60000,0.04095)
(18.62000,0.04100)
(18.64000,0.04105)
(18.66000,0.04110)
(18.68000,0.04115)
(18.70000,0.04120)
(18.72000,0.04125)
(18.74000,0.04130)
(18.76000,0.04135)
(18.78000,0.04140)
(18.80000,0.04145)
(18.82000,0.04150)
(18.84000,0.04155)
(18.86000,0.04160)
(18.88000,0.04165)
(18.90000,0.04170)
(18.92000,0.04175)
(18.94000,0.04180)
(18.96000,0.04185)
(18.98000,0.04190)
(19.00000,0.04195)
(19.02000,0.04200)
(19.04000,0.04205)
(19.06000,0.04210)
(19.08000,0.04215)
(19.10000,0.04220)
(19.12000,0.04225)
(19.14000,0.04230)
(19.16000,0.04235)
(19.18000,0.04240)
(19.20000,0.04245)
(19.22000,0.04250)
(19.24000,0.04255)
(19.26000,0.04260)
(19.28000,0.04265)
(19.30000,0.04270)
(19.32000,0.04276)
(19.34000,0.04281)
(19.36000,0.04286)
(19.38000,0.04291)
(19.40000,0.04296)
(19.42000,0.04301)
(19.44000,0.04306)
(19.46000,0.04311)
(19.48000,0.04316)
(19.50000,0.04321)
(19.52000,0.04326)
(19.54000,0.04331)
(19.56000,0.04337)
(19.58000,0.04342)
(19.60000,0.04347)
(19.62000,0.04352)
(19.64000,0.04357)
(19.66000,0.04362)
(19.68000,0.04367)
(19.70000,0.04372)
(19.72000,0.04377)
(19.74000,0.04383)
(19.76000,0.04388)
(19.78000,0.04393)
(19.80000,0.04398)
(19.82000,0.04403)
(19.84000,0.04408)
(19.86000,0.04413)
(19.88000,0.04419)
(19.90000,0.04424)
(19.92000,0.04429)
(19.94000,0.04434)
(19.96000,0.04439)
(19.98000,0.04444)
(20.00000,0.04450)
(20.02000,0.04455)
(20.04000,0.04460)
(20.06000,0.04465)
(20.08000,0.04470)
(20.10000,0.04475)
(20.12000,0.04481)
(20.14000,0.04486)
(20.16000,0.04491)
(20.18000,0.04496)
(20.20000,0.04501)
(20.22000,0.04507)
(20.24000,0.04512)
(20.26000,0.04517)
(20.28000,0.04522)
(20.30000,0.04527)
(20.32000,0.04533)
(20.34000,0.04538)
(20.36000,0.04543)
(20.38000,0.04548)
(20.40000,0.04553)
(20.42000,0.04559)
(20.44000,0.04564)
(20.46000,0.04569)
(20.48000,0.04574)
(20.50000,0.04580)
(20.52000,0.04585)
(20.54000,0.04590)
(20.56000,0.04595)
(20.58000,0.04601)
(20.60000,0.04606)
(20.62000,0.04611)
(20.64000,0.04616)
(20.66000,0.04622)
(20.68000,0.04627)
(20.70000,0.04632)
(20.72000,0.04638)
(20.74000,0.04643)
(20.76000,0.04648)
(20.78000,0.04653)
(20.80000,0.04659)
(20.82000,0.04664)
(20.84000,0.04669)
(20.86000,0.04674)
(20.88000,0.04680)
(20.90000,0.04685)
(20.92000,0.04690)
(20.94000,0.04696)
(20.96000,0.04701)
(20.98000,0.04706)
(21.00000,0.04712)
(21.02000,0.04717)
(21.04000,0.04722)
(21.06000,0.04728)
(21.08000,0.04733)
(21.10000,0.04738)
(21.12000,0.04744)
(21.14000,0.04749)
(21.16000,0.04754)
(21.18000,0.04760)
(21.20000,0.04765)
(21.22000,0.04770)
(21.24000,0.04776)
(21.26000,0.04781)
(21.28000,0.04786)
(21.30000,0.04792)
(21.32000,0.04797)
(21.34000,0.04803)
(21.36000,0.04808)
(21.38000,0.04813)
(21.40000,0.04819)
(21.42000,0.04824)
(21.44000,0.04829)
(21.46000,0.04835)
(21.48000,0.04840)
(21.50000,0.04846)
(21.52000,0.04851)
(21.54000,0.04856)
(21.56000,0.04862)
(21.58000,0.04867)
(21.60000,0.04873)
(21.62000,0.04878)
(21.64000,0.04883)
(21.66000,0.04889)
(21.68000,0.04894)
(21.70000,0.04900)
(21.72000,0.04905)
(21.74000,0.04911)
(21.76000,0.04916)
(21.78000,0.04921)
(21.80000,0.04927)
(21.82000,0.04932)
(21.84000,0.04938)
(21.86000,0.04943)
(21.88000,0.04949)
(21.90000,0.04954)
(21.92000,0.04959)
(21.94000,0.04965)
(21.96000,0.04970)
(21.98000,0.04976)
(22.00000,0.04981)
(22.02000,0.04987)
(22.04000,0.04992)
(22.06000,0.04998)
(22.08000,0.05003)
(22.10000,0.05009)
(22.12000,0.05014)
(22.14000,0.05020)
(22.16000,0.05025)
(22.18000,0.05031)
(22.20000,0.05036)
(22.22000,0.05042)
(22.24000,0.05047)
(22.26000,0.05053)
(22.28000,0.05058)
(22.30000,0.05064)
(22.32000,0.05069)
(22.34000,0.05075)
(22.36000,0.05080)
(22.38000,0.05086)
(22.40000,0.05091)
(22.42000,0.05097)
(22.44000,0.05102)
(22.46000,0.05108)
(22.48000,0.05113)
(22.50000,0.05119)
(22.52000,0.05124)
(22.54000,0.05130)
(22.56000,0.05136)
(22.58000,0.05141)
(22.60000,0.05147)
(22.62000,0.05152)
(22.64000,0.05158)
(22.66000,0.05163)
(22.68000,0.05169)
(22.70000,0.05175)
(22.72000,0.05180)
(22.74000,0.05186)
(22.76000,0.05191)
(22.78000,0.05197)
(22.80000,0.05202)
(22.82000,0.05208)
(22.84000,0.05214)
(22.86000,0.05219)
(22.88000,0.05225)
(22.90000,0.05230)
(22.92000,0.05236)
(22.94000,0.05242)
(22.96000,0.05247)
(22.98000,0.05253)
(23.00000,0.05258)
(23.02000,0.05264)
(23.04000,0.05270)
(23.06000,0.05275)
(23.08000,0.05281)
(23.10000,0.05287)
(23.12000,0.05292)
(23.14000,0.05298)
(23.16000,0.05303)
(23.18000,0.05309)
(23.20000,0.05315)
(23.22000,0.05320)
(23.24000,0.05326)
(23.26000,0.05332)
(23.28000,0.05337)
(23.30000,0.05343)
(23.32000,0.05349)
(23.34000,0.05354)
(23.36000,0.05360)
(23.38000,0.05366)
(23.40000,0.05371)
(23.42000,0.05377)
(23.44000,0.05383)
(23.46000,0.05388)
(23.48000,0.05394)
(23.50000,0.05400)
(23.52000,0.05406)
(23.54000,0.05411)
(23.56000,0.05417)
(23.58000,0.05423)
(23.60000,0.05428)
(23.62000,0.05434)
(23.64000,0.05440)
(23.66000,0.05445)
(23.68000,0.05451)
(23.70000,0.05457)
(23.72000,0.05463)
(23.74000,0.05468)
(23.76000,0.05474)
(23.78000,0.05480)
(23.80000,0.05486)
(23.82000,0.05491)
(23.84000,0.05497)
(23.86000,0.05503)
(23.88000,0.05509)
(23.90000,0.05514)
(23.92000,0.05520)
(23.94000,0.05526)
(23.96000,0.05532)
(23.98000,0.05537)
(24.00000,0.05543)
(24.02000,0.05549)
(24.04000,0.05555)
(24.06000,0.05560)
(24.08000,0.05566)
(24.10000,0.05572)
(24.12000,0.05578)
(24.14000,0.05583)
(24.16000,0.05589)
(24.18000,0.05595)
(24.20000,0.05601)
(24.22000,0.05607)
(24.24000,0.05612)
(24.26000,0.05618)
(24.28000,0.05624)
(24.30000,0.05630)
(24.32000,0.05636)
(24.34000,0.05642)
(24.36000,0.05647)
(24.38000,0.05653)
(24.40000,0.05659)
(24.42000,0.05665)
(24.44000,0.05671)
(24.46000,0.05677)
(24.48000,0.05682)
(24.50000,0.05688)
(24.52000,0.05694)
(24.54000,0.05700)
(24.56000,0.05706)
(24.58000,0.05712)
(24.60000,0.05717)
(24.62000,0.05723)
(24.64000,0.05729)
(24.66000,0.05735)
(24.68000,0.05741)
(24.70000,0.05747)
(24.72000,0.05753)
(24.74000,0.05758)
(24.76000,0.05764)
(24.78000,0.05770)
(24.80000,0.05776)
(24.82000,0.05782)
(24.84000,0.05788)
(24.86000,0.05794)
(24.88000,0.05800)
(24.90000,0.05806)
(24.92000,0.05812)
(24.94000,0.05817)
(24.96000,0.05823)
(24.98000,0.05829)
(25.00000,0.05835)
(25.02000,0.05841)
(25.04000,0.05847)
(25.06000,0.05853)
(25.08000,0.05859)
(25.10000,0.05865)
(25.12000,0.05871)
(25.14000,0.05877)
(25.16000,0.05883)
(25.18000,0.05889)
(25.20000,0.05895)
(25.22000,0.05900)
(25.24000,0.05906)
(25.26000,0.05912)
(25.28000,0.05918)
(25.30000,0.05924)
(25.32000,0.05930)
(25.34000,0.05936)
(25.36000,0.05942)
(25.38000,0.05948)
(25.40000,0.05954)
(25.42000,0.05960)
(25.44000,0.05966)
(25.46000,0.05972)
(25.48000,0.05978)
(25.50000,0.05984)
(25.52000,0.05990)
(25.54000,0.05996)
(25.56000,0.06002)
(25.58000,0.06008)
(25.60000,0.06014)
(25.62000,0.06020)
(25.64000,0.06026)
(25.66000,0.06032)
(25.68000,0.06038)
(25.70000,0.06044)
(25.72000,0.06050)
(25.74000,0.06056)
(25.76000,0.06062)
(25.78000,0.06068)
(25.80000,0.06074)
(25.82000,0.06080)
(25.84000,0.06086)
(25.86000,0.06092)
(25.88000,0.06098)
(25.90000,0.06105)
(25.92000,0.06111)
(25.94000,0.06117)
(25.96000,0.06123)
(25.98000,0.06129)
(26.00000,0.06135)
(26.02000,0.06141)
(26.04000,0.06147)
(26.06000,0.06153)
(26.08000,0.06159)
(26.10000,0.06165)
(26.12000,0.06171)
(26.14000,0.06177)
(26.16000,0.06183)
(26.18000,0.06190)
(26.20000,0.06196)
(26.22000,0.06202)
(26.24000,0.06208)
(26.26000,0.06214)
(26.28000,0.06220)
(26.30000,0.06226)
(26.32000,0.06232)
(26.34000,0.06238)
(26.36000,0.06244)
(26.38000,0.06251)
(26.40000,0.06257)
(26.42000,0.06263)
(26.44000,0.06269)
(26.46000,0.06275)
(26.48000,0.06281)
(26.50000,0.06287)
(26.52000,0.06294)
(26.54000,0.06300)
(26.56000,0.06306)
(26.58000,0.06312)
(26.60000,0.06318)
(26.62000,0.06324)
(26.64000,0.06331)
(26.66000,0.06337)
(26.68000,0.06343)
(26.70000,0.06349)
(26.72000,0.06355)
(26.74000,0.06361)
(26.76000,0.06368)
(26.78000,0.06374)
(26.80000,0.06380)
(26.82000,0.06386)
(26.84000,0.06392)
(26.86000,0.06398)
(26.88000,0.06405)
(26.90000,0.06411)
(26.92000,0.06417)
(26.94000,0.06423)
(26.96000,0.06429)
(26.98000,0.06436)
(27.00000,0.06442)
(27.02000,0.06448)
(27.04000,0.06454)
(27.06000,0.06461)
(27.08000,0.06467)
(27.10000,0.06473)
(27.12000,0.06479)
(27.14000,0.06486)
(27.16000,0.06492)
(27.18000,0.06498)
(27.20000,0.06504)
(27.22000,0.06511)
(27.24000,0.06517)
(27.26000,0.06523)
(27.28000,0.06529)
(27.30000,0.06536)
(27.32000,0.06542)
(27.34000,0.06548)
(27.36000,0.06554)
(27.38000,0.06561)
(27.40000,0.06567)
(27.42000,0.06573)
(27.44000,0.06579)
(27.46000,0.06586)
(27.48000,0.06592)
(27.50000,0.06598)
(27.52000,0.06605)
(27.54000,0.06611)
(27.56000,0.06617)
(27.58000,0.06623)
(27.60000,0.06630)
(27.62000,0.06636)
(27.64000,0.06642)
(27.66000,0.06649)
(27.68000,0.06655)
(27.70000,0.06661)
(27.72000,0.06668)
(27.74000,0.06674)
(27.76000,0.06680)
(27.78000,0.06687)
(27.80000,0.06693)
(27.82000,0.06699)
(27.84000,0.06706)
(27.86000,0.06712)
(27.88000,0.06718)
(27.90000,0.06725)
(27.92000,0.06731)
(27.94000,0.06737)
(27.96000,0.06744)
(27.98000,0.06750)
(28.00000,0.06757)
(28.02000,0.06763)
(28.04000,0.06769)
(28.06000,0.06776)
(28.08000,0.06782)
(28.10000,0.06788)
(28.12000,0.06795)
(28.14000,0.06801)
(28.16000,0.06808)
(28.18000,0.06814)
(28.20000,0.06820)
(28.22000,0.06827)
(28.24000,0.06833)
(28.26000,0.06840)
(28.28000,0.06846)
(28.30000,0.06852)
(28.32000,0.06859)
(28.34000,0.06865)
(28.36000,0.06872)
(28.38000,0.06878)
(28.40000,0.06884)
(28.42000,0.06891)
(28.44000,0.06897)
(28.46000,0.06904)
(28.48000,0.06910)
(28.50000,0.06917)
(28.52000,0.06923)
(28.54000,0.06930)
(28.56000,0.06936)
(28.58000,0.06942)
(28.60000,0.06949)
(28.62000,0.06955)
(28.64000,0.06962)
(28.66000,0.06968)
(28.68000,0.06975)
(28.70000,0.06981)
(28.72000,0.06988)
(28.74000,0.06994)
(28.76000,0.07001)
(28.78000,0.07007)
(28.80000,0.07014)
(28.82000,0.07020)
(28.84000,0.07027)
(28.86000,0.07033)
(28.88000,0.07040)
(28.90000,0.07046)
(28.92000,0.07053)
(28.94000,0.07059)
(28.96000,0.07066)
(28.98000,0.07072)
(29.00000,0.07079)
(29.02000,0.07085)
(29.04000,0.07092)
(29.06000,0.07098)
(29.08000,0.07105)
(29.10000,0.07111)
(29.12000,0.07118)
(29.14000,0.07124)
(29.16000,0.07131)
(29.18000,0.07137)
(29.20000,0.07144)
(29.22000,0.07151)
(29.24000,0.07157)
(29.26000,0.07164)
(29.28000,0.07170)
(29.30000,0.07177)
(29.32000,0.07183)
(29.34000,0.07190)
(29.36000,0.07196)
(29.38000,0.07203)
(29.40000,0.07210)
(29.42000,0.07216)
(29.44000,0.07223)
(29.46000,0.07229)
(29.48000,0.07236)
(29.50000,0.07242)
(29.52000,0.07249)
(29.54000,0.07256)
(29.56000,0.07262)
(29.58000,0.07269)
(29.60000,0.07275)
(29.62000,0.07282)
(29.64000,0.07289)
(29.66000,0.07295)
(29.68000,0.07302)
(29.70000,0.07309)
(29.72000,0.07315)
(29.74000,0.07322)
(29.76000,0.07328)
(29.78000,0.07335)
(29.80000,0.07342)
(29.82000,0.07348)
(29.84000,0.07355)
(29.86000,0.07362)
(29.88000,0.07368)
(29.90000,0.07375)
(29.92000,0.07382)
(29.94000,0.07388)
(29.96000,0.07395)
(29.98000,0.07402)
(30.00000,0.07408)
(30.02000,0.07415)
(30.04000,0.07422)
(30.06000,0.07428)
(30.08000,0.07435)
(30.10000,0.07442)
(30.12000,0.07448)
(30.14000,0.07455)
(30.16000,0.07462)
(30.18000,0.07468)
(30.20000,0.07475)
(30.22000,0.07482)
(30.24000,0.07488)
(30.26000,0.07495)
(30.28000,0.07502)
(30.30000,0.07509)
(30.32000,0.07515)
(30.34000,0.07522)
(30.36000,0.07529)
(30.38000,0.07535)
(30.40000,0.07542)
(30.42000,0.07549)
(30.44000,0.07556)
(30.46000,0.07562)
(30.48000,0.07569)
(30.50000,0.07576)
(30.52000,0.07583)
(30.54000,0.07589)
(30.56000,0.07596)
(30.58000,0.07603)
(30.60000,0.07610)
(30.62000,0.07616)
(30.64000,0.07623)
(30.66000,0.07630)
(30.68000,0.07637)
(30.70000,0.07643)
(30.72000,0.07650)
(30.74000,0.07657)
(30.76000,0.07664)
(30.78000,0.07670)
(30.80000,0.07677)
(30.82000,0.07684)
(30.84000,0.07691)
(30.86000,0.07698)
(30.88000,0.07704)
(30.90000,0.07711)
(30.92000,0.07718)
(30.94000,0.07725)
(30.96000,0.07732)
(30.98000,0.07739)
(31.00000,0.07745)
(31.02000,0.07752)
(31.04000,0.07759)
(31.06000,0.07766)
(31.08000,0.07773)
(31.10000,0.07779)
(31.12000,0.07786)
(31.14000,0.07793)
(31.16000,0.07800)
(31.18000,0.07807)
(31.20000,0.07814)
(31.22000,0.07820)
(31.24000,0.07827)
(31.26000,0.07834)
(31.28000,0.07841)
(31.30000,0.07848)
(31.32000,0.07855)
(31.34000,0.07862)
(31.36000,0.07868)
(31.38000,0.07875)
(31.40000,0.07882)
(31.42000,0.07889)
(31.44000,0.07896)
(31.46000,0.07903)
(31.48000,0.07910)
(31.50000,0.07917)
(31.52000,0.07924)
(31.54000,0.07930)
(31.56000,0.07937)
(31.58000,0.07944)
(31.60000,0.07951)
(31.62000,0.07958)
(31.64000,0.07965)
(31.66000,0.07972)
(31.68000,0.07979)
(31.70000,0.07986)
(31.72000,0.07993)
(31.74000,0.08000)
(31.76000,0.08006)
(31.78000,0.08013)
(31.80000,0.08020)
(31.82000,0.08027)
(31.84000,0.08034)
(31.86000,0.08041)
(31.88000,0.08048)
(31.90000,0.08055)
(31.92000,0.08062)
(31.94000,0.08069)
(31.96000,0.08076)
(31.98000,0.08083)
(32.00000,0.08090)
(32.02000,0.08097)
(32.04000,0.08104)
(32.06000,0.08111)
(32.08000,0.08118)
(32.10000,0.08125)
(32.12000,0.08132)
(32.14000,0.08139)
(32.16000,0.08146)
(32.18000,0.08153)
(32.20000,0.08160)
(32.22000,0.08167)
(32.24000,0.08174)
(32.26000,0.08181)
(32.28000,0.08188)
(32.30000,0.08195)
(32.32000,0.08202)
(32.34000,0.08209)
(32.36000,0.08216)
(32.38000,0.08223)
(32.40000,0.08230)
(32.42000,0.08237)
(32.44000,0.08244)
(32.46000,0.08251)
(32.48000,0.08258)
(32.50000,0.08265)
(32.52000,0.08272)
(32.54000,0.08279)
(32.56000,0.08286)
(32.58000,0.08293)
(32.60000,0.08300)
(32.62000,0.08307)
(32.64000,0.08314)
(32.66000,0.08321)
(32.68000,0.08328)
(32.70000,0.08336)
(32.72000,0.08343)
(32.74000,0.08350)
(32.76000,0.08357)
(32.78000,0.08364)
(32.80000,0.08371)
(32.82000,0.08378)
(32.84000,0.08385)
(32.86000,0.08392)
(32.88000,0.08399)
(32.90000,0.08406)
(32.92000,0.08413)
(32.94000,0.08421)
(32.96000,0.08428)
(32.98000,0.08435)
(33.00000,0.08442)
(33.02000,0.08449)
(33.04000,0.08456)
(33.06000,0.08463)
(33.08000,0.08470)
(33.10000,0.08478)
(33.12000,0.08485)
(33.14000,0.08492)
(33.16000,0.08499)
(33.18000,0.08506)
(33.20000,0.08513)
(33.22000,0.08520)
(33.24000,0.08528)
(33.26000,0.08535)
(33.28000,0.08542)
(33.30000,0.08549)
(33.32000,0.08556)
(33.34000,0.08563)
(33.36000,0.08570)
(33.38000,0.08578)
(33.40000,0.08585)
(33.42000,0.08592)
(33.44000,0.08599)
(33.46000,0.08606)
(33.48000,0.08614)
(33.50000,0.08621)
(33.52000,0.08628)
(33.54000,0.08635)
(33.56000,0.08642)
(33.58000,0.08650)
(33.60000,0.08657)
(33.62000,0.08664)
(33.64000,0.08671)
(33.66000,0.08678)
(33.68000,0.08686)
(33.70000,0.08693)
(33.72000,0.08700)
(33.74000,0.08707)
(33.76000,0.08715)
(33.78000,0.08722)
(33.80000,0.08729)
(33.82000,0.08736)
(33.84000,0.08743)
(33.86000,0.08751)
(33.88000,0.08758)
(33.90000,0.08765)
(33.92000,0.08772)
(33.94000,0.08780)
(33.96000,0.08787)
(33.98000,0.08794)
(34.00000,0.08801)
(34.02000,0.08809)
(34.04000,0.08816)
(34.06000,0.08823)
(34.08000,0.08831)
(34.10000,0.08838)
(34.12000,0.08845)
(34.14000,0.08852)
(34.16000,0.08860)
(34.18000,0.08867)
(34.20000,0.08874)
(34.22000,0.08882)
(34.24000,0.08889)
(34.26000,0.08896)
(34.28000,0.08904)
(34.30000,0.08911)
(34.32000,0.08918)
(34.34000,0.08925)
(34.36000,0.08933)
(34.38000,0.08940)
(34.40000,0.08947)
(34.42000,0.08955)
(34.44000,0.08962)
(34.46000,0.08969)
(34.48000,0.08977)
(34.50000,0.08984)
(34.52000,0.08991)
(34.54000,0.08999)
(34.56000,0.09006)
(34.58000,0.09013)
(34.60000,0.09021)
(34.62000,0.09028)
(34.64000,0.09036)
(34.66000,0.09043)
(34.68000,0.09050)
(34.70000,0.09058)
(34.72000,0.09065)
(34.74000,0.09072)
(34.76000,0.09080)
(34.78000,0.09087)
(34.80000,0.09095)
(34.82000,0.09102)
(34.84000,0.09109)
(34.86000,0.09117)
(34.88000,0.09124)
(34.90000,0.09131)
(34.92000,0.09139)
(34.94000,0.09146)
(34.96000,0.09154)
(34.98000,0.09161)
(35.00000,0.09168)
(35.02000,0.09176)
(35.04000,0.09183)
(35.06000,0.09191)
(35.08000,0.09198)
(35.10000,0.09206)
(35.12000,0.09213)
(35.14000,0.09220)
(35.16000,0.09228)
(35.18000,0.09235)
(35.20000,0.09243)
(35.22000,0.09250)
(35.24000,0.09258)
(35.26000,0.09265)
(35.28000,0.09273)
(35.30000,0.09280)
(35.32000,0.09288)
(35.34000,0.09295)
(35.36000,0.09303)
(35.38000,0.09310)
(35.40000,0.09317)
(35.42000,0.09325)
(35.44000,0.09332)
(35.46000,0.09340)
(35.48000,0.09347)
(35.50000,0.09355)
(35.52000,0.09362)
(35.54000,0.09370)
(35.56000,0.09377)
(35.58000,0.09385)
(35.60000,0.09392)
(35.62000,0.09400)
(35.64000,0.09407)
(35.66000,0.09415)
(35.68000,0.09422)
(35.70000,0.09430)
(35.72000,0.09437)
(35.74000,0.09445)
(35.76000,0.09453)
(35.78000,0.09460)
(35.80000,0.09468)
(35.82000,0.09475)
(35.84000,0.09483)
(35.86000,0.09490)
(35.88000,0.09498)
(35.90000,0.09505)
(35.92000,0.09513)
(35.94000,0.09520)
(35.96000,0.09528)
(35.98000,0.09536)
(36.00000,0.09543)
(36.02000,0.09551)
(36.04000,0.09558)
(36.06000,0.09566)
(36.08000,0.09573)
(36.10000,0.09581)
(36.12000,0.09588)
(36.14000,0.09596)
(36.16000,0.09604)
(36.18000,0.09611)
(36.20000,0.09619)
(36.22000,0.09626)
(36.24000,0.09634)
(36.26000,0.09642)
(36.28000,0.09649)
(36.30000,0.09657)
(36.32000,0.09665)
(36.34000,0.09672)
(36.36000,0.09680)
(36.38000,0.09687)
(36.40000,0.09695)
(36.42000,0.09703)
(36.44000,0.09710)
(36.46000,0.09718)
(36.48000,0.09726)
(36.50000,0.09733)
(36.52000,0.09741)
(36.54000,0.09748)
(36.56000,0.09756)
(36.58000,0.09764)
(36.60000,0.09771)
(36.62000,0.09779)
(36.64000,0.09787)
(36.66000,0.09794)
(36.68000,0.09802)
(36.70000,0.09810)
(36.72000,0.09817)
(36.74000,0.09825)
(36.76000,0.09833)
(36.78000,0.09840)
(36.80000,0.09848)
(36.82000,0.09856)
(36.84000,0.09863)
(36.86000,0.09871)
(36.88000,0.09879)
(36.90000,0.09887)
(36.92000,0.09894)
(36.94000,0.09902)
(36.96000,0.09910)
(36.98000,0.09917)
(37.00000,0.09925)
(37.02000,0.09933)
(37.04000,0.09941)
(37.06000,0.09948)
(37.08000,0.09956)
(37.10000,0.09964)
(37.12000,0.09971)
(37.14000,0.09979)
(37.16000,0.09987)
(37.18000,0.09995)
(37.20000,0.10002)
(37.22000,0.10010)
(37.24000,0.10018)
(37.26000,0.10026)
(37.28000,0.10033)
(37.30000,0.10041)
(37.32000,0.10049)
(37.34000,0.10057)
(37.36000,0.10064)
(37.38000,0.10072)
(37.40000,0.10080)
(37.42000,0.10088)
(37.44000,0.10096)
(37.46000,0.10103)
(37.48000,0.10111)
(37.50000,0.10119)
(37.52000,0.10127)
(37.54000,0.10135)
(37.56000,0.10142)
(37.58000,0.10150)
(37.60000,0.10158)
(37.62000,0.10166)
(37.64000,0.10174)
(37.66000,0.10181)
(37.68000,0.10189)
(37.70000,0.10197)
(37.72000,0.10205)
(37.74000,0.10213)
(37.76000,0.10220)
(37.78000,0.10228)
(37.80000,0.10236)
(37.82000,0.10244)
(37.84000,0.10252)
(37.86000,0.10260)
(37.88000,0.10267)
(37.90000,0.10275)
(37.92000,0.10283)
(37.94000,0.10291)
(37.96000,0.10299)
(37.98000,0.10307)
(38.00000,0.10315)
(38.02000,0.10322)
(38.04000,0.10330)
(38.06000,0.10338)
(38.08000,0.10346)
(38.10000,0.10354)
(38.12000,0.10362)
(38.14000,0.10370)
(38.16000,0.10378)
(38.18000,0.10385)
(38.20000,0.10393)
(38.22000,0.10401)
(38.24000,0.10409)
(38.26000,0.10417)
(38.28000,0.10425)
(38.30000,0.10433)
(38.32000,0.10441)
(38.34000,0.10449)
(38.36000,0.10457)
(38.38000,0.10465)
(38.40000,0.10472)
(38.42000,0.10480)
(38.44000,0.10488)
(38.46000,0.10496)
(38.48000,0.10504)
(38.50000,0.10512)
(38.52000,0.10520)
(38.54000,0.10528)
(38.56000,0.10536)
(38.58000,0.10544)
(38.60000,0.10552)
(38.62000,0.10560)
(38.64000,0.10568)
(38.66000,0.10576)
(38.68000,0.10584)
(38.70000,0.10592)
(38.72000,0.10600)
(38.74000,0.10608)
(38.76000,0.10616)
(38.78000,0.10624)
(38.80000,0.10632)
(38.82000,0.10640)
(38.84000,0.10648)
(38.86000,0.10656)
(38.88000,0.10664)
(38.90000,0.10672)
(38.92000,0.10680)
(38.94000,0.10688)
(38.96000,0.10696)
(38.98000,0.10704)
(39.00000,0.10712)
(39.02000,0.10720)
(39.04000,0.10728)
(39.06000,0.10736)
(39.08000,0.10744)
(39.10000,0.10752)
(39.12000,0.10760)
(39.14000,0.10768)
(39.16000,0.10776)
(39.18000,0.10784)
(39.20000,0.10792)
(39.22000,0.10800)
(39.24000,0.10808)
(39.26000,0.10816)
(39.28000,0.10824)
(39.30000,0.10832)
(39.32000,0.10840)
(39.34000,0.10848)
(39.36000,0.10856)
(39.38000,0.10864)
(39.40000,0.10872)
(39.42000,0.10881)
(39.44000,0.10889)
(39.46000,0.10897)
(39.48000,0.10905)
(39.50000,0.10913)
(39.52000,0.10921)
(39.54000,0.10929)
(39.56000,0.10937)
(39.58000,0.10945)
(39.60000,0.10953)
(39.62000,0.10962)
(39.64000,0.10970)
(39.66000,0.10978)
(39.68000,0.10986)
(39.70000,0.10994)
(39.72000,0.11002)
(39.74000,0.11010)
(39.76000,0.11018)
(39.78000,0.11026)
(39.80000,0.11035)
(39.82000,0.11043)
(39.84000,0.11051)
(39.86000,0.11059)
(39.88000,0.11067)
(39.90000,0.11075)
(39.92000,0.11083)
(39.94000,0.11092)
(39.96000,0.11100)
(39.98000,0.11108)
(40.00000,0.11116)
(40.02000,0.11124)
(40.04000,0.11132)
(40.06000,0.11141)
(40.08000,0.11149)
(40.10000,0.11157)
(40.12000,0.11165)
(40.14000,0.11173)
(40.16000,0.11182)
(40.18000,0.11190)
(40.20000,0.11198)
(40.22000,0.11206)
(40.24000,0.11214)
(40.26000,0.11223)
(40.28000,0.11231)
(40.30000,0.11239)
(40.32000,0.11247)
(40.34000,0.11255)
(40.36000,0.11264)
(40.38000,0.11272)
(40.40000,0.11280)
(40.42000,0.11288)
(40.44000,0.11296)
(40.46000,0.11305)
(40.48000,0.11313)
(40.50000,0.11321)
(40.52000,0.11329)
(40.54000,0.11338)
(40.56000,0.11346)
(40.58000,0.11354)
(40.60000,0.11362)
(40.62000,0.11371)
(40.64000,0.11379)
(40.66000,0.11387)
(40.68000,0.11395)
(40.70000,0.11404)
(40.72000,0.11412)
(40.74000,0.11420)
(40.76000,0.11429)
(40.78000,0.11437)
(40.80000,0.11445)
(40.82000,0.11453)
(40.84000,0.11462)
(40.86000,0.11470)
(40.88000,0.11478)
(40.90000,0.11487)
(40.92000,0.11495)
(40.94000,0.11503)
(40.96000,0.11511)
(40.98000,0.11520)
(41.00000,0.11528)
(41.02000,0.11536)
(41.04000,0.11545)
(41.06000,0.11553)
(41.08000,0.11561)
(41.10000,0.11570)
(41.12000,0.11578)
(41.14000,0.11586)
(41.16000,0.11595)
(41.18000,0.11603)
(41.20000,0.11611)
(41.22000,0.11620)
(41.24000,0.11628)
(41.26000,0.11636)
(41.28000,0.11645)
(41.30000,0.11653)
(41.32000,0.11662)
(41.34000,0.11670)
(41.36000,0.11678)
(41.38000,0.11687)
(41.40000,0.11695)
(41.42000,0.11703)
(41.44000,0.11712)
(41.46000,0.11720)
(41.48000,0.11728)
(41.50000,0.11737)
(41.52000,0.11745)
(41.54000,0.11754)
(41.56000,0.11762)
(41.58000,0.11770)
(41.60000,0.11779)
(41.62000,0.11787)
(41.64000,0.11796)
(41.66000,0.11804)
(41.68000,0.11812)
(41.70000,0.11821)
(41.72000,0.11829)
(41.74000,0.11838)
(41.76000,0.11846)
(41.78000,0.11855)
(41.80000,0.11863)
(41.82000,0.11871)
(41.84000,0.11880)
(41.86000,0.11888)
(41.88000,0.11897)
(41.90000,0.11905)
(41.92000,0.11914)
(41.94000,0.11922)
(41.96000,0.11931)
(41.98000,0.11939)
(42.00000,0.11947)
(42.02000,0.11956)
(42.04000,0.11964)
(42.06000,0.11973)
(42.08000,0.11981)
(42.10000,0.11990)
(42.12000,0.11998)
(42.14000,0.12007)
(42.16000,0.12015)
(42.18000,0.12024)
(42.20000,0.12032)
(42.22000,0.12041)
(42.24000,0.12049)
(42.26000,0.12058)
(42.28000,0.12066)
(42.30000,0.12075)
(42.32000,0.12083)
(42.34000,0.12092)
(42.36000,0.12100)
(42.38000,0.12109)
(42.40000,0.12117)
(42.42000,0.12126)
(42.44000,0.12134)
(42.46000,0.12143)
(42.48000,0.12152)
(42.50000,0.12160)
(42.52000,0.12169)
(42.54000,0.12177)
(42.56000,0.12186)
(42.58000,0.12194)
(42.60000,0.12203)
(42.62000,0.12211)
(42.64000,0.12220)
(42.66000,0.12228)
(42.68000,0.12237)
(42.70000,0.12246)
(42.72000,0.12254)
(42.74000,0.12263)
(42.76000,0.12271)
(42.78000,0.12280)
(42.80000,0.12288)
(42.82000,0.12297)
(42.84000,0.12306)
(42.86000,0.12314)
(42.88000,0.12323)
(42.90000,0.12331)
(42.92000,0.12340)
(42.94000,0.12349)
(42.96000,0.12357)
(42.98000,0.12366)
(43.00000,0.12374)
(43.02000,0.12383)
(43.04000,0.12392)
(43.06000,0.12400)
(43.08000,0.12409)
(43.10000,0.12418)
(43.12000,0.12426)
(43.14000,0.12435)
(43.16000,0.12443)
(43.18000,0.12452)
(43.20000,0.12461)
(43.22000,0.12469)
(43.24000,0.12478)
(43.26000,0.12487)
(43.28000,0.12495)
(43.30000,0.12504)
(43.32000,0.12513)
(43.34000,0.12521)
(43.36000,0.12530)
(43.38000,0.12539)
(43.40000,0.12547)
(43.42000,0.12556)
(43.44000,0.12565)
(43.46000,0.12573)
(43.48000,0.12582)
(43.50000,0.12591)
(43.52000,0.12599)
(43.54000,0.12608)
(43.56000,0.12617)
(43.58000,0.12626)
(43.60000,0.12634)
(43.62000,0.12643)
(43.64000,0.12652)
(43.66000,0.12660)
(43.68000,0.12669)
(43.70000,0.12678)
(43.72000,0.12686)
(43.74000,0.12695)
(43.76000,0.12704)
(43.78000,0.12713)
(43.80000,0.12721)
(43.82000,0.12730)
(43.84000,0.12739)
(43.86000,0.12748)
(43.88000,0.12756)
(43.90000,0.12765)
(43.92000,0.12774)
(43.94000,0.12783)
(43.96000,0.12791)
(43.98000,0.12800)
(44.00000,0.12809)
(44.02000,0.12818)
(44.04000,0.12826)
(44.06000,0.12835)
(44.08000,0.12844)
(44.10000,0.12853)
(44.12000,0.12862)
(44.14000,0.12870)
(44.16000,0.12879)
(44.18000,0.12888)
(44.20000,0.12897)
(44.22000,0.12905)
(44.24000,0.12914)
(44.26000,0.12923)
(44.28000,0.12932)
(44.30000,0.12941)
(44.32000,0.12949)
(44.34000,0.12958)
(44.36000,0.12967)
(44.38000,0.12976)
(44.40000,0.12985)
(44.42000,0.12994)
(44.44000,0.13002)
(44.46000,0.13011)
(44.48000,0.13020)
(44.50000,0.13029)
(44.52000,0.13038)
(44.54000,0.13047)
(44.56000,0.13055)
(44.58000,0.13064)
(44.60000,0.13073)
(44.62000,0.13082)
(44.64000,0.13091)
(44.66000,0.13100)
(44.68000,0.13109)
(44.70000,0.13117)
(44.72000,0.13126)
(44.74000,0.13135)
(44.76000,0.13144)
(44.78000,0.13153)
(44.80000,0.13162)
(44.82000,0.13171)
(44.84000,0.13180)
(44.86000,0.13188)
(44.88000,0.13197)
(44.90000,0.13206)
(44.92000,0.13215)
(44.94000,0.13224)
(44.96000,0.13233)
(44.98000,0.13242)
(45.00000,0.13251)
(45.02000,0.13260)
(45.04000,0.13269)
(45.06000,0.13278)
(45.08000,0.13287)
(45.10000,0.13295)
(45.12000,0.13304)
(45.14000,0.13313)
(45.16000,0.13322)
(45.18000,0.13331)
(45.20000,0.13340)
(45.22000,0.13349)
(45.24000,0.13358)
(45.26000,0.13367)
(45.28000,0.13376)
(45.30000,0.13385)
(45.32000,0.13394)
(45.34000,0.13403)
(45.36000,0.13412)
(45.38000,0.13421)
(45.40000,0.13430)
(45.42000,0.13439)
(45.44000,0.13448)
(45.46000,0.13457)
(45.48000,0.13466)
(45.50000,0.13475)
(45.52000,0.13484)
(45.54000,0.13493)
(45.56000,0.13502)
(45.58000,0.13511)
(45.60000,0.13520)
(45.62000,0.13529)
(45.64000,0.13538)
(45.66000,0.13547)
(45.68000,0.13556)
(45.70000,0.13565)
(45.72000,0.13574)
(45.74000,0.13583)
(45.76000,0.13592)
(45.78000,0.13601)
(45.80000,0.13610)
(45.82000,0.13619)
(45.84000,0.13628)
(45.86000,0.13637)
(45.88000,0.13646)
(45.90000,0.13655)
(45.92000,0.13664)
(45.94000,0.13673)
(45.96000,0.13682)
(45.98000,0.13691)
(46.00000,0.13700)
(46.02000,0.13709)
(46.04000,0.13718)
(46.06000,0.13727)
(46.08000,0.13737)
(46.10000,0.13746)
(46.12000,0.13755)
(46.14000,0.13764)
(46.16000,0.13773)
(46.18000,0.13782)
(46.20000,0.13791)
(46.22000,0.13800)
(46.24000,0.13809)
(46.26000,0.13818)
(46.28000,0.13827)
(46.30000,0.13837)
(46.32000,0.13846)
(46.34000,0.13855)
(46.36000,0.13864)
(46.38000,0.13873)
(46.40000,0.13882)
(46.42000,0.13891)
(46.44000,0.13900)
(46.46000,0.13909)
(46.48000,0.13919)
(46.50000,0.13928)
(46.52000,0.13937)
(46.54000,0.13946)
(46.56000,0.13955)
(46.58000,0.13964)
(46.60000,0.13973)
(46.62000,0.13983)
(46.64000,0.13992)
(46.66000,0.14001)
(46.68000,0.14010)
(46.70000,0.14019)
(46.72000,0.14028)
(46.74000,0.14038)
(46.76000,0.14047)
(46.78000,0.14056)
(46.80000,0.14065)
(46.82000,0.14074)
(46.84000,0.14084)
(46.86000,0.14093)
(46.88000,0.14102)
(46.90000,0.14111)
(46.92000,0.14120)
(46.94000,0.14129)
(46.96000,0.14139)
(46.98000,0.14148)
(47.00000,0.14157)
(47.02000,0.14166)
(47.04000,0.14176)
(47.06000,0.14185)
(47.08000,0.14194)
(47.10000,0.14203)
(47.12000,0.14212)
(47.14000,0.14222)
(47.16000,0.14231)
(47.18000,0.14240)
(47.20000,0.14249)
(47.22000,0.14259)
(47.24000,0.14268)
(47.26000,0.14277)
(47.28000,0.14286)
(47.30000,0.14296)
(47.32000,0.14305)
(47.34000,0.14314)
(47.36000,0.14323)
(47.38000,0.14333)
(47.40000,0.14342)
(47.42000,0.14351)
(47.44000,0.14361)
(47.46000,0.14370)
(47.48000,0.14379)
(47.50000,0.14388)
(47.52000,0.14398)
(47.54000,0.14407)
(47.56000,0.14416)
(47.58000,0.14426)
(47.60000,0.14435)
(47.62000,0.14444)
(47.64000,0.14453)
(47.66000,0.14463)
(47.68000,0.14472)
(47.70000,0.14481)
(47.72000,0.14491)
(47.74000,0.14500)
(47.76000,0.14509)
(47.78000,0.14519)
(47.80000,0.14528)
(47.82000,0.14537)
(47.84000,0.14547)
(47.86000,0.14556)
(47.88000,0.14565)
(47.90000,0.14575)
(47.92000,0.14584)
(47.94000,0.14593)
(47.96000,0.14603)
(47.98000,0.14612)
(48.00000,0.14621)
(48.02000,0.14631)
(48.04000,0.14640)
(48.06000,0.14650)
(48.08000,0.14659)
(48.10000,0.14668)
(48.12000,0.14678)
(48.14000,0.14687)
(48.16000,0.14696)
(48.18000,0.14706)
(48.20000,0.14715)
(48.22000,0.14725)
(48.24000,0.14734)
(48.26000,0.14743)
(48.28000,0.14753)
(48.30000,0.14762)
(48.32000,0.14772)
(48.34000,0.14781)
(48.36000,0.14791)
(48.38000,0.14800)
(48.40000,0.14809)
(48.42000,0.14819)
(48.44000,0.14828)
(48.46000,0.14838)
(48.48000,0.14847)
(48.50000,0.14857)
(48.52000,0.14866)
(48.54000,0.14875)
(48.56000,0.14885)
(48.58000,0.14894)
(48.60000,0.14904)
(48.62000,0.14913)
(48.64000,0.14923)
(48.66000,0.14932)
(48.68000,0.14942)
(48.70000,0.14951)
(48.72000,0.14960)
(48.74000,0.14970)
(48.76000,0.14979)
(48.78000,0.14989)
(48.80000,0.14998)
(48.82000,0.15008)
(48.84000,0.15017)
(48.86000,0.15027)
(48.88000,0.15036)
(48.90000,0.15046)
(48.92000,0.15055)
(48.94000,0.15065)
(48.96000,0.15074)
(48.98000,0.15084)
(49.00000,0.15093)
(49.02000,0.15103)
(49.04000,0.15112)
(49.06000,0.15122)
(49.08000,0.15131)
(49.10000,0.15141)
(49.12000,0.15150)
(49.14000,0.15160)
(49.16000,0.15170)
(49.18000,0.15179)
(49.20000,0.15189)
(49.22000,0.15198)
(49.24000,0.15208)
(49.26000,0.15217)
(49.28000,0.15227)
(49.30000,0.15236)
(49.32000,0.15246)
(49.34000,0.15256)
(49.36000,0.15265)
(49.38000,0.15275)
(49.40000,0.15284)
(49.42000,0.15294)
(49.44000,0.15303)
(49.46000,0.15313)
(49.48000,0.15323)
(49.50000,0.15332)
(49.52000,0.15342)
(49.54000,0.15351)
(49.56000,0.15361)
(49.58000,0.15371)
(49.60000,0.15380)
(49.62000,0.15390)
(49.64000,0.15399)
(49.66000,0.15409)
(49.68000,0.15418)
(49.70000,0.15428)
(49.72000,0.15438)
(49.74000,0.15447)
(49.76000,0.15457)
(49.78000,0.15467)
(49.80000,0.15476)
(49.82000,0.15486)
(49.84000,0.15496)
(49.86000,0.15505)
(49.88000,0.15515)
(49.90000,0.15524)
(49.92000,0.15534)
(49.94000,0.15544)
(49.96000,0.15553)
(49.98000,0.15563)
(50.00000,0.15573)
(50.02000,0.15582)
(50.04000,0.15592)
(50.06000,0.15602)
(50.08000,0.15611)
(50.10000,0.15621)
(50.12000,0.15631)
(50.14000,0.15640)
(50.16000,0.15650)
(50.18000,0.15660)
(50.20000,0.15669)
(50.22000,0.15679)
(50.24000,0.15689)
(50.26000,0.15699)
(50.28000,0.15708)
(50.30000,0.15718)
(50.32000,0.15728)
(50.34000,0.15737)
(50.36000,0.15747)
(50.38000,0.15757)
(50.40000,0.15767)
(50.42000,0.15776)
(50.44000,0.15786)
(50.46000,0.15796)
(50.48000,0.15806)
(50.50000,0.15815)
(50.52000,0.15825)
(50.54000,0.15835)
(50.56000,0.15844)
(50.58000,0.15854)
(50.60000,0.15864)
(50.62000,0.15874)
(50.64000,0.15883)
(50.66000,0.15893)
(50.68000,0.15903)
(50.70000,0.15913)
(50.72000,0.15922)
(50.74000,0.15932)
(50.76000,0.15942)
(50.78000,0.15952)
(50.80000,0.15962)
(50.82000,0.15971)
(50.84000,0.15981)
(50.86000,0.15991)
(50.88000,0.16001)
(50.90000,0.16011)
(50.92000,0.16020)
(50.94000,0.16030)
(50.96000,0.16040)
(50.98000,0.16050)
(51.00000,0.16060)
(51.02000,0.16069)
(51.04000,0.16079)
(51.06000,0.16089)
(51.08000,0.16099)
(51.10000,0.16109)
(51.12000,0.16119)
(51.14000,0.16128)
(51.16000,0.16138)
(51.18000,0.16148)
(51.20000,0.16158)
(51.22000,0.16168)
(51.24000,0.16178)
(51.26000,0.16187)
(51.28000,0.16197)
(51.30000,0.16207)
(51.32000,0.16217)
(51.34000,0.16227)
(51.36000,0.16237)
(51.38000,0.16246)
(51.40000,0.16256)
(51.42000,0.16266)
(51.44000,0.16276)
(51.46000,0.16286)
(51.48000,0.16296)
(51.50000,0.16306)
(51.52000,0.16316)
(51.54000,0.16326)
(51.56000,0.16336)
(51.58000,0.16345)
(51.60000,0.16355)
(51.62000,0.16365)
(51.64000,0.16375)
(51.66000,0.16385)
(51.68000,0.16395)
(51.70000,0.16405)
(51.72000,0.16415)
(51.74000,0.16425)
(51.76000,0.16435)
(51.78000,0.16445)
(51.80000,0.16454)
(51.82000,0.16464)
(51.84000,0.16474)
(51.86000,0.16484)
(51.88000,0.16494)
(51.90000,0.16504)
(51.92000,0.16514)
(51.94000,0.16524)
(51.96000,0.16534)
(51.98000,0.16544)
(52.00000,0.16554)
(52.02000,0.16564)
(52.04000,0.16574)
(52.06000,0.16584)
(52.08000,0.16594)
(52.10000,0.16604)
(52.12000,0.16614)
(52.14000,0.16624)
(52.16000,0.16634)
(52.18000,0.16644)
(52.20000,0.16654)
(52.22000,0.16664)
(52.24000,0.16674)
(52.26000,0.16684)
(52.28000,0.16694)
(52.30000,0.16704)
(52.32000,0.16714)
(52.34000,0.16724)
(52.36000,0.16734)
(52.38000,0.16744)
(52.40000,0.16754)
(52.42000,0.16764)
(52.44000,0.16774)
(52.46000,0.16784)
(52.48000,0.16794)
(52.50000,0.16804)
(52.52000,0.16814)
(52.54000,0.16824)
(52.56000,0.16834)
(52.58000,0.16844)
(52.60000,0.16854)
(52.62000,0.16864)
(52.64000,0.16874)
(52.66000,0.16884)
(52.68000,0.16894)
(52.70000,0.16904)
(52.72000,0.16915)
(52.74000,0.16925)
(52.76000,0.16935)
(52.78000,0.16945)
(52.80000,0.16955)
(52.82000,0.16965)
(52.84000,0.16975)
(52.86000,0.16985)
(52.88000,0.16995)
(52.90000,0.17005)
(52.92000,0.17015)
(52.94000,0.17025)
(52.96000,0.17035)
(52.98000,0.17046)
(53.00000,0.17056)
(53.02000,0.17066)
(53.04000,0.17076)
(53.06000,0.17086)
(53.08000,0.17096)
(53.10000,0.17106)
(53.12000,0.17116)
(53.14000,0.17127)
(53.16000,0.17137)
(53.18000,0.17147)
(53.20000,0.17157)
(53.22000,0.17167)
(53.24000,0.17177)
(53.26000,0.17187)
(53.28000,0.17198)
(53.30000,0.17208)
(53.32000,0.17218)
(53.34000,0.17228)
(53.36000,0.17238)
(53.38000,0.17248)
(53.40000,0.17259)
(53.42000,0.17269)
(53.44000,0.17279)
(53.46000,0.17289)
(53.48000,0.17299)
(53.50000,0.17309)
(53.52000,0.17320)
(53.54000,0.17330)
(53.56000,0.17340)
(53.58000,0.17350)
(53.60000,0.17360)
(53.62000,0.17371)
(53.64000,0.17381)
(53.66000,0.17391)
(53.68000,0.17401)
(53.70000,0.17411)
(53.72000,0.17422)
(53.74000,0.17432)
(53.76000,0.17442)
(53.78000,0.17452)
(53.80000,0.17463)
(53.82000,0.17473)
(53.84000,0.17483)
(53.86000,0.17493)
(53.88000,0.17504)
(53.90000,0.17514)
(53.92000,0.17524)
(53.94000,0.17534)
(53.96000,0.17545)
(53.98000,0.17555)
(54.00000,0.17565)
(54.02000,0.17575)
(54.04000,0.17586)
(54.06000,0.17596)
(54.08000,0.17606)
(54.10000,0.17616)
(54.12000,0.17627)
(54.14000,0.17637)
(54.16000,0.17647)
(54.18000,0.17657)
(54.20000,0.17668)
(54.22000,0.17678)
(54.24000,0.17688)
(54.26000,0.17699)
(54.28000,0.17709)
(54.30000,0.17719)
(54.32000,0.17730)
(54.34000,0.17740)
(54.36000,0.17750)
(54.38000,0.17761)
(54.40000,0.17771)
(54.42000,0.17781)
(54.44000,0.17792)
(54.46000,0.17802)
(54.48000,0.17812)
(54.50000,0.17822)
(54.52000,0.17833)
(54.54000,0.17843)
(54.56000,0.17853)
(54.58000,0.17864)
(54.60000,0.17874)
(54.62000,0.17884)
(54.64000,0.17895)
(54.66000,0.17905)
(54.68000,0.17916)
(54.70000,0.17926)
(54.72000,0.17936)
(54.74000,0.17947)
(54.76000,0.17957)
(54.78000,0.17967)
(54.80000,0.17978)
(54.82000,0.17988)
(54.84000,0.17999)
(54.86000,0.18009)
(54.88000,0.18019)
(54.90000,0.18030)
(54.92000,0.18040)
(54.94000,0.18051)
(54.96000,0.18061)
(54.98000,0.18071)
(55.00000,0.18082)
(55.02000,0.18092)
(55.04000,0.18103)
(55.06000,0.18113)
(55.08000,0.18123)
(55.10000,0.18134)
(55.12000,0.18144)
(55.14000,0.18155)
(55.16000,0.18165)
(55.18000,0.18176)
(55.20000,0.18186)
(55.22000,0.18196)
(55.24000,0.18207)
(55.26000,0.18217)
(55.28000,0.18228)
(55.30000,0.18238)
(55.32000,0.18249)
(55.34000,0.18259)
(55.36000,0.18270)
(55.38000,0.18280)
(55.40000,0.18291)
(55.42000,0.18301)
(55.44000,0.18312)
(55.46000,0.18322)
(55.48000,0.18333)
(55.50000,0.18343)
(55.52000,0.18354)
(55.54000,0.18364)
(55.56000,0.18374)
(55.58000,0.18385)
(55.60000,0.18395)
(55.62000,0.18406)
(55.64000,0.18416)
(55.66000,0.18427)
(55.68000,0.18437)
(55.70000,0.18448)
(55.72000,0.18458)
(55.74000,0.18469)
(55.76000,0.18480)
(55.78000,0.18490)
(55.80000,0.18501)
(55.82000,0.18511)
(55.84000,0.18522)
(55.86000,0.18532)
(55.88000,0.18543)
(55.90000,0.18553)
(55.92000,0.18564)
(55.94000,0.18574)
(55.96000,0.18585)
(55.98000,0.18596)
(56.00000,0.18606)
(56.02000,0.18617)
(56.04000,0.18627)
(56.06000,0.18638)
(56.08000,0.18648)
(56.10000,0.18659)
(56.12000,0.18670)
(56.14000,0.18680)
(56.16000,0.18691)
(56.18000,0.18701)
(56.20000,0.18712)
(56.22000,0.18722)
(56.24000,0.18733)
(56.26000,0.18744)
(56.28000,0.18754)
(56.30000,0.18765)
(56.32000,0.18775)
(56.34000,0.18786)
(56.36000,0.18797)
(56.38000,0.18807)
(56.40000,0.18818)
(56.42000,0.18829)
(56.44000,0.18839)
(56.46000,0.18850)
(56.48000,0.18860)
(56.50000,0.18871)
(56.52000,0.18882)
(56.54000,0.18892)
(56.56000,0.18903)
(56.58000,0.18914)
(56.60000,0.18924)
(56.62000,0.18935)
(56.64000,0.18946)
(56.66000,0.18956)
(56.68000,0.18967)
(56.70000,0.18978)
(56.72000,0.18988)
(56.74000,0.18999)
(56.76000,0.19009)
(56.78000,0.19020)
(56.80000,0.19031)
(56.82000,0.19042)
(56.84000,0.19052)
(56.86000,0.19063)
(56.88000,0.19074)
(56.90000,0.19084)
(56.92000,0.19095)
(56.94000,0.19106)
(56.96000,0.19116)
(56.98000,0.19127)
(57.00000,0.19138)
(57.02000,0.19149)
(57.04000,0.19159)
(57.06000,0.19170)
(57.08000,0.19181)
(57.10000,0.19191)
(57.12000,0.19202)
(57.14000,0.19213)
(57.16000,0.19224)
(57.18000,0.19234)
(57.20000,0.19245)
(57.22000,0.19256)
(57.24000,0.19267)
(57.26000,0.19277)
(57.28000,0.19288)
(57.30000,0.19299)
(57.32000,0.19310)
(57.34000,0.19320)
(57.36000,0.19331)
(57.38000,0.19342)
(57.40000,0.19353)
(57.42000,0.19363)
(57.44000,0.19374)
(57.46000,0.19385)
(57.48000,0.19396)
(57.50000,0.19407)
(57.52000,0.19417)
(57.54000,0.19428)
(57.56000,0.19439)
(57.58000,0.19450)
(57.60000,0.19461)
(57.62000,0.19471)
(57.64000,0.19482)
(57.66000,0.19493)
(57.68000,0.19504)
(57.70000,0.19515)
(57.72000,0.19525)
(57.74000,0.19536)
(57.76000,0.19547)
(57.78000,0.19558)
(57.80000,0.19569)
(57.82000,0.19579)
(57.84000,0.19590)
(57.86000,0.19601)
(57.88000,0.19612)
(57.90000,0.19623)
(57.92000,0.19634)
(57.94000,0.19644)
(57.96000,0.19655)
(57.98000,0.19666)
(58.00000,0.19677)
(58.02000,0.19688)
(58.04000,0.19699)
(58.06000,0.19710)
(58.08000,0.19721)
(58.10000,0.19731)
(58.12000,0.19742)
(58.14000,0.19753)
(58.16000,0.19764)
(58.18000,0.19775)
(58.20000,0.19786)
(58.22000,0.19797)
(58.24000,0.19808)
(58.26000,0.19819)
(58.28000,0.19829)
(58.30000,0.19840)
(58.32000,0.19851)
(58.34000,0.19862)
(58.36000,0.19873)
(58.38000,0.19884)
(58.40000,0.19895)
(58.42000,0.19906)
(58.44000,0.19917)
(58.46000,0.19928)
(58.48000,0.19939)
(58.50000,0.19949)
(58.52000,0.19960)
(58.54000,0.19971)
(58.56000,0.19982)
(58.58000,0.19993)
(58.60000,0.20004)
(58.62000,0.20015)
(58.64000,0.20026)
(58.66000,0.20037)
(58.68000,0.20048)
(58.70000,0.20059)
(58.72000,0.20070)
(58.74000,0.20081)
(58.76000,0.20092)
(58.78000,0.20103)
(58.80000,0.20114)
(58.82000,0.20125)
(58.84000,0.20136)
(58.86000,0.20147)
(58.88000,0.20158)
(58.90000,0.20169)
(58.92000,0.20180)
(58.94000,0.20191)
(58.96000,0.20202)
(58.98000,0.20213)
(59.00000,0.20224)
(59.02000,0.20235)
(59.04000,0.20246)
(59.06000,0.20257)
(59.08000,0.20268)
(59.10000,0.20279)
(59.12000,0.20290)
(59.14000,0.20301)
(59.16000,0.20312)
(59.18000,0.20323)
(59.20000,0.20334)
(59.22000,0.20345)
(59.24000,0.20356)
(59.26000,0.20367)
(59.28000,0.20378)
(59.30000,0.20389)
(59.32000,0.20400)
(59.34000,0.20411)
(59.36000,0.20422)
(59.38000,0.20434)
(59.40000,0.20445)
(59.42000,0.20456)
(59.44000,0.20467)
(59.46000,0.20478)
(59.48000,0.20489)
(59.50000,0.20500)
(59.52000,0.20511)
(59.54000,0.20522)
(59.56000,0.20533)
(59.58000,0.20544)
(59.60000,0.20555)
(59.62000,0.20567)
(59.64000,0.20578)
(59.66000,0.20589)
(59.68000,0.20600)
(59.70000,0.20611)
(59.72000,0.20622)
(59.74000,0.20633)
(59.76000,0.20644)
(59.78000,0.20656)
(59.80000,0.20667)
(59.82000,0.20678)
(59.84000,0.20689)
(59.86000,0.20700)
(59.88000,0.20711)
(59.90000,0.20722)
(59.92000,0.20733)
(59.94000,0.20745)
(59.96000,0.20756)
(59.98000,0.20767)
(60.00000,0.20778)
(60.02000,0.20789)
(60.04000,0.20800)
(60.06000,0.20811)
(60.08000,0.20823)
(60.10000,0.20834)
(60.12000,0.20845)
(60.14000,0.20856)
(60.16000,0.20867)
(60.18000,0.20879)
(60.20000,0.20890)
(60.22000,0.20901)
(60.24000,0.20912)
(60.26000,0.20923)
(60.28000,0.20935)
(60.30000,0.20946)
(60.32000,0.20957)
(60.34000,0.20968)
(60.36000,0.20979)
(60.38000,0.20991)
(60.40000,0.21002)
(60.42000,0.21013)
(60.44000,0.21024)
(60.46000,0.21035)
(60.48000,0.21047)
(60.50000,0.21058)
(60.52000,0.21069)
(60.54000,0.21080)
(60.56000,0.21092)
(60.58000,0.21103)
(60.60000,0.21114)
(60.62000,0.21125)
(60.64000,0.21137)
(60.66000,0.21148)
(60.68000,0.21159)
(60.70000,0.21170)
(60.72000,0.21182)
(60.74000,0.21193)
(60.76000,0.21204)
(60.78000,0.21216)
(60.80000,0.21227)
(60.82000,0.21238)
(60.84000,0.21249)
(60.86000,0.21261)
(60.88000,0.21272)
(60.90000,0.21283)
(60.92000,0.21295)
(60.94000,0.21306)
(60.96000,0.21317)
(60.98000,0.21328)
(61.00000,0.21340)
(61.02000,0.21351)
(61.04000,0.21362)
(61.06000,0.21374)
(61.08000,0.21385)
(61.10000,0.21396)
(61.12000,0.21408)
(61.14000,0.21419)
(61.16000,0.21430)
(61.18000,0.21442)
(61.20000,0.21453)
(61.22000,0.21464)
(61.24000,0.21476)
(61.26000,0.21487)
(61.28000,0.21498)
(61.30000,0.21510)
(61.32000,0.21521)
(61.34000,0.21532)
(61.36000,0.21544)
(61.38000,0.21555)
(61.40000,0.21567)
(61.42000,0.21578)
(61.44000,0.21589)
(61.46000,0.21601)
(61.48000,0.21612)
(61.50000,0.21623)
(61.52000,0.21635)
(61.54000,0.21646)
(61.56000,0.21658)
(61.58000,0.21669)
(61.60000,0.21680)
(61.62000,0.21692)
(61.64000,0.21703)
(61.66000,0.21714)
(61.68000,0.21726)
(61.70000,0.21737)
(61.72000,0.21749)
(61.74000,0.21760)
(61.76000,0.21772)
(61.78000,0.21783)
(61.80000,0.21794)
(61.82000,0.21806)
(61.84000,0.21817)
(61.86000,0.21829)
(61.88000,0.21840)
(61.90000,0.21852)
(61.92000,0.21863)
(61.94000,0.21875)
(61.96000,0.21886)
(61.98000,0.21898)
(62.00000,0.21909)
(62.02000,0.21920)
(62.04000,0.21932)
(62.06000,0.21943)
(62.08000,0.21955)
(62.10000,0.21966)
(62.12000,0.21978)
(62.14000,0.21989)
(62.16000,0.22001)
(62.18000,0.22012)
(62.20000,0.22024)
(62.22000,0.22035)
(62.24000,0.22047)
(62.26000,0.22058)
(62.28000,0.22070)
(62.30000,0.22081)
(62.32000,0.22093)
(62.34000,0.22104)
(62.36000,0.22116)
(62.38000,0.22127)
(62.40000,0.22139)
(62.42000,0.22150)
(62.44000,0.22162)
(62.46000,0.22173)
(62.48000,0.22185)
(62.50000,0.22196)
(62.52000,0.22208)
(62.54000,0.22219)
(62.56000,0.22231)
(62.58000,0.22243)
(62.60000,0.22254)
(62.62000,0.22266)
(62.64000,0.22277)
(62.66000,0.22289)
(62.68000,0.22300)
(62.70000,0.22312)
(62.72000,0.22323)
(62.74000,0.22335)
(62.76000,0.22346)
(62.78000,0.22358)
(62.80000,0.22370)
(62.82000,0.22381)
(62.84000,0.22393)
(62.86000,0.22404)
(62.88000,0.22416)
(62.90000,0.22428)
(62.92000,0.22439)
(62.94000,0.22451)
(62.96000,0.22462)
(62.98000,0.22474)
(63.00000,0.22486)
(63.02000,0.22497)
(63.04000,0.22509)
(63.06000,0.22520)
(63.08000,0.22532)
(63.10000,0.22544)
(63.12000,0.22555)
(63.14000,0.22567)
(63.16000,0.22579)
(63.18000,0.22590)
(63.20000,0.22602)
(63.22000,0.22613)
(63.24000,0.22625)
(63.26000,0.22637)
(63.28000,0.22648)
(63.30000,0.22660)
(63.32000,0.22672)
(63.34000,0.22683)
(63.36000,0.22695)
(63.38000,0.22707)
(63.40000,0.22718)
(63.42000,0.22730)
(63.44000,0.22742)
(63.46000,0.22753)
(63.48000,0.22765)
(63.50000,0.22777)
(63.52000,0.22788)
(63.54000,0.22800)
(63.56000,0.22812)
(63.58000,0.22824)
(63.60000,0.22835)
(63.62000,0.22847)
(63.64000,0.22859)
(63.66000,0.22870)
(63.68000,0.22882)
(63.70000,0.22894)
(63.72000,0.22905)
(63.74000,0.22917)
(63.76000,0.22929)
(63.78000,0.22941)
(63.80000,0.22952)
(63.82000,0.22964)
(63.84000,0.22976)
(63.86000,0.22987)
(63.88000,0.22999)
(63.90000,0.23011)
(63.92000,0.23023)
(63.94000,0.23034)
(63.96000,0.23046)
(63.98000,0.23058)
(64.00000,0.23070)
(64.02000,0.23081)
(64.04000,0.23093)
(64.06000,0.23105)
(64.08000,0.23117)
(64.10000,0.23129)
(64.12000,0.23140)
(64.14000,0.23152)
(64.16000,0.23164)
(64.18000,0.23176)
(64.20000,0.23188)
(64.22000,0.23199)
(64.24000,0.23211)
(64.26000,0.23223)
(64.28000,0.23235)
(64.30000,0.23246)
(64.32000,0.23258)
(64.34000,0.23270)
(64.36000,0.23282)
(64.38000,0.23294)
(64.40000,0.23305)
(64.42000,0.23317)
(64.44000,0.23329)
(64.46000,0.23341)
(64.48000,0.23353)
(64.50000,0.23365)
(64.52000,0.23376)
(64.54000,0.23388)
(64.56000,0.23400)
(64.58000,0.23412)
(64.60000,0.23424)
(64.62000,0.23436)
(64.64000,0.23448)
(64.66000,0.23459)
(64.68000,0.23471)
(64.70000,0.23483)
(64.72000,0.23495)
(64.74000,0.23507)
(64.76000,0.23519)
(64.78000,0.23531)
(64.80000,0.23542)
(64.82000,0.23554)
(64.84000,0.23566)
(64.86000,0.23578)
(64.88000,0.23590)
(64.90000,0.23602)
(64.92000,0.23614)
(64.94000,0.23626)
(64.96000,0.23637)
(64.98000,0.23649)
(65.00000,0.23661)
(65.02000,0.23673)
(65.04000,0.23685)
(65.06000,0.23697)
(65.08000,0.23709)
(65.10000,0.23721)
(65.12000,0.23733)
(65.14000,0.23745)
(65.16000,0.23757)
(65.18000,0.23769)
(65.20000,0.23781)
(65.22000,0.23793)
(65.24000,0.23805)
(65.26000,0.23816)
(65.28000,0.23828)
(65.30000,0.23840)
(65.32000,0.23852)
(65.34000,0.23864)
(65.36000,0.23876)
(65.38000,0.23888)
(65.40000,0.23900)
(65.42000,0.23912)
(65.44000,0.23924)
(65.46000,0.23936)
(65.48000,0.23948)
(65.50000,0.23960)
(65.52000,0.23972)
(65.54000,0.23984)
(65.56000,0.23996)
(65.58000,0.24008)
(65.60000,0.24020)
(65.62000,0.24032)
(65.64000,0.24044)
(65.66000,0.24056)
(65.68000,0.24068)
(65.70000,0.24080)
(65.72000,0.24092)
(65.74000,0.24104)
(65.76000,0.24116)
(65.78000,0.24128)
(65.80000,0.24140)
(65.82000,0.24152)
(65.84000,0.24164)
(65.86000,0.24176)
(65.88000,0.24188)
(65.90000,0.24200)
(65.92000,0.24212)
(65.94000,0.24224)
(65.96000,0.24236)
(65.98000,0.24248)
(66.00000,0.24260)
(66.02000,0.24272)
(66.04000,0.24285)
(66.06000,0.24297)
(66.08000,0.24309)
(66.10000,0.24321)
(66.12000,0.24333)
(66.14000,0.24345)
(66.16000,0.24357)
(66.18000,0.24369)
(66.20000,0.24381)
(66.22000,0.24393)
(66.24000,0.24405)
(66.26000,0.24418)
(66.28000,0.24430)
(66.30000,0.24442)
(66.32000,0.24454)
(66.34000,0.24466)
(66.36000,0.24478)
(66.38000,0.24490)
(66.40000,0.24502)
(66.42000,0.24514)
(66.44000,0.24527)
(66.46000,0.24539)
(66.48000,0.24551)
(66.50000,0.24563)
(66.52000,0.24575)
(66.54000,0.24587)
(66.56000,0.24599)
(66.58000,0.24611)
(66.60000,0.24623)
(66.62000,0.24636)
(66.64000,0.24648)
(66.66000,0.24660)
(66.68000,0.24672)
(66.70000,0.24684)
(66.72000,0.24696)
(66.74000,0.24709)
(66.76000,0.24721)
(66.78000,0.24733)
(66.80000,0.24745)
(66.82000,0.24757)
(66.84000,0.24770)
(66.86000,0.24782)
(66.88000,0.24794)
(66.90000,0.24806)
(66.92000,0.24818)
(66.94000,0.24831)
(66.96000,0.24843)
(66.98000,0.24855)
(67.00000,0.24867)
(67.02000,0.24879)
(67.04000,0.24892)
(67.06000,0.24904)
(67.08000,0.24916)
(67.10000,0.24928)
(67.12000,0.24940)
(67.14000,0.24953)
(67.16000,0.24965)
(67.18000,0.24977)
(67.20000,0.24989)
(67.22000,0.25002)
(67.24000,0.25014)
(67.26000,0.25026)
(67.28000,0.25038)
(67.30000,0.25051)
(67.32000,0.25063)
(67.34000,0.25075)
(67.36000,0.25087)
(67.38000,0.25100)
(67.40000,0.25112)
(67.42000,0.25124)
(67.44000,0.25136)
(67.46000,0.25149)
(67.48000,0.25161)
(67.50000,0.25173)
(67.52000,0.25186)
(67.54000,0.25198)
(67.56000,0.25210)
(67.58000,0.25222)
(67.60000,0.25235)
(67.62000,0.25247)
(67.64000,0.25259)
(67.66000,0.25272)
(67.68000,0.25284)
(67.70000,0.25296)
(67.72000,0.25308)
(67.74000,0.25321)
(67.76000,0.25333)
(67.78000,0.25345)
(67.80000,0.25358)
(67.82000,0.25370)
(67.84000,0.25382)
(67.86000,0.25395)
(67.88000,0.25407)
(67.90000,0.25419)
(67.92000,0.25432)
(67.94000,0.25444)
(67.96000,0.25457)
(67.98000,0.25469)
(68.00000,0.25481)
(68.02000,0.25494)
(68.04000,0.25506)
(68.06000,0.25518)
(68.08000,0.25531)
(68.10000,0.25543)
(68.12000,0.25555)
(68.14000,0.25568)
(68.16000,0.25580)
(68.18000,0.25592)
(68.20000,0.25605)
(68.22000,0.25617)
(68.24000,0.25630)
(68.26000,0.25642)
(68.28000,0.25654)
(68.30000,0.25667)
(68.32000,0.25679)
(68.34000,0.25692)
(68.36000,0.25704)
(68.38000,0.25717)
(68.40000,0.25729)
(68.42000,0.25741)
(68.44000,0.25754)
(68.46000,0.25766)
(68.48000,0.25779)
(68.50000,0.25791)
(68.52000,0.25804)
(68.54000,0.25816)
(68.56000,0.25828)
(68.58000,0.25841)
(68.60000,0.25853)
(68.62000,0.25866)
(68.64000,0.25878)
(68.66000,0.25891)
(68.68000,0.25903)
(68.70000,0.25915)
(68.72000,0.25928)
(68.74000,0.25940)
(68.76000,0.25953)
(68.78000,0.25965)
(68.80000,0.25978)
(68.82000,0.25990)
(68.84000,0.26003)
(68.86000,0.26015)
(68.88000,0.26028)
(68.90000,0.26040)
(68.92000,0.26053)
(68.94000,0.26065)
(68.96000,0.26078)
(68.98000,0.26090)
(69.00000,0.26103)
(69.02000,0.26115)
(69.04000,0.26128)
(69.06000,0.26140)
(69.08000,0.26153)
(69.10000,0.26165)
(69.12000,0.26178)
(69.14000,0.26190)
(69.16000,0.26203)
(69.18000,0.26215)
(69.20000,0.26228)
(69.22000,0.26241)
(69.24000,0.26253)
(69.26000,0.26266)
(69.28000,0.26278)
(69.30000,0.26291)
(69.32000,0.26303)
(69.34000,0.26316)
(69.36000,0.26328)
(69.38000,0.26341)
(69.40000,0.26353)
(69.42000,0.26366)
(69.44000,0.26379)
(69.46000,0.26391)
(69.48000,0.26404)
(69.50000,0.26416)
(69.52000,0.26429)
(69.54000,0.26442)
(69.56000,0.26454)
(69.58000,0.26467)
(69.60000,0.26479)
(69.62000,0.26492)
(69.64000,0.26505)
(69.66000,0.26517)
(69.68000,0.26530)
(69.70000,0.26542)
(69.72000,0.26555)
(69.74000,0.26568)
(69.76000,0.26580)
(69.78000,0.26593)
(69.80000,0.26605)
(69.82000,0.26618)
(69.84000,0.26631)
(69.86000,0.26643)
(69.88000,0.26656)
(69.90000,0.26669)
(69.92000,0.26681)
(69.94000,0.26694)
(69.96000,0.26706)
(69.98000,0.26719)
(70.00000,0.26732)
(70.02000,0.26744)
(70.04000,0.26757)
(70.06000,0.26770)
(70.08000,0.26783)
(70.10000,0.26795)
(70.12000,0.26808)
(70.14000,0.26821)
(70.16000,0.26833)
(70.18000,0.26846)
(70.20000,0.26859)
(70.22000,0.26871)
(70.24000,0.26884)
(70.26000,0.26897)
(70.28000,0.26909)
(70.30000,0.26922)
(70.32000,0.26935)
(70.34000,0.26947)
(70.36000,0.26960)
(70.38000,0.26973)
(70.40000,0.26985)
(70.42000,0.26998)
(70.44000,0.27011)
(70.46000,0.27024)
(70.48000,0.27036)
(70.50000,0.27049)
(70.52000,0.27062)
(70.54000,0.27075)
(70.56000,0.27087)
(70.58000,0.27100)
(70.60000,0.27113)
(70.62000,0.27126)
(70.64000,0.27138)
(70.66000,0.27151)
(70.68000,0.27164)
(70.70000,0.27177)
(70.72000,0.27189)
(70.74000,0.27202)
(70.76000,0.27215)
(70.78000,0.27228)
(70.80000,0.27240)
(70.82000,0.27253)
(70.84000,0.27266)
(70.86000,0.27279)
(70.88000,0.27292)
(70.90000,0.27304)
(70.92000,0.27317)
(70.94000,0.27330)
(70.96000,0.27343)
(70.98000,0.27356)
(71.00000,0.27368)
(71.02000,0.27381)
(71.04000,0.27394)
(71.06000,0.27407)
(71.08000,0.27420)
(71.10000,0.27432)
(71.12000,0.27445)
(71.14000,0.27458)
(71.16000,0.27471)
(71.18000,0.27484)
(71.20000,0.27497)
(71.22000,0.27509)
(71.24000,0.27522)
(71.26000,0.27535)
(71.28000,0.27548)
(71.30000,0.27561)
(71.32000,0.27574)
(71.34000,0.27587)
(71.36000,0.27599)
(71.38000,0.27612)
(71.40000,0.27625)
(71.42000,0.27638)
(71.44000,0.27651)
(71.46000,0.27664)
(71.48000,0.27677)
(71.50000,0.27689)
(71.52000,0.27702)
(71.54000,0.27715)
(71.56000,0.27728)
(71.58000,0.27741)
(71.60000,0.27754)
(71.62000,0.27767)
(71.64000,0.27780)
(71.66000,0.27793)
(71.68000,0.27806)
(71.70000,0.27818)
(71.72000,0.27831)
(71.74000,0.27844)
(71.76000,0.27857)
(71.78000,0.27870)
(71.80000,0.27883)
(71.82000,0.27896)
(71.84000,0.27909)
(71.86000,0.27922)
(71.88000,0.27935)
(71.90000,0.27948)
(71.92000,0.27961)
(71.94000,0.27974)
(71.96000,0.27986)
(71.98000,0.27999)
(72.00000,0.28012)
(72.02000,0.28025)
(72.04000,0.28038)
(72.06000,0.28051)
(72.08000,0.28064)
(72.10000,0.28077)
(72.12000,0.28090)
(72.14000,0.28103)
(72.16000,0.28116)
(72.18000,0.28129)
(72.20000,0.28142)
(72.22000,0.28155)
(72.24000,0.28168)
(72.26000,0.28181)
(72.28000,0.28194)
(72.30000,0.28207)
(72.32000,0.28220)
(72.34000,0.28233)
(72.36000,0.28246)
(72.38000,0.28259)
(72.40000,0.28272)
(72.42000,0.28285)
(72.44000,0.28298)
(72.46000,0.28311)
(72.48000,0.28324)
(72.50000,0.28337)
(72.52000,0.28350)
(72.54000,0.28363)
(72.56000,0.28376)
(72.58000,0.28389)
(72.60000,0.28402)
(72.62000,0.28415)
(72.64000,0.28428)
(72.66000,0.28442)
(72.68000,0.28455)
(72.70000,0.28468)
(72.72000,0.28481)
(72.74000,0.28494)
(72.76000,0.28507)
(72.78000,0.28520)
(72.80000,0.28533)
(72.82000,0.28546)
(72.84000,0.28559)
(72.86000,0.28572)
(72.88000,0.28585)
(72.90000,0.28599)
(72.92000,0.28612)
(72.94000,0.28625)
(72.96000,0.28638)
(72.98000,0.28651)
(73.00000,0.28664)
(73.02000,0.28677)
(73.04000,0.28690)
(73.06000,0.28703)
(73.08000,0.28716)
(73.10000,0.28729)
(73.12000,0.28743)
(73.14000,0.28756)
(73.16000,0.28769)
(73.18000,0.28782)
(73.20000,0.28795)
(73.22000,0.28808)
(73.24000,0.28821)
(73.26000,0.28835)
(73.28000,0.28848)
(73.30000,0.28861)
(73.32000,0.28874)
(73.34000,0.28887)
(73.36000,0.28900)
(73.38000,0.28914)
(73.40000,0.28927)
(73.42000,0.28940)
(73.44000,0.28953)
(73.46000,0.28966)
(73.48000,0.28979)
(73.50000,0.28993)
(73.52000,0.29006)
(73.54000,0.29019)
(73.56000,0.29032)
(73.58000,0.29045)
(73.60000,0.29058)
(73.62000,0.29072)
(73.64000,0.29085)
(73.66000,0.29098)
(73.68000,0.29111)
(73.70000,0.29124)
(73.72000,0.29138)
(73.74000,0.29151)
(73.76000,0.29164)
(73.78000,0.29177)
(73.80000,0.29191)
(73.82000,0.29204)
(73.84000,0.29217)
(73.86000,0.29230)
(73.88000,0.29244)
(73.90000,0.29257)
(73.92000,0.29270)
(73.94000,0.29283)
(73.96000,0.29297)
(73.98000,0.29310)
(74.00000,0.29323)
(74.02000,0.29336)
(74.04000,0.29350)
(74.06000,0.29363)
(74.08000,0.29376)
(74.10000,0.29389)
(74.12000,0.29403)
(74.14000,0.29416)
(74.16000,0.29429)
(74.18000,0.29442)
(74.20000,0.29456)
(74.22000,0.29469)
(74.24000,0.29482)
(74.26000,0.29495)
(74.28000,0.29509)
(74.30000,0.29522)
(74.32000,0.29535)
(74.34000,0.29549)
(74.36000,0.29562)
(74.38000,0.29575)
(74.40000,0.29589)
(74.42000,0.29602)
(74.44000,0.29615)
(74.46000,0.29629)
(74.48000,0.29642)
(74.50000,0.29655)
(74.52000,0.29669)
(74.54000,0.29682)
(74.56000,0.29695)
(74.58000,0.29709)
(74.60000,0.29722)
(74.62000,0.29735)
(74.64000,0.29749)
(74.66000,0.29762)
(74.68000,0.29775)
(74.70000,0.29789)
(74.72000,0.29802)
(74.74000,0.29815)
(74.76000,0.29829)
(74.78000,0.29842)
(74.80000,0.29855)
(74.82000,0.29869)
(74.84000,0.29882)
(74.86000,0.29896)
(74.88000,0.29909)
(74.90000,0.29922)
(74.92000,0.29936)
(74.94000,0.29949)
(74.96000,0.29963)
(74.98000,0.29976)
(75.00000,0.29989)
(75.02000,0.30003)
(75.04000,0.30016)
(75.06000,0.30030)
(75.08000,0.30043)
(75.10000,0.30057)
(75.12000,0.30070)
(75.14000,0.30083)
(75.16000,0.30097)
(75.18000,0.30110)
(75.20000,0.30124)
(75.22000,0.30137)
(75.24000,0.30150)
(75.26000,0.30164)
(75.28000,0.30177)
(75.30000,0.30191)
(75.32000,0.30204)
(75.34000,0.30218)
(75.36000,0.30231)
(75.38000,0.30245)
(75.40000,0.30258)
(75.42000,0.30272)
(75.44000,0.30285)
(75.46000,0.30299)
(75.48000,0.30312)
(75.50000,0.30326)
(75.52000,0.30339)
(75.54000,0.30353)
(75.56000,0.30366)
(75.58000,0.30379)
(75.60000,0.30393)
(75.62000,0.30406)
(75.64000,0.30420)
(75.66000,0.30433)
(75.68000,0.30447)
(75.70000,0.30460)
(75.72000,0.30474)
(75.74000,0.30487)
(75.76000,0.30501)
(75.78000,0.30514)
(75.80000,0.30528)
(75.82000,0.30541)
(75.84000,0.30555)
(75.86000,0.30569)
(75.88000,0.30582)
(75.90000,0.30596)
(75.92000,0.30609)
(75.94000,0.30623)
(75.96000,0.30636)
(75.98000,0.30650)
(76.00000,0.30663)
(76.02000,0.30677)
(76.04000,0.30691)
(76.06000,0.30704)
(76.08000,0.30718)
(76.10000,0.30731)
(76.12000,0.30745)
(76.14000,0.30758)
(76.16000,0.30772)
(76.18000,0.30786)
(76.20000,0.30799)
(76.22000,0.30813)
(76.24000,0.30826)
(76.26000,0.30840)
(76.28000,0.30853)
(76.30000,0.30867)
(76.32000,0.30881)
(76.34000,0.30894)
(76.36000,0.30908)
(76.38000,0.30921)
(76.40000,0.30935)
(76.42000,0.30949)
(76.44000,0.30962)
(76.46000,0.30976)
(76.48000,0.30990)
(76.50000,0.31003)
(76.52000,0.31017)
(76.54000,0.31030)
(76.56000,0.31044)
(76.58000,0.31058)
(76.60000,0.31071)
(76.62000,0.31085)
(76.64000,0.31099)
(76.66000,0.31112)
(76.68000,0.31126)
(76.70000,0.31140)
(76.72000,0.31153)
(76.74000,0.31167)
(76.76000,0.31181)
(76.78000,0.31194)
(76.80000,0.31208)
(76.82000,0.31222)
(76.84000,0.31235)
(76.86000,0.31249)
(76.88000,0.31263)
(76.90000,0.31276)
(76.92000,0.31290)
(76.94000,0.31304)
(76.96000,0.31317)
(76.98000,0.31331)
(77.00000,0.31345)
(77.02000,0.31359)
(77.04000,0.31372)
(77.06000,0.31386)
(77.08000,0.31400)
(77.10000,0.31413)
(77.12000,0.31427)
(77.14000,0.31441)
(77.16000,0.31455)
(77.18000,0.31468)
(77.20000,0.31482)
(77.22000,0.31496)
(77.24000,0.31510)
(77.26000,0.31523)
(77.28000,0.31537)
(77.30000,0.31551)
(77.32000,0.31565)
(77.34000,0.31578)
(77.36000,0.31592)
(77.38000,0.31606)
(77.40000,0.31620)
(77.42000,0.31633)
(77.44000,0.31647)
(77.46000,0.31661)
(77.48000,0.31675)
(77.50000,0.31688)
(77.52000,0.31702)
(77.54000,0.31716)
(77.56000,0.31730)
(77.58000,0.31744)
(77.60000,0.31757)
(77.62000,0.31771)
(77.64000,0.31785)
(77.66000,0.31799)
(77.68000,0.31813)
(77.70000,0.31826)
(77.72000,0.31840)
(77.74000,0.31854)
(77.76000,0.31868)
(77.78000,0.31882)
(77.80000,0.31895)
(77.82000,0.31909)
(77.84000,0.31923)
(77.86000,0.31937)
(77.88000,0.31951)
(77.90000,0.31965)
(77.92000,0.31978)
(77.94000,0.31992)
(77.96000,0.32006)
(77.98000,0.32020)
(78.00000,0.32034)
(78.02000,0.32048)
(78.04000,0.32061)
(78.06000,0.32075)
(78.08000,0.32089)
(78.10000,0.32103)
(78.12000,0.32117)
(78.14000,0.32131)
(78.16000,0.32145)
(78.18000,0.32159)
(78.20000,0.32173)
(78.22000,0.32186)
(78.24000,0.32200)
(78.26000,0.32214)
(78.28000,0.32228)
(78.30000,0.32242)
(78.32000,0.32256)
(78.34000,0.32270)
(78.36000,0.32284)
(78.38000,0.32298)
(78.40000,0.32312)
(78.42000,0.32325)
(78.44000,0.32339)
(78.46000,0.32353)
(78.48000,0.32367)
(78.50000,0.32381)
(78.52000,0.32395)
(78.54000,0.32409)
(78.56000,0.32423)
(78.58000,0.32437)
(78.60000,0.32451)
(78.62000,0.32465)
(78.64000,0.32479)
(78.66000,0.32493)
(78.68000,0.32507)
(78.70000,0.32521)
(78.72000,0.32534)
(78.74000,0.32548)
(78.76000,0.32562)
(78.78000,0.32576)
(78.80000,0.32590)
(78.82000,0.32604)
(78.84000,0.32618)
(78.86000,0.32632)
(78.88000,0.32646)
(78.90000,0.32660)
(78.92000,0.32674)
(78.94000,0.32688)
(78.96000,0.32702)
(78.98000,0.32716)
(79.00000,0.32730)
(79.02000,0.32744)
(79.04000,0.32758)
(79.06000,0.32772)
(79.08000,0.32786)
(79.10000,0.32800)
(79.12000,0.32814)
(79.14000,0.32828)
(79.16000,0.32842)
(79.18000,0.32856)
(79.20000,0.32870)
(79.22000,0.32884)
(79.24000,0.32898)
(79.26000,0.32913)
(79.28000,0.32927)
(79.30000,0.32941)
(79.32000,0.32955)
(79.34000,0.32969)
(79.36000,0.32983)
(79.38000,0.32997)
(79.40000,0.33011)
(79.42000,0.33025)
(79.44000,0.33039)
(79.46000,0.33053)
(79.48000,0.33067)
(79.50000,0.33081)
(79.52000,0.33095)
(79.54000,0.33109)
(79.56000,0.33124)
(79.58000,0.33138)
(79.60000,0.33152)
(79.62000,0.33166)
(79.64000,0.33180)
(79.66000,0.33194)
(79.68000,0.33208)
(79.70000,0.33222)
(79.72000,0.33236)
(79.74000,0.33250)
(79.76000,0.33264)
(79.78000,0.33279)
(79.80000,0.33293)
(79.82000,0.33307)
(79.84000,0.33321)
(79.86000,0.33335)
(79.88000,0.33349)
(79.90000,0.33363)
(79.92000,0.33378)
(79.94000,0.33392)
(79.96000,0.33406)
(79.98000,0.33420)
(80.00000,0.33434)
(80.02000,0.33448)
(80.04000,0.33463)
(80.06000,0.33477)
(80.08000,0.33491)
(80.10000,0.33505)
(80.12000,0.33519)
(80.14000,0.33533)
(80.16000,0.33547)
(80.18000,0.33562)
(80.20000,0.33576)
(80.22000,0.33590)
(80.24000,0.33604)
(80.26000,0.33618)
(80.28000,0.33633)
(80.30000,0.33647)
(80.32000,0.33661)
(80.34000,0.33675)
(80.36000,0.33689)
(80.38000,0.33704)
(80.40000,0.33718)
(80.42000,0.33732)
(80.44000,0.33746)
(80.46000,0.33761)
(80.48000,0.33775)
(80.50000,0.33789)
(80.52000,0.33803)
(80.54000,0.33817)
(80.56000,0.33832)
(80.58000,0.33846)
(80.60000,0.33860)
(80.62000,0.33874)
(80.64000,0.33889)
(80.66000,0.33903)
(80.68000,0.33917)
(80.70000,0.33931)
(80.72000,0.33946)
(80.74000,0.33960)
(80.76000,0.33974)
(80.78000,0.33988)
(80.80000,0.34003)
(80.82000,0.34017)
(80.84000,0.34031)
(80.86000,0.34045)
(80.88000,0.34060)
(80.90000,0.34074)
(80.92000,0.34088)
(80.94000,0.34103)
(80.96000,0.34117)
(80.98000,0.34131)
(81.00000,0.34146)
(81.02000,0.34160)
(81.04000,0.34174)
(81.06000,0.34189)
(81.08000,0.34203)
(81.10000,0.34217)
(81.12000,0.34231)
(81.14000,0.34246)
(81.16000,0.34260)
(81.18000,0.34274)
(81.20000,0.34289)
(81.22000,0.34303)
(81.24000,0.34317)
(81.26000,0.34332)
(81.28000,0.34346)
(81.30000,0.34360)
(81.32000,0.34375)
(81.34000,0.34389)
(81.36000,0.34403)
(81.38000,0.34418)
(81.40000,0.34432)
(81.42000,0.34447)
(81.44000,0.34461)
(81.46000,0.34475)
(81.48000,0.34490)
(81.50000,0.34504)
(81.52000,0.34519)
(81.54000,0.34533)
(81.56000,0.34547)
(81.58000,0.34562)
(81.60000,0.34576)
(81.62000,0.34590)
(81.64000,0.34605)
(81.66000,0.34619)
(81.68000,0.34634)
(81.70000,0.34648)
(81.72000,0.34662)
(81.74000,0.34677)
(81.76000,0.34691)
(81.78000,0.34706)
(81.80000,0.34720)
(81.82000,0.34734)
(81.84000,0.34749)
(81.86000,0.34763)
(81.88000,0.34778)
(81.90000,0.34792)
(81.92000,0.34807)
(81.94000,0.34821)
(81.96000,0.34836)
(81.98000,0.34850)
(82.00000,0.34864)
(82.02000,0.34879)
(82.04000,0.34893)
(82.06000,0.34908)
(82.08000,0.34922)
(82.10000,0.34937)
(82.12000,0.34951)
(82.14000,0.34966)
(82.16000,0.34980)
(82.18000,0.34995)
(82.20000,0.35009)
(82.22000,0.35024)
(82.24000,0.35038)
(82.26000,0.35053)
(82.28000,0.35067)
(82.30000,0.35082)
(82.32000,0.35096)
(82.34000,0.35111)
(82.36000,0.35125)
(82.38000,0.35140)
(82.40000,0.35154)
(82.42000,0.35169)
(82.44000,0.35183)
(82.46000,0.35198)
(82.48000,0.35212)
(82.50000,0.35227)
(82.52000,0.35241)
(82.54000,0.35256)
(82.56000,0.35270)
(82.58000,0.35285)
(82.60000,0.35299)
(82.62000,0.35314)
(82.64000,0.35329)
(82.66000,0.35343)
(82.68000,0.35358)
(82.70000,0.35372)
(82.72000,0.35387)
(82.74000,0.35401)
(82.76000,0.35416)
(82.78000,0.35430)
(82.80000,0.35445)
(82.82000,0.35460)
(82.84000,0.35474)
(82.86000,0.35489)
(82.88000,0.35503)
(82.90000,0.35518)
(82.92000,0.35532)
(82.94000,0.35547)
(82.96000,0.35562)
(82.98000,0.35576)
(83.00000,0.35591)
(83.02000,0.35605)
(83.04000,0.35620)
(83.06000,0.35635)
(83.08000,0.35649)
(83.10000,0.35664)
(83.12000,0.35679)
(83.14000,0.35693)
(83.16000,0.35708)
(83.18000,0.35722)
(83.20000,0.35737)
(83.22000,0.35752)
(83.24000,0.35766)
(83.26000,0.35781)
(83.28000,0.35796)
(83.30000,0.35810)
(83.32000,0.35825)
(83.34000,0.35840)
(83.36000,0.35854)
(83.38000,0.35869)
(83.40000,0.35883)
(83.42000,0.35898)
(83.44000,0.35913)
(83.46000,0.35927)
(83.48000,0.35942)
(83.50000,0.35957)
(83.52000,0.35971)
(83.54000,0.35986)
(83.56000,0.36001)
(83.58000,0.36016)
(83.60000,0.36030)
(83.62000,0.36045)
(83.64000,0.36060)
(83.66000,0.36074)
(83.68000,0.36089)
(83.70000,0.36104)
(83.72000,0.36119)
(83.74000,0.36133)
(83.76000,0.36148)
(83.78000,0.36163)
(83.80000,0.36177)
(83.82000,0.36192)
(83.84000,0.36207)
(83.86000,0.36222)
(83.88000,0.36236)
(83.90000,0.36251)
(83.92000,0.36266)
(83.94000,0.36280)
(83.96000,0.36295)
(83.98000,0.36310)
(84.00000,0.36325)
};

\addlegendentry{$\lambda_T=1.0$}

\end{axis}
\end{tikzpicture}


==> Figures/data.tex <==
\begin{tikzpicture}
\begin{axis}[
    tick label style={/pgf/number format/fixed},
    width=12cm,
    height=8cm,
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Days},
    ylabel={Confluence of the tumor mass},
    xmin=0, xmax=21,
    ymin=0, ymax=0.138,
    %xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
    ytick={0,0.02,0.04,0.06,0.08,0.1,0.12},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend pos=south east,
    legend cell align={left}
]

\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\textbf{Initial tumor confluence}}
 
\addplot
    coordinates {
                       (0,   0.005620000000000)
   (0.700000000000000,  0.009280000000000)
   (1.960000000000000,   0.006410000000000)
   (2.640000000000000,   0.013100000000000)
   (3.780000000000000,   0.014300000000000)
   (4.950000000000000,   0.020600000000000)
   (5.630000000000000,   0.028300000000000)
   (6.630000000000000,   0.040100000000000)
   (7.290000000000000,   0.065100000000000)
   (8.690000000000000,   0.062200000000000)
   (9.640000000000001,   0.085200000000000)
  (10.699999999999999,   0.100000000000000)
  (11.699999999999999,   0.095700000000000)
  (12.680000000000000,   0.094800000000000)
  (13.900000000000000,   0.103000000000000)
  (14.680000000000000,   0.099200000000000)
  (15.590000000000000,   0.099500000000000)
  (16.850000000000001,   0.108000000000000)
  (17.750000000000000,   0.108000000000000)
  (18.780000000000001,   0.104000000000000)
  (19.550000000000001,   0.101000000000000)
  (20.660000000000000,   0.115000000000000)
    };
\addlegendentry{0.00562}

    
\addplot
    coordinates {
   (                0,   0.008710000000000)
   (0.700000000000000,   0.013200000000000)
   (1.960000000000000,   0.010700000000000)
   (2.640000000000000,   0.020300000000000)
   (3.780000000000000,   0.025300000000000)
   (4.950000000000000,   0.042700000000000)
   (5.630000000000000,   0.060900000000000)
   (6.630000000000000,   0.063700000000000)
   (7.290000000000000,   0.081500000000000)
   (8.690000000000000,   0.103000000000000)
   (9.640000000000001,   0.103000000000000)
  (10.699999999999999,   0.119000000000000)
  (11.699999999999999,   0.108000000000000)
  (12.680000000000000,   0.110000000000000)
  (13.900000000000000,   0.118000000000000)
  (14.680000000000000,   0.099400000000000)
  (15.590000000000000,   0.114000000000000)
  (16.850000000000001,   0.103000000000000)
  (17.750000000000000,   0.108000000000000)
  (18.780000000000001,   0.111000000000000)
  (19.550000000000001,   0.110000000000000)
  (20.660000000000000,   0.113000000000000)
    };
\addlegendentry{0.00871}
    
\addplot+[color=black!40!green, mark=diamond*, mark options={scale=1.5,fill=black!50!green}]
    coordinates {
   (                0,   0.01410000000000)
   (0.700000000000000,   0.030900000000000)
   (1.960000000000000,   0.022000000000000)
   (2.640000000000000,   0.040300000000000)
   (3.780000000000000,   0.039500000000000)
   (4.950000000000000,   0.060000000000000)
   (5.630000000000000,   0.094000000000000)
   (6.630000000000000,   0.10700000000000)
   (7.290000000000000,   0.098100000000000)
   (8.690000000000000,   0.131000000000000)
   (9.640000000000001,   0.121000000000000)
  (10.699999999999999,   0.121000000000000)
  (11.699999999999999,   0.106000000000000)
  (12.680000000000000,   0.111000000000000)
  (13.900000000000000,   0.116000000000000)
  (14.680000000000000,   0.098300000000000)
  (15.590000000000000,   0.118000000000000)
  (16.850000000000001,   0.102000000000000)
  (17.750000000000000,   0.105000000000000)
  (18.780000000000001,   0.116000000000000)
  (19.550000000000001,   0.109000000000000)
  (20.660000000000000,   0.101000000000000)
    };
\addlegendentry{0.01410}
 
\end{axis}
\end{tikzpicture}

==> Figures/parameter1.tex <==
\begin{tikzpicture} 
\begin{axis}[ 
        width=12cm,
        height=8cm,
        ybar=0pt, 
        %ymode=log,
        ymin=-0.01,ymax=1,
        %enlargelimits=0.15, 
        legend style={}, 
        ylabel={Relative sensitivity}, 
        symbolic x coords={$\varepsilon_T$, $\chi_0$, $\delta_\sigma$, $\lambda_T$, $\lambda_\sigma$, $\lambda_A$, $M_T$, $M_\sigma$, $\overline{E}$, $\alpha$, $\nu$, $F_1$, $F_2$}, 
        xtick=data, 
        bar width=7pt,
        ] 
\addplot coordinates {
        ($M_T$,0.01761807)
        ($M_\sigma$,0.01306688)
        ($\lambda_T$,0.77878138)
        ($\lambda_A$,0.04308982)
        ($\lambda_\sigma$,0.01486681)
        ($\overline{E}$,0.0178098)
        ($\varepsilon_T$,0.01393578)
        ($\chi_0$,0.01561902)
        ($\delta_\sigma$,0.01323875)
        ($\alpha$,0.03218827)
        ($\nu$,0.01332796)
        ($F_1$,0.01313001)
        ($F_2$,0.01332745)}; 
\addplot coordinates {
        ($\varepsilon_T$,6.40499196e-05) 
        ($\chi_0$, 4.31502163e-06)
        ($\delta_\sigma$,1.00033517e-06)
        ($\lambda_T$,9.28802174e-01)
        ($\lambda_\sigma$,2.52999623e-06)
        ($\lambda_A$,7.00567981e-02)
        ($M_T$,5.80711803e-04) 
        ($M_\sigma$,5.58987791e-07)
        ($\overline{E}$,4.81583383e-04) 
        ($\alpha$,6.27820362e-06)
        ($\nu$,3.35086341e-09)
        ($F_1$,3.68741255e-06)
        ($F_2$,4.53701572e-08)}; 
\legend{variance-based, active subspaces} 
\end{axis} 
%\node at (-27pt,180pt) {(a)};
\end{tikzpicture}

==> Figures/parameter2.tex <==
\begin{tikzpicture} 
\begin{axis}[ 
        width=12cm,
        height=8cm,
        ybar=0pt, 
        ymode=log,
        log origin=infty,
        %ymin=10e-20,
        %ymax=1,
        %ymin=-0.05,ymax=1.05,
        %enlargelimits=0.15, 
        legend style ={},
        %legend style={at={(0.5,1.15)}, 
        %                anchor=north,  
        %                legend %columns=-1}, 
        ylabel={Relative sensitivity}, 
        symbolic x coords={$\varepsilon_T$, $\chi_0$, $\delta_\sigma$, $\lambda_T$, $\lambda_\sigma$, $\lambda_A$, $M_T$, $M_\sigma$, $\overline{E}$, $\alpha$, $\nu$, $F_1$, $F_2$}, 
        xtick=data,
        %xticklabels=\empty, 
        bar width=7pt,
        ] 
\addplot coordinates {
        ($M_T$,0.01761807)
        ($M_\sigma$,0.01306688)
        ($\lambda_T$,0.77878138)
        ($\lambda_A$,0.04308982)
        ($\lambda_\sigma$,0.01486681)
        ($\overline{E}$,0.0178098)
        ($\varepsilon_T$,0.01393578)
        ($\chi_0$,0.01561902)
        ($\delta_\sigma$,0.01323875)
        ($\alpha$,0.03218827)
        ($\nu$,0.01332796)
        ($F_1$,0.01313001)
        ($F_2$,0.01332745)};   
\addplot coordinates {
        ($\varepsilon_T$,6.40499196e-05) 
        ($\chi_0$, 4.31502163e-06)
        ($\delta_\sigma$,1.00033517e-06)
        ($\lambda_T$,9.28802174e-01)
        ($\lambda_\sigma$,2.52999623e-06)
        ($\lambda_A$,7.00567981e-02)
        ($M_T$,5.80711803e-04) 
        ($M_\sigma$,5.58987791e-07)
        ($\overline{E}$,4.81583383e-04) 
        ($\alpha$,6.27820362e-06)
        ($\nu$,3.35086341e-09)
        ($F_1$,3.68741255e-06)
        ($F_2$,4.53701572e-08)}; 
\legend{variance-based, active subspaces} 
\end{axis} 
%\node at (-40pt,180pt) {(b)};
\end{tikzpicture}

==> Figures/tumor1D.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style = {group size = 2 by 2}, 
    height=7.5cm, 
    width=7.5cm,
    xmin=0, xmax=1.8,
    ymin=-0.1, ymax=1.1,
    xtick = {0,0.4,0.8,1.2,1.6},
    scaled x ticks={real:10},
    xtick scale label code/.code={},
    tick label style={/pgf/number format/fixed}]

\nextgroupplot[title = {(a)  0th day}, title style={yshift=-2ex}, legend pos = north east, legend cell align={left}]
    \addplot+[black,mark=none,very thick]
        coordinates{
(0.00000,1.00000)
(0.01064,1.00000)
(0.02128,1.00000)
(0.03191,1.00000)
(0.04255,1.00000)
(0.05319,1.00000)
(0.06383,1.00000)
(0.07447,1.00000)
(0.08511,1.00000)
(0.09575,1.00000)
(0.10638,1.00000)
(0.11702,1.00000)
(0.12766,0.99999)
(0.13830,0.99996)
(0.14894,0.99988)
(0.15958,0.99965)
(0.17022,0.99900)
(0.18085,0.99710)
(0.19149,0.99165)
(0.20213,0.97617)
(0.21277,0.93395)
(0.22341,0.82993)
(0.23405,0.62745)
(0.24468,0.36759)
(0.25532,0.16709)
(0.26596,0.06475)
(0.27660,0.02334)
(0.28724,0.00818)
(0.29788,0.00284)
(0.30852,0.00098)
(0.31915,0.00034)
(0.32979,0.00012)
(0.34043,0.00004)
(0.35107,0.00001)
(0.36171,0.00000)
(0.37235,0.00000)
(0.38298,0.00000)
(0.39362,0.00000)
(0.40426,0.00000)
(0.41490,0.00000)
(0.42554,0.00000)
(0.43618,0.00000)
(0.44682,0.00000)
(0.45745,0.00000)
(0.46809,0.00000)
(0.47873,0.00000)
(0.48937,0.00000)
(0.50001,0.00000)
(0.51065,0.00000)
(0.52128,0.00000)
(0.53192,0.00000)
(0.54256,0.00000)
(0.55320,0.00000)
(0.56384,0.00000)
(0.57448,0.00000)
(0.58512,0.00000)
(0.59575,0.00000)
(0.60639,0.00000)
(0.61703,0.00000)
(0.62767,0.00000)
(0.63831,0.00000)
(0.64895,0.00000)
(0.65958,0.00000)
(0.67022,0.00000)
(0.68086,0.00000)
(0.69150,0.00000)
(0.70214,0.00000)
(0.71278,0.00000)
(0.72342,0.00000)
(0.73405,0.00000)
(0.74469,0.00000)
(0.75533,0.00000)
(0.76597,0.00000)
(0.77661,0.00000)
(0.78725,0.00000)
(0.79788,0.00000)
(0.80852,0.00000)
(0.81916,0.00000)
(0.82980,0.00000)
(0.84044,0.00000)
(0.85108,0.00000)
(0.86172,0.00000)
(0.87235,0.00000)
(0.88299,0.00000)
(0.89363,0.00000)
(0.90427,0.00000)
(0.91491,0.00000)
(0.92555,0.00000)
(0.93618,0.00000)
(0.94682,0.00000)
(0.95746,0.00000)
(0.96810,0.00000)
(0.97874,0.00000)
(0.98938,0.00000)
(1.00000,0.00000)
(1.01070,0.00000)
(1.02130,0.00000)
(1.03190,0.00000)
(1.04260,0.00000)
(1.05320,0.00000)
(1.06380,0.00000)
(1.07450,0.00000)
(1.08510,0.00000)
(1.09580,0.00000)
(1.10640,0.00000)
(1.11700,0.00000)
(1.12770,0.00000)
(1.13830,0.00000)
(1.14900,0.00000)
(1.15960,0.00000)
(1.17020,0.00000)
(1.18090,0.00000)
(1.19150,0.00000)
(1.20210,0.00000)
(1.21280,0.00000)
(1.22340,0.00000)
(1.23410,0.00000)
(1.24470,0.00000)
(1.25530,0.00000)
(1.26600,0.00000)
(1.27660,0.00000)
(1.28730,0.00000)
(1.29790,0.00000)
(1.30850,0.00000)
(1.31920,0.00000)
(1.32980,0.00000)
(1.34040,0.00000)
(1.35110,0.00000)
(1.36170,0.00000)
(1.37240,0.00000)
(1.38300,0.00000)
(1.39360,0.00000)
(1.40430,0.00000)
(1.41490,0.00000)
(1.42560,0.00000)
(1.43620,0.00000)
(1.44680,0.00000)
(1.45750,0.00000)
(1.46810,0.00000)
(1.47870,0.00000)
(1.48940,0.00000)
(1.50000,0.00000)
(1.51070,0.00000)
(1.52130,0.00000)
(1.53190,0.00000)
(1.54260,0.00000)
(1.55320,0.00000)
(1.56390,0.00000)
(1.57450,0.00000)
(1.58510,0.00000)
(1.59580,0.00000)
(1.60640,0.00000)
(1.61700,0.00000)
(1.62770,0.00000)
(1.63830,0.00000)
(1.64900,0.00000)
(1.65960,0.00000)
(1.67020,0.00000)
(1.68090,0.00000)
(1.69150,0.00000)
(1.70220,0.00000)
(1.71280,0.00000)
(1.72340,0.00000)
(1.73410,0.00000)
(1.74470,0.00000)
(1.75530,0.00000)
(1.76600,0.00000)
(1.77660,0.00000)
(1.78730,0.00000)
(1.79790,0.00000)
(1.80850,0.00000)
(1.81920,0.00000)
(1.82980,0.00000)
(1.84050,0.00000)
(1.85110,0.00000)
(1.86170,0.00000)
(1.87240,0.00000)
(1.88300,0.00000)
(1.89360,0.00000)
(1.90430,0.00000)
(1.91490,0.00000)
(1.92560,0.00000)
(1.93620,0.00000)
(1.94680,0.00000)
(1.95750,0.00000)
(1.96810,0.00000)
(1.97880,0.00000)
(1.98940,0.00000)
(2.00000,0.00000)
(2.01070,0.00000)
(2.02130,0.00000)
(2.03190,0.00000)
(2.04260,0.00000)
(2.05320,0.00000)
(2.06390,0.00000)
(2.07450,0.00000)
(2.08510,0.00000)
(2.09580,0.00000)
(2.10640,0.00000)
(2.11710,0.00000)
(2.12770,0.00000)
(2.13830,0.00000)
(2.14900,0.00000)
(2.15960,0.00000)
(2.17020,0.00000)
(2.18090,0.00000)
(2.19150,0.00000)
(2.20220,0.00000)
(2.21280,0.00000)
(2.22340,0.00000)
(2.23410,0.00000)
(2.24470,0.00000)
(2.25540,0.00000)
(2.26600,0.00000)
(2.27660,0.00000)
(2.28730,0.00000)
(2.29790,0.00000)
(2.30850,0.00000)
(2.31920,0.00000)
(2.32980,0.00000)
(2.34050,0.00000)
(2.35110,0.00000)
(2.36170,0.00000)
(2.37240,0.00000)
(2.38300,0.00000)
(2.39370,0.00000)
(2.40430,0.00000)
(2.41490,0.00000)
(2.42560,0.00000)
(2.43620,0.00000)
(2.44680,0.00000)
(2.45750,0.00000)
(2.46810,0.00000)
(2.47880,0.00000)
(2.48940,0.00000)
(2.50000,0.00000)
(2.51070,0.00000)
(2.52130,0.00000)
(2.53200,0.00000)
(2.54260,0.00000)
(2.55320,0.00000)
(2.56390,0.00000)
(2.57450,0.00000)
(2.58510,0.00000)
(2.59580,0.00000)
(2.60640,0.00000)
(2.61710,0.00000)
(2.62770,0.00000)
(2.63830,0.00000)
(2.64900,0.00000)
(2.65960,0.00000)
(2.67030,0.00000)
(2.68090,0.00000)
(2.69150,0.00000)
(2.70220,0.00000)
(2.71280,0.00000)
(2.72340,0.00000)
(2.73410,0.00000)
(2.74470,0.00000)
(2.75540,0.00000)
(2.76600,0.00000)
(2.77660,0.00000)
(2.78730,0.00000)
(2.79790,0.00000)
(2.80860,0.00000)
(2.81920,0.00000)
(2.82980,0.00000)
(2.84050,0.00000)
(2.85110,0.00000)
(2.86170,0.00000)
(2.87240,0.00000)
(2.88300,0.00000)
(2.89370,0.00000)
(2.90430,0.00000)
(2.91490,0.00000)
(2.92560,0.00000)
(2.93620,0.00000)
(2.94690,0.00000)
(2.95750,0.00000)
(2.96810,0.00000)
(2.97880,0.00000)
(2.98940,0.00000)
(3.00000,0.00000)
(3.01070,0.00000)
(3.02130,0.00000)
(3.03200,0.00000)
(3.04260,0.00000)
(3.05320,0.00000)
(3.06390,0.00000)
(3.07450,0.00000)
(3.08520,0.00000)
(3.09580,0.00000)
(3.10640,0.00000)
(3.11710,0.00000)
(3.12770,0.00000)
(3.13830,0.00000)
(3.14900,0.00000)
(3.15960,0.00000)
(3.17030,0.00000)
(3.18090,0.00000)
(3.19150,0.00000)
};
\addlegendentry{$\phi_T(0,r)$}

\nextgroupplot[title = {(b)  7th day}, title style={yshift=-2ex}, legend pos = north east]
\addplot+[mark=none,very thick]
coordinates{

(0.00000,0.99988)
(0.01064,0.99991)
(0.02128,0.99990)
(0.03191,0.99990)
(0.04255,0.99990)
(0.05319,0.99990)
(0.06383,0.99990)
(0.07447,0.99990)
(0.08511,0.99990)
(0.09575,0.99990)
(0.10638,0.99990)
(0.11702,0.99990)
(0.12766,0.99990)
(0.13830,0.99990)
(0.14894,0.99990)
(0.15958,0.99990)
(0.17022,0.99990)
(0.18085,0.99990)
(0.19149,0.99990)
(0.20213,0.99990)
(0.21277,0.99990)
(0.22341,0.99990)
(0.23405,0.99990)
(0.24468,0.99990)
(0.25532,0.99990)
(0.26596,0.99990)
(0.27660,0.99990)
(0.28724,0.99990)
(0.29788,0.99990)
(0.30852,0.99990)
(0.31915,0.99990)
(0.32979,0.99989)
(0.34043,0.99987)
(0.35107,0.99983)
(0.36171,0.99974)
(0.37235,0.99953)
(0.38298,0.99905)
(0.39362,0.99797)
(0.40426,0.99475)
(0.41490,0.98459)
(0.42554,0.95908)
(0.43618,0.90469)
(0.44682,0.80351)
(0.45745,0.64573)
(0.46809,0.45192)
(0.47873,0.27115)
(0.48937,0.14058)
(0.50001,0.06258)
(0.51065,0.02098)
(0.52128,0.00203)
(0.53192,0.00026)
(0.54256,0.00020)
(0.55320,0.00002)
(0.56384,0.00002)
(0.57448,-0.00000)
(0.58512,0.00000)
(0.59575,-0.00000)
(0.60639,0.00000)
(0.61703,0.00000)
(0.62767,0.00000)
(0.63831,0.00000)
(0.64895,0.00000)
(0.65958,-0.00000)
(0.67022,0.00000)
(0.68086,-0.00000)
(0.69150,0.00000)
(0.70214,-0.00000)
(0.71278,0.00000)
(0.72342,-0.00000)
(0.73405,0.00000)
(0.74469,-0.00000)
(0.75533,0.00000)
(0.76597,-0.00000)
(0.77661,0.00000)
(0.78725,-0.00000)
(0.79788,0.00000)
(0.80852,0.00000)
(0.81916,0.00000)
(0.82980,0.00000)
(0.84044,0.00000)
(0.85108,0.00000)
(0.86172,0.00000)
(0.87235,0.00000)
(0.88299,0.00000)
(0.89363,0.00000)
(0.90427,0.00000)
(0.91491,0.00000)
(0.92555,0.00000)
(0.93618,0.00000)
(0.94682,0.00000)
(0.95746,0.00000)
(0.96810,0.00000)
(0.97874,0.00000)
(0.98938,0.00000)
(1.00000,0.00000)
(1.01070,0.00000)
(1.02130,0.00000)
(1.03190,0.00000)
(1.04260,0.00000)
(1.05320,0.00000)
(1.06380,0.00000)
(1.07450,0.00000)
(1.08510,0.00000)
(1.09580,0.00000)
(1.10640,0.00000)
(1.11700,0.00000)
(1.12770,0.00000)
(1.13830,0.00000)
(1.14900,0.00000)
(1.15960,0.00000)
(1.17020,0.00000)
(1.18090,0.00000)
(1.19150,0.00000)
(1.20210,0.00000)
(1.21280,0.00000)
(1.22340,0.00000)
(1.23410,0.00000)
(1.24470,0.00000)
(1.25530,0.00000)
(1.26600,0.00000)
(1.27660,0.00000)
(1.28730,0.00000)
(1.29790,0.00000)
(1.30850,0.00000)
(1.31920,0.00000)
(1.32980,0.00000)
(1.34040,0.00000)
(1.35110,0.00000)
(1.36170,0.00000)
(1.37240,0.00000)
(1.38300,0.00000)
(1.39360,0.00000)
(1.40430,0.00000)
(1.41490,0.00000)
(1.42560,0.00000)
(1.43620,0.00000)
(1.44680,0.00000)
(1.45750,0.00000)
(1.46810,0.00000)
(1.47870,0.00000)
(1.48940,0.00000)
(1.50000,0.00000)
(1.51070,0.00000)
(1.52130,0.00000)
(1.53190,0.00000)
(1.54260,0.00000)
(1.55320,0.00000)
(1.56390,0.00000)
(1.57450,0.00000)
(1.58510,0.00000)
(1.59580,0.00000)
(1.60640,0.00000)
(1.61700,0.00000)
(1.62770,0.00000)
(1.63830,0.00000)
(1.64900,0.00000)
(1.65960,0.00000)
(1.67020,0.00000)
(1.68090,0.00000)
(1.69150,0.00000)
(1.70220,0.00000)
(1.71280,0.00000)
(1.72340,0.00000)
(1.73410,0.00000)
(1.74470,0.00000)
(1.75530,0.00000)
(1.76600,0.00000)
(1.77660,0.00000)
(1.78730,0.00000)
(1.79790,0.00000)
(1.80850,0.00000)
(1.81920,0.00000)
(1.82980,0.00000)
(1.84050,0.00000)
(1.85110,0.00000)
(1.86170,0.00000)
(1.87240,0.00000)
(1.88300,0.00000)
(1.89360,0.00000)
(1.90430,0.00000)
(1.91490,0.00000)
(1.92560,0.00000)
(1.93620,0.00000)
(1.94680,0.00000)
(1.95750,0.00000)
(1.96810,0.00000)
(1.97880,0.00000)
(1.98940,0.00000)
(2.00000,0.00000)
(2.01070,0.00000)
(2.02130,0.00000)
(2.03190,0.00000)
(2.04260,0.00000)
(2.05320,0.00000)
(2.06390,0.00000)
(2.07450,0.00000)
(2.08510,0.00000)
(2.09580,0.00000)
(2.10640,0.00000)
(2.11710,0.00000)
(2.12770,0.00000)
(2.13830,0.00000)
(2.14900,0.00000)
(2.15960,0.00000)
(2.17020,0.00000)
(2.18090,0.00000)
(2.19150,0.00000)
(2.20220,0.00000)
(2.21280,0.00000)
(2.22340,0.00000)
(2.23410,0.00000)
(2.24470,0.00000)
(2.25540,0.00000)
(2.26600,0.00000)
(2.27660,0.00000)
(2.28730,0.00000)
(2.29790,0.00000)
(2.30850,0.00000)
(2.31920,0.00000)
(2.32980,0.00000)
(2.34050,0.00000)
(2.35110,0.00000)
(2.36170,0.00000)
(2.37240,0.00000)
(2.38300,0.00000)
(2.39370,0.00000)
(2.40430,0.00000)
(2.41490,0.00000)
(2.42560,0.00000)
(2.43620,0.00000)
(2.44680,0.00000)
(2.45750,0.00000)
(2.46810,0.00000)
(2.47880,0.00000)
(2.48940,0.00000)
(2.50000,0.00000)
(2.51070,0.00000)
(2.52130,0.00000)
(2.53200,0.00000)
(2.54260,0.00000)
(2.55320,0.00000)
(2.56390,0.00000)
(2.57450,0.00000)
(2.58510,0.00000)
(2.59580,0.00000)
(2.60640,0.00000)
(2.61710,0.00000)
(2.62770,0.00000)
(2.63830,0.00000)
(2.64900,0.00000)
(2.65960,0.00000)
(2.67030,0.00000)
(2.68090,0.00000)
(2.69150,0.00000)
(2.70220,0.00000)
(2.71280,0.00000)
(2.72340,0.00000)
(2.73410,0.00000)
(2.74470,0.00000)
(2.75540,0.00000)
(2.76600,0.00000)
(2.77660,0.00000)
(2.78730,0.00000)
(2.79790,0.00000)
(2.80860,0.00000)
(2.81920,0.00000)
(2.82980,0.00000)
(2.84050,0.00000)
(2.85110,0.00000)
(2.86170,0.00000)
(2.87240,0.00000)
(2.88300,0.00000)
(2.89370,0.00000)
(2.90430,0.00000)
(2.91490,0.00000)
(2.92560,0.00000)
(2.93620,0.00000)
(2.94690,0.00000)
(2.95750,0.00000)
(2.96810,0.00000)
(2.97880,0.00000)
(2.98940,0.00000)
(3.00000,0.00000)
(3.01070,0.00000)
(3.02130,0.00000)
(3.03200,0.00000)
(3.04260,0.00000)
(3.05320,0.00000)
(3.06390,0.00000)
(3.07450,0.00000)
(3.08520,0.00000)
(3.09580,0.00000)
(3.10640,0.00000)
(3.11710,-0.00000)
(3.12770,0.00000)
(3.13830,-0.00000)
(3.14900,0.00000)
(3.15960,-0.00000)
(3.17030,0.00000)
(3.18090,-0.00000)
(3.19150,0.00000)



};
\addlegendentry{$\lambda_T=0.6$}

\addplot+[dashed, mark=none, very thick]
coordinates{
(0.00000,0.99982)
(0.01064,0.99989)
(0.02128,0.99987)
(0.03191,0.99988)
(0.04255,0.99988)
(0.05319,0.99988)
(0.06383,0.99988)
(0.07447,0.99988)
(0.08511,0.99988)
(0.09575,0.99988)
(0.10638,0.99988)
(0.11702,0.99988)
(0.12766,0.99988)
(0.13830,0.99988)
(0.14894,0.99988)
(0.15958,0.99988)
(0.17022,0.99988)
(0.18085,0.99988)
(0.19149,0.99988)
(0.20213,0.99988)
(0.21277,0.99988)
(0.22341,0.99988)
(0.23405,0.99988)
(0.24468,0.99988)
(0.25532,0.99988)
(0.26596,0.99988)
(0.27660,0.99988)
(0.28724,0.99988)
(0.29788,0.99988)
(0.30852,0.99988)
(0.31915,0.99988)
(0.32979,0.99988)
(0.34043,0.99988)
(0.35107,0.99988)
(0.36171,0.99988)
(0.37235,0.99988)
(0.38298,0.99988)
(0.39362,0.99988)
(0.40426,0.99988)
(0.41490,0.99988)
(0.42554,0.99988)
(0.43618,0.99987)
(0.44682,0.99986)
(0.45745,0.99985)
(0.46809,0.99981)
(0.47873,0.99972)
(0.48937,0.99951)
(0.50001,0.99904)
(0.51065,0.99796)
(0.52128,0.99438)
(0.53192,0.98309)
(0.54256,0.95541)
(0.55320,0.89740)
(0.56384,0.79121)
(0.57448,0.62889)
(0.58512,0.43425)
(0.59575,0.25708)
(0.60639,0.13174)
(0.61703,0.05801)
(0.62767,0.01914)
(0.63831,0.00169)
(0.64895,0.00024)
(0.65958,0.00017)
(0.67022,0.00002)
(0.68086,0.00001)
(0.69150,-0.00000)
(0.70214,0.00000)
(0.71278,-0.00000)
(0.72342,0.00000)
(0.73405,-0.00000)
(0.74469,0.00000)
(0.75533,-0.00000)
(0.76597,0.00000)
(0.77661,-0.00000)
(0.78725,0.00000)
(0.79788,-0.00000)
(0.80852,0.00000)
(0.81916,-0.00000)
(0.82980,0.00000)
(0.84044,-0.00000)
(0.85108,0.00000)
(0.86172,-0.00000)
(0.87235,0.00000)
(0.88299,-0.00000)
(0.89363,0.00000)
(0.90427,-0.00000)
(0.91491,0.00000)
(0.92555,0.00000)
(0.93618,0.00000)
(0.94682,0.00000)
(0.95746,0.00000)
(0.96810,0.00000)
(0.97874,0.00000)
(0.98938,0.00000)
(1.00000,0.00000)
(1.01070,0.00000)
(1.02130,0.00000)
(1.03190,0.00000)
(1.04260,0.00000)
(1.05320,0.00000)
(1.06380,0.00000)
(1.07450,0.00000)
(1.08510,0.00000)
(1.09580,0.00000)
(1.10640,0.00000)
(1.11700,0.00000)
(1.12770,0.00000)
(1.13830,0.00000)
(1.14900,0.00000)
(1.15960,0.00000)
(1.17020,0.00000)
(1.18090,0.00000)
(1.19150,0.00000)
(1.20210,0.00000)
(1.21280,0.00000)
(1.22340,0.00000)
(1.23410,0.00000)
(1.24470,0.00000)
(1.25530,0.00000)
(1.26600,0.00000)
(1.27660,0.00000)
(1.28730,0.00000)
(1.29790,0.00000)
(1.30850,0.00000)
(1.31920,0.00000)
(1.32980,0.00000)
(1.34040,0.00000)
(1.35110,0.00000)
(1.36170,0.00000)
(1.37240,0.00000)
(1.38300,0.00000)
(1.39360,0.00000)
(1.40430,0.00000)
(1.41490,0.00000)
(1.42560,0.00000)
(1.43620,0.00000)
(1.44680,0.00000)
(1.45750,0.00000)
(1.46810,0.00000)
(1.47870,0.00000)
(1.48940,0.00000)
(1.50000,0.00000)
(1.51070,0.00000)
(1.52130,0.00000)
(1.53190,0.00000)
(1.54260,0.00000)
(1.55320,0.00000)
(1.56390,0.00000)
(1.57450,0.00000)
(1.58510,0.00000)
(1.59580,0.00000)
(1.60640,0.00000)
(1.61700,0.00000)
(1.62770,0.00000)
(1.63830,0.00000)
(1.64900,0.00000)
(1.65960,0.00000)
(1.67020,0.00000)
(1.68090,0.00000)
(1.69150,0.00000)
(1.70220,0.00000)
(1.71280,0.00000)
(1.72340,0.00000)
(1.73410,0.00000)
(1.74470,0.00000)
(1.75530,0.00000)
(1.76600,0.00000)
(1.77660,0.00000)
(1.78730,0.00000)
(1.79790,0.00000)
(1.80850,0.00000)
(1.81920,0.00000)
(1.82980,0.00000)
(1.84050,0.00000)
(1.85110,0.00000)
(1.86170,0.00000)
(1.87240,0.00000)
(1.88300,0.00000)
(1.89360,0.00000)
(1.90430,0.00000)
(1.91490,0.00000)
(1.92560,0.00000)
(1.93620,0.00000)
(1.94680,0.00000)
(1.95750,0.00000)
(1.96810,0.00000)
(1.97880,0.00000)
(1.98940,0.00000)
(2.00000,0.00000)
(2.01070,0.00000)
(2.02130,0.00000)
(2.03190,0.00000)
(2.04260,0.00000)
(2.05320,0.00000)
(2.06390,0.00000)
(2.07450,0.00000)
(2.08510,0.00000)
(2.09580,0.00000)
(2.10640,0.00000)
(2.11710,0.00000)
(2.12770,0.00000)
(2.13830,0.00000)
(2.14900,0.00000)
(2.15960,0.00000)
(2.17020,0.00000)
(2.18090,0.00000)
(2.19150,0.00000)
(2.20220,0.00000)
(2.21280,0.00000)
(2.22340,0.00000)
(2.23410,0.00000)
(2.24470,0.00000)
(2.25540,0.00000)
(2.26600,0.00000)
(2.27660,0.00000)
(2.28730,0.00000)
(2.29790,0.00000)
(2.30850,0.00000)
(2.31920,0.00000)
(2.32980,0.00000)
(2.34050,0.00000)
(2.35110,0.00000)
(2.36170,0.00000)
(2.37240,0.00000)
(2.38300,0.00000)
(2.39370,0.00000)
(2.40430,0.00000)
(2.41490,0.00000)
(2.42560,0.00000)
(2.43620,0.00000)
(2.44680,0.00000)
(2.45750,0.00000)
(2.46810,0.00000)
(2.47880,0.00000)
(2.48940,0.00000)
(2.50000,0.00000)
(2.51070,0.00000)
(2.52130,0.00000)
(2.53200,0.00000)
(2.54260,0.00000)
(2.55320,0.00000)
(2.56390,0.00000)
(2.57450,0.00000)
(2.58510,0.00000)
(2.59580,0.00000)
(2.60640,0.00000)
(2.61710,0.00000)
(2.62770,0.00000)
(2.63830,0.00000)
(2.64900,0.00000)
(2.65960,0.00000)
(2.67030,0.00000)
(2.68090,0.00000)
(2.69150,0.00000)
(2.70220,0.00000)
(2.71280,0.00000)
(2.72340,0.00000)
(2.73410,0.00000)
(2.74470,0.00000)
(2.75540,0.00000)
(2.76600,0.00000)
(2.77660,0.00000)
(2.78730,0.00000)
(2.79790,0.00000)
(2.80860,0.00000)
(2.81920,0.00000)
(2.82980,0.00000)
(2.84050,0.00000)
(2.85110,0.00000)
(2.86170,0.00000)
(2.87240,0.00000)
(2.88300,0.00000)
(2.89370,0.00000)
(2.90430,0.00000)
(2.91490,0.00000)
(2.92560,0.00000)
(2.93620,0.00000)
(2.94690,0.00000)
(2.95750,0.00000)
(2.96810,0.00000)
(2.97880,0.00000)
(2.98940,0.00000)
(3.00000,0.00000)
(3.01070,0.00000)
(3.02130,0.00000)
(3.03200,0.00000)
(3.04260,0.00000)
(3.05320,0.00000)
(3.06390,0.00000)
(3.07450,0.00000)
(3.08520,0.00000)
(3.09580,0.00000)
(3.10640,0.00000)
(3.11710,-0.00000)
(3.12770,0.00000)
(3.13830,-0.00000)
(3.14900,0.00000)
(3.15960,-0.00000)
(3.17030,0.00000)
(3.18090,-0.00000)
(3.19150,0.00000)
};
\addlegendentry{$\lambda_T=0.8$}

\addplot+[dotted, mark=none,very thick,color=black!40!green]
coordinates{
(0.00000,0.99991)
(0.01064,0.99992)
(0.02128,0.99992)
(0.03191,0.99992)
(0.04255,0.99992)
(0.05319,0.99992)
(0.06383,0.99992)
(0.07447,0.99992)
(0.08511,0.99992)
(0.09575,0.99992)
(0.10638,0.99992)
(0.11702,0.99992)
(0.12766,0.99992)
(0.13830,0.99992)
(0.14894,0.99992)
(0.15958,0.99992)
(0.17022,0.99992)
(0.18085,0.99992)
(0.19149,0.99992)
(0.20213,0.99992)
(0.21277,0.99992)
(0.22341,0.99992)
(0.23405,0.99992)
(0.24468,0.99992)
(0.25532,0.99992)
(0.26596,0.99992)
(0.27660,0.99992)
(0.28724,0.99992)
(0.29788,0.99992)
(0.30852,0.99992)
(0.31915,0.99992)
(0.32979,0.99992)
(0.34043,0.99992)
(0.35107,0.99992)
(0.36171,0.99992)
(0.37235,0.99992)
(0.38298,0.99992)
(0.39362,0.99992)
(0.40426,0.99992)
(0.41490,0.99992)
(0.42554,0.99992)
(0.43618,0.99992)
(0.44682,0.99992)
(0.45745,0.99992)
(0.46809,0.99992)
(0.47873,0.99992)
(0.48937,0.99992)
(0.50001,0.99992)
(0.51065,0.99992)
(0.52128,0.99992)
(0.53192,0.99992)
(0.54256,0.99992)
(0.55320,0.99992)
(0.56384,0.99992)
(0.57448,0.99992)
(0.58512,0.99991)
(0.59575,0.99990)
(0.60639,0.99988)
(0.61703,0.99983)
(0.62767,0.99972)
(0.63831,0.99946)
(0.64895,0.99887)
(0.65958,0.99754)
(0.67022,0.99311)
(0.68086,0.97918)
(0.69150,0.94545)
(0.70214,0.87627)
(0.71278,0.75448)
(0.72342,0.57926)
(0.73405,0.38448)
(0.74469,0.21995)
(0.75533,0.10996)
(0.76597,0.04710)
(0.77661,0.01373)
(0.78725,0.00099)
(0.79788,0.00048)
(0.80852,0.00004)
(0.81916,0.00003)
(0.82980,-0.00000)
(0.84044,0.00000)
(0.85108,-0.00000)
(0.86172,0.00000)
(0.87235,-0.00000)
(0.88299,0.00000)
(0.89363,-0.00000)
(0.90427,0.00000)
(0.91491,-0.00000)
(0.92555,0.00000)
(0.93618,-0.00000)
(0.94682,0.00000)
(0.95746,0.00000)
(0.96810,0.00000)
(0.97874,0.00000)
(0.98938,0.00000)
(1.00000,0.00000)
(1.01070,0.00000)
(1.02130,-0.00000)
(1.03190,0.00000)
(1.04260,0.00000)
(1.05320,0.00000)
(1.06380,0.00000)
(1.07450,0.00000)
(1.08510,0.00000)
(1.09580,0.00000)
(1.10640,0.00000)
(1.11700,0.00000)
(1.12770,0.00000)
(1.13830,0.00000)
(1.14900,0.00000)
(1.15960,0.00000)
(1.17020,0.00000)
(1.18090,0.00000)
(1.19150,0.00000)
(1.20210,0.00000)
(1.21280,0.00000)
(1.22340,0.00000)
(1.23410,0.00000)
(1.24470,0.00000)
(1.25530,0.00000)
(1.26600,0.00000)
(1.27660,0.00000)
(1.28730,0.00000)
(1.29790,0.00000)
(1.30850,0.00000)
(1.31920,0.00000)
(1.32980,0.00000)
(1.34040,0.00000)
(1.35110,0.00000)
(1.36170,0.00000)
(1.37240,0.00000)
(1.38300,0.00000)
(1.39360,0.00000)
(1.40430,0.00000)
(1.41490,0.00000)
(1.42560,0.00000)
(1.43620,0.00000)
(1.44680,0.00000)
(1.45750,0.00000)
(1.46810,0.00000)
(1.47870,0.00000)
(1.48940,0.00000)
(1.50000,0.00000)
(1.51070,0.00000)
(1.52130,0.00000)
(1.53190,0.00000)
(1.54260,0.00000)
(1.55320,0.00000)
(1.56390,0.00000)
(1.57450,0.00000)
(1.58510,0.00000)
(1.59580,0.00000)
(1.60640,0.00000)
(1.61700,0.00000)
(1.62770,0.00000)
(1.63830,0.00000)
(1.64900,0.00000)
(1.65960,0.00000)
(1.67020,0.00000)
(1.68090,0.00000)
(1.69150,0.00000)
(1.70220,0.00000)
(1.71280,0.00000)
(1.72340,0.00000)
(1.73410,0.00000)
(1.74470,0.00000)
(1.75530,0.00000)
(1.76600,0.00000)
(1.77660,0.00000)
(1.78730,0.00000)
(1.79790,0.00000)
(1.80850,0.00000)
(1.81920,0.00000)
(1.82980,0.00000)
(1.84050,0.00000)
(1.85110,0.00000)
(1.86170,0.00000)
(1.87240,0.00000)
(1.88300,0.00000)
(1.89360,0.00000)
(1.90430,0.00000)
(1.91490,0.00000)
(1.92560,0.00000)
(1.93620,0.00000)
(1.94680,0.00000)
(1.95750,0.00000)
(1.96810,0.00000)
(1.97880,0.00000)
(1.98940,0.00000)
(2.00000,0.00000)
(2.01070,0.00000)
(2.02130,0.00000)
(2.03190,0.00000)
(2.04260,0.00000)
(2.05320,0.00000)
(2.06390,0.00000)
(2.07450,0.00000)
(2.08510,0.00000)
(2.09580,0.00000)
(2.10640,0.00000)
(2.11710,0.00000)
(2.12770,0.00000)
(2.13830,0.00000)
(2.14900,0.00000)
(2.15960,0.00000)
(2.17020,0.00000)
(2.18090,0.00000)
(2.19150,0.00000)
(2.20220,0.00000)
(2.21280,0.00000)
(2.22340,0.00000)
(2.23410,0.00000)
(2.24470,0.00000)
(2.25540,0.00000)
(2.26600,0.00000)
(2.27660,0.00000)
(2.28730,0.00000)
(2.29790,0.00000)
(2.30850,0.00000)
(2.31920,0.00000)
(2.32980,0.00000)
(2.34050,0.00000)
(2.35110,0.00000)
(2.36170,0.00000)
(2.37240,0.00000)
(2.38300,0.00000)
(2.39370,0.00000)
(2.40430,0.00000)
(2.41490,0.00000)
(2.42560,0.00000)
(2.43620,0.00000)
(2.44680,0.00000)
(2.45750,0.00000)
(2.46810,0.00000)
(2.47880,0.00000)
(2.48940,0.00000)
(2.50000,0.00000)
(2.51070,0.00000)
(2.52130,0.00000)
(2.53200,0.00000)
(2.54260,0.00000)
(2.55320,0.00000)
(2.56390,0.00000)
(2.57450,0.00000)
(2.58510,0.00000)
(2.59580,0.00000)
(2.60640,0.00000)
(2.61710,0.00000)
(2.62770,0.00000)
(2.63830,0.00000)
(2.64900,0.00000)
(2.65960,0.00000)
(2.67030,0.00000)
(2.68090,0.00000)
(2.69150,0.00000)
(2.70220,0.00000)
(2.71280,0.00000)
(2.72340,0.00000)
(2.73410,0.00000)
(2.74470,0.00000)
(2.75540,0.00000)
(2.76600,0.00000)
(2.77660,0.00000)
(2.78730,0.00000)
(2.79790,0.00000)
(2.80860,0.00000)
(2.81920,0.00000)
(2.82980,0.00000)
(2.84050,0.00000)
(2.85110,0.00000)
(2.86170,0.00000)
(2.87240,0.00000)
(2.88300,0.00000)
(2.89370,0.00000)
(2.90430,0.00000)
(2.91490,0.00000)
(2.92560,0.00000)
(2.93620,0.00000)
(2.94690,0.00000)
(2.95750,0.00000)
(2.96810,0.00000)
(2.97880,0.00000)
(2.98940,0.00000)
(3.00000,0.00000)
(3.01070,0.00000)
(3.02130,0.00000)
(3.03200,0.00000)
(3.04260,0.00000)
(3.05320,0.00000)
(3.06390,0.00000)
(3.07450,0.00000)
(3.08520,0.00000)
(3.09580,0.00000)
(3.10640,0.00000)
(3.11710,-0.00000)
(3.12770,0.00000)
(3.13830,-0.00000)
(3.14900,0.00000)
(3.15960,-0.00000)
(3.17030,0.00000)
(3.18090,-0.00000)
(3.19150,0.00000)

};
\addlegendentry{$\lambda_T=1.0$}


\nextgroupplot[title = {(c)  14th day}, title style={yshift=-2ex}]
\addplot+[mark=none,very thick]
coordinates{

(0.00000,0.99988)
(0.01064,0.99991)
(0.02128,0.99990)
(0.03191,0.99990)
(0.04255,0.99990)
(0.05319,0.99990)
(0.06383,0.99990)
(0.07447,0.99990)
(0.08511,0.99990)
(0.09575,0.99990)
(0.10638,0.99990)
(0.11702,0.99990)
(0.12766,0.99990)
(0.13830,0.99990)
(0.14894,0.99990)
(0.15958,0.99990)
(0.17022,0.99990)
(0.18085,0.99990)
(0.19149,0.99990)
(0.20213,0.99990)
(0.21277,0.99990)
(0.22341,0.99990)
(0.23405,0.99990)
(0.24468,0.99990)
(0.25532,0.99990)
(0.26596,0.99990)
(0.27660,0.99990)
(0.28724,0.99990)
(0.29788,0.99990)
(0.30852,0.99990)
(0.31915,0.99990)
(0.32979,0.99990)
(0.34043,0.99990)
(0.35107,0.99990)
(0.36171,0.99990)
(0.37235,0.99990)
(0.38298,0.99990)
(0.39362,0.99990)
(0.40426,0.99990)
(0.41490,0.99990)
(0.42554,0.99990)
(0.43618,0.99990)
(0.44682,0.99990)
(0.45745,0.99990)
(0.46809,0.99990)
(0.47873,0.99990)
(0.48937,0.99990)
(0.50001,0.99990)
(0.51065,0.99989)
(0.52128,0.99988)
(0.53192,0.99985)
(0.54256,0.99978)
(0.55320,0.99963)
(0.56384,0.99928)
(0.57448,0.99850)
(0.58512,0.99644)
(0.59575,0.98919)
(0.60639,0.96921)
(0.61703,0.92456)
(0.62767,0.83805)
(0.63831,0.69555)
(0.64895,0.50764)
(0.65958,0.31847)
(0.67022,0.17265)
(0.68086,0.08170)
(0.69150,0.03212)
(0.70214,0.00736)
(0.71278,0.00148)
(0.72342,0.00056)
(0.73405,0.00010)
(0.74469,0.00004)
(0.75533,0.00001)
(0.76597,0.00000)
(0.77661,-0.00000)
(0.78725,0.00000)
(0.79788,-0.00000)
(0.80852,0.00000)
(0.81916,-0.00000)
(0.82980,0.00000)
(0.84044,-0.00000)
(0.85108,0.00000)
(0.86172,-0.00000)
(0.87235,0.00000)
(0.88299,-0.00000)
(0.89363,0.00000)
(0.90427,-0.00000)
(0.91491,0.00000)
(0.92555,-0.00000)
(0.93618,0.00000)
(0.94682,-0.00000)
(0.95746,0.00000)
(0.96810,-0.00000)
(0.97874,0.00000)
(0.98938,0.00000)
(1.00000,0.00000)
(1.01070,0.00000)
(1.02130,0.00000)
(1.03190,0.00000)
(1.04260,0.00000)
(1.05320,0.00000)
(1.06380,0.00000)
(1.07450,0.00000)
(1.08510,0.00000)
(1.09580,0.00000)
(1.10640,0.00000)
(1.11700,0.00000)
(1.12770,0.00000)
(1.13830,0.00000)
(1.14900,0.00000)
(1.15960,0.00000)
(1.17020,0.00000)
(1.18090,0.00000)
(1.19150,0.00000)
(1.20210,0.00000)
(1.21280,0.00000)
(1.22340,0.00000)
(1.23410,0.00000)
(1.24470,0.00000)
(1.25530,0.00000)
(1.26600,0.00000)
(1.27660,0.00000)
(1.28730,0.00000)
(1.29790,0.00000)
(1.30850,0.00000)
(1.31920,0.00000)
(1.32980,0.00000)
(1.34040,0.00000)
(1.35110,0.00000)
(1.36170,0.00000)
(1.37240,0.00000)
(1.38300,0.00000)
(1.39360,0.00000)
(1.40430,0.00000)
(1.41490,0.00000)
(1.42560,0.00000)
(1.43620,0.00000)
(1.44680,0.00000)
(1.45750,0.00000)
(1.46810,0.00000)
(1.47870,0.00000)
(1.48940,0.00000)
(1.50000,0.00000)
(1.51070,0.00000)
(1.52130,0.00000)
(1.53190,0.00000)
(1.54260,0.00000)
(1.55320,0.00000)
(1.56390,0.00000)
(1.57450,0.00000)
(1.58510,0.00000)
(1.59580,0.00000)
(1.60640,0.00000)
(1.61700,0.00000)
(1.62770,0.00000)
(1.63830,0.00000)
(1.64900,0.00000)
(1.65960,0.00000)
(1.67020,0.00000)
(1.68090,0.00000)
(1.69150,0.00000)
(1.70220,0.00000)
(1.71280,0.00000)
(1.72340,0.00000)
(1.73410,0.00000)
(1.74470,0.00000)
(1.75530,0.00000)
(1.76600,0.00000)
(1.77660,0.00000)
(1.78730,0.00000)
(1.79790,0.00000)
(1.80850,0.00000)
(1.81920,0.00000)
(1.82980,0.00000)
(1.84050,0.00000)
(1.85110,0.00000)
(1.86170,0.00000)
(1.87240,0.00000)
(1.88300,0.00000)
(1.89360,0.00000)
(1.90430,0.00000)
(1.91490,0.00000)
(1.92560,0.00000)
(1.93620,0.00000)
(1.94680,0.00000)
(1.95750,0.00000)
(1.96810,0.00000)
(1.97880,0.00000)
(1.98940,0.00000)
(2.00000,0.00000)
(2.01070,0.00000)
(2.02130,0.00000)
(2.03190,0.00000)
(2.04260,0.00000)
(2.05320,0.00000)
(2.06390,0.00000)
(2.07450,0.00000)
(2.08510,0.00000)
(2.09580,0.00000)
(2.10640,0.00000)
(2.11710,0.00000)
(2.12770,0.00000)
(2.13830,0.00000)
(2.14900,0.00000)
(2.15960,0.00000)
(2.17020,0.00000)
(2.18090,0.00000)
(2.19150,0.00000)
(2.20220,0.00000)
(2.21280,0.00000)
(2.22340,0.00000)
(2.23410,0.00000)
(2.24470,0.00000)
(2.25540,0.00000)
(2.26600,0.00000)
(2.27660,0.00000)
(2.28730,0.00000)
(2.29790,0.00000)
(2.30850,0.00000)
(2.31920,0.00000)
(2.32980,0.00000)
(2.34050,0.00000)
(2.35110,0.00000)
(2.36170,0.00000)
(2.37240,0.00000)
(2.38300,0.00000)
(2.39370,0.00000)
(2.40430,0.00000)
(2.41490,0.00000)
(2.42560,0.00000)
(2.43620,0.00000)
(2.44680,0.00000)
(2.45750,0.00000)
(2.46810,0.00000)
(2.47880,0.00000)
(2.48940,0.00000)
(2.50000,0.00000)
(2.51070,0.00000)
(2.52130,0.00000)
(2.53200,0.00000)
(2.54260,0.00000)
(2.55320,0.00000)
(2.56390,0.00000)
(2.57450,0.00000)
(2.58510,0.00000)
(2.59580,0.00000)
(2.60640,0.00000)
(2.61710,0.00000)
(2.62770,0.00000)
(2.63830,0.00000)
(2.64900,0.00000)
(2.65960,0.00000)
(2.67030,0.00000)
(2.68090,0.00000)
(2.69150,0.00000)
(2.70220,0.00000)
(2.71280,0.00000)
(2.72340,0.00000)
(2.73410,0.00000)
(2.74470,0.00000)
(2.75540,0.00000)
(2.76600,0.00000)
(2.77660,0.00000)
(2.78730,0.00000)
(2.79790,0.00000)
(2.80860,0.00000)
(2.81920,0.00000)
(2.82980,0.00000)
(2.84050,0.00000)
(2.85110,0.00000)
(2.86170,0.00000)
(2.87240,0.00000)
(2.88300,0.00000)
(2.89370,0.00000)
(2.90430,0.00000)
(2.91490,0.00000)
(2.92560,0.00000)
(2.93620,0.00000)
(2.94690,0.00000)
(2.95750,0.00000)
(2.96810,0.00000)
(2.97880,0.00000)
(2.98940,0.00000)
(3.00000,0.00000)
(3.01070,0.00000)
(3.02130,0.00000)
(3.03200,0.00000)
(3.04260,0.00000)
(3.05320,0.00000)
(3.06390,0.00000)
(3.07450,0.00000)
(3.08520,0.00000)
(3.09580,0.00000)
(3.10640,0.00000)
(3.11710,-0.00000)
(3.12770,0.00000)
(3.13830,-0.00000)
(3.14900,0.00000)
(3.15960,-0.00000)
(3.17030,0.00000)
(3.18090,-0.00000)
(3.19150,0.00000)



};
%\legend{$\phi_T$}


\addplot+[dashed,mark=none,very thick]
coordinates{
(0.00000,0.99983)
(0.01064,0.99989)
(0.02128,0.99987)
(0.03191,0.99988)
(0.04255,0.99988)
(0.05319,0.99988)
(0.06383,0.99988)
(0.07447,0.99988)
(0.08511,0.99988)
(0.09575,0.99988)
(0.10638,0.99988)
(0.11702,0.99988)
(0.12766,0.99988)
(0.13830,0.99988)
(0.14894,0.99988)
(0.15958,0.99988)
(0.17022,0.99988)
(0.18085,0.99988)
(0.19149,0.99988)
(0.20213,0.99988)
(0.21277,0.99988)
(0.22341,0.99988)
(0.23405,0.99988)
(0.24468,0.99988)
(0.25532,0.99988)
(0.26596,0.99988)
(0.27660,0.99988)
(0.28724,0.99988)
(0.29788,0.99988)
(0.30852,0.99988)
(0.31915,0.99988)
(0.32979,0.99988)
(0.34043,0.99988)
(0.35107,0.99988)
(0.36171,0.99988)
(0.37235,0.99988)
(0.38298,0.99988)
(0.39362,0.99988)
(0.40426,0.99988)
(0.41490,0.99988)
(0.42554,0.99988)
(0.43618,0.99988)
(0.44682,0.99988)
(0.45745,0.99988)
(0.46809,0.99988)
(0.47873,0.99988)
(0.48937,0.99988)
(0.50001,0.99988)
(0.51065,0.99988)
(0.52128,0.99988)
(0.53192,0.99988)
(0.54256,0.99988)
(0.55320,0.99988)
(0.56384,0.99988)
(0.57448,0.99988)
(0.58512,0.99988)
(0.59575,0.99988)
(0.60639,0.99988)
(0.61703,0.99988)
(0.62767,0.99988)
(0.63831,0.99988)
(0.64895,0.99988)
(0.65958,0.99988)
(0.67022,0.99988)
(0.68086,0.99988)
(0.69150,0.99988)
(0.70214,0.99988)
(0.71278,0.99988)
(0.72342,0.99987)
(0.73405,0.99987)
(0.74469,0.99986)
(0.75533,0.99983)
(0.76597,0.99977)
(0.77661,0.99963)
(0.78725,0.99932)
(0.79788,0.99861)
(0.80852,0.99664)
(0.81916,0.98931)
(0.82980,0.96920)
(0.84044,0.92452)
(0.85108,0.83821)
(0.86172,0.69612)
(0.87235,0.50854)
(0.88299,0.31939)
(0.89363,0.17339)
(0.90427,0.08235)
(0.91491,0.03286)
(0.92555,0.00801)
(0.93618,0.00147)
(0.94682,0.00055)
(0.95746,0.00009)
(0.96810,0.00004)
(0.97874,0.00001)
(0.98938,0.00000)
(1.00000,-0.00000)
(1.01070,0.00000)
(1.02130,-0.00000)
(1.03190,0.00000)
(1.04260,-0.00000)
(1.05320,0.00000)
(1.06380,-0.00000)
(1.07450,0.00000)
(1.08510,-0.00000)
(1.09580,0.00000)
(1.10640,-0.00000)
(1.11700,0.00000)
(1.12770,-0.00000)
(1.13830,0.00000)
(1.14900,-0.00000)
(1.15960,0.00000)
(1.17020,-0.00000)
(1.18090,0.00000)
(1.19150,-0.00000)
(1.20210,0.00000)
(1.21280,0.00000)
(1.22340,0.00000)
(1.23410,0.00000)
(1.24470,0.00000)
(1.25530,0.00000)
(1.26600,0.00000)
(1.27660,0.00000)
(1.28730,0.00000)
(1.29790,0.00000)
(1.30850,0.00000)
(1.31920,0.00000)
(1.32980,0.00000)
(1.34040,0.00000)
(1.35110,0.00000)
(1.36170,0.00000)
(1.37240,0.00000)
(1.38300,0.00000)
(1.39360,0.00000)
(1.40430,0.00000)
(1.41490,0.00000)
(1.42560,0.00000)
(1.43620,0.00000)
(1.44680,0.00000)
(1.45750,0.00000)
(1.46810,0.00000)
(1.47870,0.00000)
(1.48940,0.00000)
(1.50000,0.00000)
(1.51070,0.00000)
(1.52130,0.00000)
(1.53190,0.00000)
(1.54260,0.00000)
(1.55320,0.00000)
(1.56390,0.00000)
(1.57450,0.00000)
(1.58510,0.00000)
(1.59580,0.00000)
(1.60640,0.00000)
(1.61700,0.00000)
(1.62770,0.00000)
(1.63830,0.00000)
(1.64900,0.00000)
(1.65960,0.00000)
(1.67020,0.00000)
(1.68090,0.00000)
(1.69150,0.00000)
(1.70220,0.00000)
(1.71280,0.00000)
(1.72340,0.00000)
(1.73410,0.00000)
(1.74470,0.00000)
(1.75530,0.00000)
(1.76600,0.00000)
(1.77660,0.00000)
(1.78730,0.00000)
(1.79790,0.00000)
(1.80850,0.00000)
(1.81920,0.00000)
(1.82980,0.00000)
(1.84050,0.00000)
(1.85110,0.00000)
(1.86170,0.00000)
(1.87240,0.00000)
(1.88300,0.00000)
(1.89360,0.00000)
(1.90430,0.00000)
(1.91490,0.00000)
(1.92560,0.00000)
(1.93620,0.00000)
(1.94680,0.00000)
(1.95750,0.00000)
(1.96810,0.00000)
(1.97880,0.00000)
(1.98940,0.00000)
(2.00000,0.00000)
(2.01070,0.00000)
(2.02130,0.00000)
(2.03190,0.00000)
(2.04260,0.00000)
(2.05320,0.00000)
(2.06390,0.00000)
(2.07450,0.00000)
(2.08510,0.00000)
(2.09580,0.00000)
(2.10640,0.00000)
(2.11710,0.00000)
(2.12770,0.00000)
(2.13830,0.00000)
(2.14900,0.00000)
(2.15960,0.00000)
(2.17020,0.00000)
(2.18090,0.00000)
(2.19150,0.00000)
(2.20220,0.00000)
(2.21280,0.00000)
(2.22340,0.00000)
(2.23410,0.00000)
(2.24470,0.00000)
(2.25540,0.00000)
(2.26600,0.00000)
(2.27660,0.00000)
(2.28730,0.00000)
(2.29790,0.00000)
(2.30850,0.00000)
(2.31920,0.00000)
(2.32980,0.00000)
(2.34050,0.00000)
(2.35110,0.00000)
(2.36170,0.00000)
(2.37240,0.00000)
(2.38300,0.00000)
(2.39370,0.00000)
(2.40430,0.00000)
(2.41490,0.00000)
(2.42560,0.00000)
(2.43620,0.00000)
(2.44680,0.00000)
(2.45750,0.00000)
(2.46810,0.00000)
(2.47880,0.00000)
(2.48940,0.00000)
(2.50000,0.00000)
(2.51070,0.00000)
(2.52130,0.00000)
(2.53200,0.00000)
(2.54260,0.00000)
(2.55320,0.00000)
(2.56390,0.00000)
(2.57450,0.00000)
(2.58510,0.00000)
(2.59580,0.00000)
(2.60640,0.00000)
(2.61710,0.00000)
(2.62770,0.00000)
(2.63830,0.00000)
(2.64900,0.00000)
(2.65960,0.00000)
(2.67030,0.00000)
(2.68090,0.00000)
(2.69150,0.00000)
(2.70220,0.00000)
(2.71280,0.00000)
(2.72340,0.00000)
(2.73410,0.00000)
(2.74470,0.00000)
(2.75540,0.00000)
(2.76600,0.00000)
(2.77660,0.00000)
(2.78730,0.00000)
(2.79790,0.00000)
(2.80860,0.00000)
(2.81920,0.00000)
(2.82980,0.00000)
(2.84050,0.00000)
(2.85110,0.00000)
(2.86170,0.00000)
(2.87240,0.00000)
(2.88300,0.00000)
(2.89370,0.00000)
(2.90430,0.00000)
(2.91490,0.00000)
(2.92560,0.00000)
(2.93620,0.00000)
(2.94690,0.00000)
(2.95750,0.00000)
(2.96810,0.00000)
(2.97880,0.00000)
(2.98940,0.00000)
(3.00000,0.00000)
(3.01070,0.00000)
(3.02130,0.00000)
(3.03200,0.00000)
(3.04260,0.00000)
(3.05320,0.00000)
(3.06390,0.00000)
(3.07450,0.00000)
(3.08520,0.00000)
(3.09580,0.00000)
(3.10640,0.00000)
(3.11710,-0.00000)
(3.12770,0.00000)
(3.13830,-0.00000)
(3.14900,0.00000)
(3.15960,-0.00000)
(3.17030,0.00000)
(3.18090,-0.00000)
(3.19150,0.00000)
};

\addplot+[dotted,mark=none,very thick,color=black!40!green]
coordinates{
(0.00000,0.99991)
(0.01064,0.99992)
(0.02128,0.99992)
(0.03191,0.99992)
(0.04255,0.99992)
(0.05319,0.99992)
(0.06383,0.99992)
(0.07447,0.99992)
(0.08511,0.99992)
(0.09575,0.99992)
(0.10638,0.99992)
(0.11702,0.99992)
(0.12766,0.99992)
(0.13830,0.99992)
(0.14894,0.99992)
(0.15958,0.99992)
(0.17022,0.99992)
(0.18085,0.99992)
(0.19149,0.99992)
(0.20213,0.99992)
(0.21277,0.99992)
(0.22341,0.99992)
(0.23405,0.99992)
(0.24468,0.99992)
(0.25532,0.99992)
(0.26596,0.99992)
(0.27660,0.99992)
(0.28724,0.99992)
(0.29788,0.99992)
(0.30852,0.99992)
(0.31915,0.99992)
(0.32979,0.99992)
(0.34043,0.99992)
(0.35107,0.99992)
(0.36171,0.99992)
(0.37235,0.99992)
(0.38298,0.99992)
(0.39362,0.99992)
(0.40426,0.99992)
(0.41490,0.99992)
(0.42554,0.99992)
(0.43618,0.99992)
(0.44682,0.99992)
(0.45745,0.99992)
(0.46809,0.99992)
(0.47873,0.99992)
(0.48937,0.99992)
(0.50001,0.99992)
(0.51065,0.99992)
(0.52128,0.99992)
(0.53192,0.99992)
(0.54256,0.99992)
(0.55320,0.99992)
(0.56384,0.99992)
(0.57448,0.99992)
(0.58512,0.99992)
(0.59575,0.99992)
(0.60639,0.99992)
(0.61703,0.99992)
(0.62767,0.99992)
(0.63831,0.99992)
(0.64895,0.99992)
(0.65958,0.99992)
(0.67022,0.99992)
(0.68086,0.99992)
(0.69150,0.99992)
(0.70214,0.99992)
(0.71278,0.99992)
(0.72342,0.99992)
(0.73405,0.99992)
(0.74469,0.99992)
(0.75533,0.99992)
(0.76597,0.99992)
(0.77661,0.99992)
(0.78725,0.99992)
(0.79788,0.99992)
(0.80852,0.99992)
(0.81916,0.99992)
(0.82980,0.99992)
(0.84044,0.99992)
(0.85108,0.99992)
(0.86172,0.99992)
(0.87235,0.99992)
(0.88299,0.99992)
(0.89363,0.99992)
(0.90427,0.99992)
(0.91491,0.99992)
(0.92555,0.99992)
(0.93618,0.99992)
(0.94682,0.99992)
(0.95746,0.99992)
(0.96810,0.99992)
(0.97874,0.99992)
(0.98938,0.99992)
(1.00000,0.99992)
(1.01070,0.99991)
(1.02130,0.99991)
(1.03190,0.99990)
(1.04260,0.99987)
(1.05320,0.99981)
(1.06380,0.99968)
(1.07450,0.99936)
(1.08510,0.99865)
(1.09580,0.99694)
(1.10640,0.99067)
(1.11700,0.97208)
(1.12770,0.92925)
(1.13830,0.84514)
(1.14900,0.70521)
(1.15960,0.51864)
(1.17020,0.32862)
(1.18090,0.18051)
(1.19150,0.08722)
(1.20210,0.03574)
(1.21280,0.00911)
(1.22340,0.00160)
(1.23410,0.00061)
(1.24470,0.00010)
(1.25530,0.00004)
(1.26600,0.00001)
(1.27660,0.00000)
(1.28730,-0.00000)
(1.29790,0.00000)
(1.30850,-0.00000)
(1.31920,0.00000)
(1.32980,-0.00000)
(1.34040,0.00000)
(1.35110,-0.00000)
(1.36170,0.00000)
(1.37240,-0.00000)
(1.38300,0.00000)
(1.39360,-0.00000)
(1.40430,0.00000)
(1.41490,-0.00000)
(1.42560,0.00000)
(1.43620,-0.00000)
(1.44680,0.00000)
(1.45750,-0.00000)
(1.46810,0.00000)
(1.47870,-0.00000)
(1.48940,0.00000)
(1.50000,0.00000)
(1.51070,0.00000)
(1.52130,0.00000)
(1.53190,0.00000)
(1.54260,0.00000)
(1.55320,0.00000)
(1.56390,0.00000)
(1.57450,0.00000)
(1.58510,0.00000)
(1.59580,0.00000)
(1.60640,0.00000)
(1.61700,0.00000)
(1.62770,0.00000)
(1.63830,0.00000)
(1.64900,0.00000)
(1.65960,0.00000)
(1.67020,0.00000)
(1.68090,0.00000)
(1.69150,0.00000)
(1.70220,0.00000)
(1.71280,0.00000)
(1.72340,0.00000)
(1.73410,0.00000)
(1.74470,0.00000)
(1.75530,0.00000)
(1.76600,0.00000)
(1.77660,0.00000)
(1.78730,0.00000)
(1.79790,0.00000)
(1.80850,0.00000)
(1.81920,0.00000)
(1.82980,0.00000)
(1.84050,0.00000)
(1.85110,0.00000)
(1.86170,0.00000)
(1.87240,0.00000)
(1.88300,0.00000)
(1.89360,0.00000)
(1.90430,0.00000)
(1.91490,0.00000)
(1.92560,0.00000)
(1.93620,0.00000)
(1.94680,0.00000)
(1.95750,0.00000)
(1.96810,0.00000)
(1.97880,0.00000)
(1.98940,0.00000)
(2.00000,0.00000)
(2.01070,0.00000)
(2.02130,0.00000)
(2.03190,0.00000)
(2.04260,0.00000)
(2.05320,0.00000)
(2.06390,0.00000)
(2.07450,0.00000)
(2.08510,0.00000)
(2.09580,0.00000)
(2.10640,0.00000)
(2.11710,0.00000)
(2.12770,0.00000)
(2.13830,0.00000)
(2.14900,0.00000)
(2.15960,0.00000)
(2.17020,0.00000)
(2.18090,0.00000)
(2.19150,0.00000)
(2.20220,0.00000)
(2.21280,0.00000)
(2.22340,0.00000)
(2.23410,0.00000)
(2.24470,0.00000)
(2.25540,0.00000)
(2.26600,0.00000)
(2.27660,0.00000)
(2.28730,0.00000)
(2.29790,0.00000)
(2.30850,0.00000)
(2.31920,0.00000)
(2.32980,0.00000)
(2.34050,0.00000)
(2.35110,0.00000)
(2.36170,0.00000)
(2.37240,0.00000)
(2.38300,0.00000)
(2.39370,0.00000)
(2.40430,0.00000)
(2.41490,0.00000)
(2.42560,0.00000)
(2.43620,0.00000)
(2.44680,0.00000)
(2.45750,0.00000)
(2.46810,0.00000)
(2.47880,0.00000)
(2.48940,0.00000)
(2.50000,0.00000)
(2.51070,0.00000)
(2.52130,0.00000)
(2.53200,0.00000)
(2.54260,0.00000)
(2.55320,0.00000)
(2.56390,0.00000)
(2.57450,0.00000)
(2.58510,0.00000)
(2.59580,0.00000)
(2.60640,0.00000)
(2.61710,0.00000)
(2.62770,0.00000)
(2.63830,0.00000)
(2.64900,0.00000)
(2.65960,0.00000)
(2.67030,0.00000)
(2.68090,0.00000)
(2.69150,0.00000)
(2.70220,0.00000)
(2.71280,0.00000)
(2.72340,0.00000)
(2.73410,0.00000)
(2.74470,0.00000)
(2.75540,0.00000)
(2.76600,0.00000)
(2.77660,0.00000)
(2.78730,0.00000)
(2.79790,0.00000)
(2.80860,0.00000)
(2.81920,0.00000)
(2.82980,0.00000)
(2.84050,0.00000)
(2.85110,0.00000)
(2.86170,0.00000)
(2.87240,0.00000)
(2.88300,0.00000)
(2.89370,0.00000)
(2.90430,0.00000)
(2.91490,0.00000)
(2.92560,0.00000)
(2.93620,0.00000)
(2.94690,0.00000)
(2.95750,0.00000)
(2.96810,0.00000)
(2.97880,0.00000)
(2.98940,0.00000)
(3.00000,0.00000)
(3.01070,0.00000)
(3.02130,0.00000)
(3.03200,0.00000)
(3.04260,0.00000)
(3.05320,0.00000)
(3.06390,0.00000)
(3.07450,0.00000)
(3.08520,0.00000)
(3.09580,0.00000)
(3.10640,0.00000)
(3.11710,-0.00000)
(3.12770,0.00000)
(3.13830,-0.00000)
(3.14900,0.00000)
(3.15960,-0.00000)
(3.17030,0.00000)
(3.18090,-0.00000)
(3.19150,0.00000)
};

\nextgroupplot[title = {(d)  21st day}, title style={yshift=-2ex}, legend pos = south west]
\addplot+[mark=none,very thick]
coordinates{

(0.00000,0.99988)
(0.01064,0.99991)
(0.02128,0.99990)
(0.03191,0.99990)
(0.04255,0.99990)
(0.05319,0.99990)
(0.06383,0.99990)
(0.07447,0.99990)
(0.08511,0.99990)
(0.09575,0.99990)
(0.10638,0.99990)
(0.11702,0.99990)
(0.12766,0.99990)
(0.13830,0.99990)
(0.14894,0.99990)
(0.15958,0.99990)
(0.17022,0.99990)
(0.18085,0.99990)
(0.19149,0.99990)
(0.20213,0.99990)
(0.21277,0.99990)
(0.22341,0.99990)
(0.23405,0.99990)
(0.24468,0.99990)
(0.25532,0.99990)
(0.26596,0.99990)
(0.27660,0.99990)
(0.28724,0.99990)
(0.29788,0.99990)
(0.30852,0.99990)
(0.31915,0.99990)
(0.32979,0.99990)
(0.34043,0.99990)
(0.35107,0.99990)
(0.36171,0.99990)
(0.37235,0.99990)
(0.38298,0.99990)
(0.39362,0.99990)
(0.40426,0.99990)
(0.41490,0.99990)
(0.42554,0.99990)
(0.43618,0.99990)
(0.44682,0.99990)
(0.45745,0.99990)
(0.46809,0.99990)
(0.47873,0.99990)
(0.48937,0.99990)
(0.50001,0.99990)
(0.51065,0.99990)
(0.52128,0.99990)
(0.53192,0.99990)
(0.54256,0.99990)
(0.55320,0.99990)
(0.56384,0.99990)
(0.57448,0.99990)
(0.58512,0.99990)
(0.59575,0.99990)
(0.60639,0.99990)
(0.61703,0.99990)
(0.62767,0.99990)
(0.63831,0.99990)
(0.64895,0.99990)
(0.65958,0.99990)
(0.67022,0.99990)
(0.68086,0.99990)
(0.69150,0.99989)
(0.70214,0.99989)
(0.71278,0.99986)
(0.72342,0.99981)
(0.73405,0.99970)
(0.74469,0.99943)
(0.75533,0.99882)
(0.76597,0.99740)
(0.77661,0.99228)
(0.78725,0.97677)
(0.79788,0.94030)
(0.80852,0.86686)
(0.81916,0.73984)
(0.82980,0.56102)
(0.84044,0.36710)
(0.85108,0.20711)
(0.86172,0.10216)
(0.87235,0.04305)
(0.88299,0.01212)
(0.89363,0.00116)
(0.90427,0.00050)
(0.91491,0.00005)
(0.92555,0.00003)
(0.93618,-0.00000)
(0.94682,0.00000)
(0.95746,-0.00000)
(0.96810,0.00000)
(0.97874,-0.00000)
(0.98938,0.00000)
(1.00000,-0.00000)
(1.01070,0.00000)
(1.02130,-0.00000)
(1.03190,0.00000)
(1.04260,-0.00000)
(1.05320,0.00000)
(1.06380,-0.00000)
(1.07450,0.00000)
(1.08510,-0.00000)
(1.09580,0.00000)
(1.10640,-0.00000)
(1.11700,0.00000)
(1.12770,-0.00000)
(1.13830,0.00000)
(1.14900,0.00000)
(1.15960,0.00000)
(1.17020,0.00000)
(1.18090,0.00000)
(1.19150,0.00000)
(1.20210,0.00000)
(1.21280,0.00000)
(1.22340,0.00000)
(1.23410,0.00000)
(1.24470,0.00000)
(1.25530,0.00000)
(1.26600,0.00000)
(1.27660,0.00000)
(1.28730,0.00000)
(1.29790,0.00000)
(1.30850,0.00000)
(1.31920,0.00000)
(1.32980,0.00000)
(1.34040,0.00000)
(1.35110,0.00000)
(1.36170,0.00000)
(1.37240,0.00000)
(1.38300,0.00000)
(1.39360,0.00000)
(1.40430,0.00000)
(1.41490,0.00000)
(1.42560,0.00000)
(1.43620,0.00000)
(1.44680,0.00000)
(1.45750,0.00000)
(1.46810,0.00000)
(1.47870,0.00000)
(1.48940,0.00000)
(1.50000,0.00000)
(1.51070,0.00000)
(1.52130,0.00000)
(1.53190,0.00000)
(1.54260,0.00000)
(1.55320,0.00000)
(1.56390,0.00000)
(1.57450,0.00000)
(1.58510,0.00000)
(1.59580,0.00000)
(1.60640,0.00000)
(1.61700,0.00000)
(1.62770,0.00000)
(1.63830,0.00000)
(1.64900,0.00000)
(1.65960,0.00000)
(1.67020,0.00000)
(1.68090,0.00000)
(1.69150,0.00000)
(1.70220,0.00000)
(1.71280,0.00000)
(1.72340,0.00000)
(1.73410,0.00000)
(1.74470,0.00000)
(1.75530,0.00000)
(1.76600,0.00000)
(1.77660,0.00000)
(1.78730,0.00000)
(1.79790,0.00000)
(1.80850,0.00000)
(1.81920,0.00000)
(1.82980,0.00000)
(1.84050,0.00000)
(1.85110,0.00000)
(1.86170,0.00000)
(1.87240,0.00000)
(1.88300,0.00000)
(1.89360,0.00000)
(1.90430,0.00000)
(1.91490,0.00000)
(1.92560,0.00000)
(1.93620,0.00000)
(1.94680,0.00000)
(1.95750,0.00000)
(1.96810,0.00000)
(1.97880,0.00000)
(1.98940,0.00000)
(2.00000,0.00000)
(2.01070,0.00000)
(2.02130,0.00000)
(2.03190,0.00000)
(2.04260,0.00000)
(2.05320,0.00000)
(2.06390,0.00000)
(2.07450,0.00000)
(2.08510,0.00000)
(2.09580,0.00000)
(2.10640,0.00000)
(2.11710,0.00000)
(2.12770,0.00000)
(2.13830,0.00000)
(2.14900,0.00000)
(2.15960,0.00000)
(2.17020,0.00000)
(2.18090,0.00000)
(2.19150,0.00000)
(2.20220,0.00000)
(2.21280,0.00000)
(2.22340,0.00000)
(2.23410,0.00000)
(2.24470,0.00000)
(2.25540,0.00000)
(2.26600,0.00000)
(2.27660,0.00000)
(2.28730,0.00000)
(2.29790,0.00000)
(2.30850,0.00000)
(2.31920,0.00000)
(2.32980,0.00000)
(2.34050,0.00000)
(2.35110,0.00000)
(2.36170,0.00000)
(2.37240,0.00000)
(2.38300,0.00000)
(2.39370,0.00000)
(2.40430,0.00000)
(2.41490,0.00000)
(2.42560,0.00000)
(2.43620,0.00000)
(2.44680,0.00000)
(2.45750,0.00000)
(2.46810,0.00000)
(2.47880,0.00000)
(2.48940,0.00000)
(2.50000,0.00000)
(2.51070,0.00000)
(2.52130,0.00000)
(2.53200,0.00000)
(2.54260,0.00000)
(2.55320,0.00000)
(2.56390,0.00000)
(2.57450,0.00000)
(2.58510,0.00000)
(2.59580,0.00000)
(2.60640,0.00000)
(2.61710,0.00000)
(2.62770,0.00000)
(2.63830,0.00000)
(2.64900,0.00000)
(2.65960,0.00000)
(2.67030,0.00000)
(2.68090,0.00000)
(2.69150,0.00000)
(2.70220,0.00000)
(2.71280,0.00000)
(2.72340,0.00000)
(2.73410,0.00000)
(2.74470,0.00000)
(2.75540,0.00000)
(2.76600,0.00000)
(2.77660,0.00000)
(2.78730,0.00000)
(2.79790,0.00000)
(2.80860,0.00000)
(2.81920,0.00000)
(2.82980,0.00000)
(2.84050,0.00000)
(2.85110,0.00000)
(2.86170,0.00000)
(2.87240,0.00000)
(2.88300,0.00000)
(2.89370,0.00000)
(2.90430,0.00000)
(2.91490,0.00000)
(2.92560,0.00000)
(2.93620,0.00000)
(2.94690,0.00000)
(2.95750,0.00000)
(2.96810,0.00000)
(2.97880,0.00000)
(2.98940,0.00000)
(3.00000,0.00000)
(3.01070,0.00000)
(3.02130,0.00000)
(3.03200,0.00000)
(3.04260,0.00000)
(3.05320,0.00000)
(3.06390,0.00000)
(3.07450,0.00000)
(3.08520,0.00000)
(3.09580,0.00000)
(3.10640,0.00000)
(3.11710,-0.00000)
(3.12770,0.00000)
(3.13830,-0.00000)
(3.14900,0.00000)
(3.15960,-0.00000)
(3.17030,0.00000)
(3.18090,-0.00000)
(3.19150,0.00000)

 };



\addplot+[dashed,mark=none, very thick]
coordinates{
(0.00000,0.99983)
(0.01064,0.99989)
(0.02128,0.99987)
(0.03191,0.99988)
(0.04255,0.99988)
(0.05319,0.99988)
(0.06383,0.99988)
(0.07447,0.99988)
(0.08511,0.99988)
(0.09575,0.99988)
(0.10638,0.99988)
(0.11702,0.99988)
(0.12766,0.99988)
(0.13830,0.99988)
(0.14894,0.99988)
(0.15958,0.99988)
(0.17022,0.99988)
(0.18085,0.99988)
(0.19149,0.99988)
(0.20213,0.99988)
(0.21277,0.99988)
(0.22341,0.99988)
(0.23405,0.99988)
(0.24468,0.99988)
(0.25532,0.99988)
(0.26596,0.99988)
(0.27660,0.99988)
(0.28724,0.99988)
(0.29788,0.99988)
(0.30852,0.99988)
(0.31915,0.99988)
(0.32979,0.99988)
(0.34043,0.99988)
(0.35107,0.99988)
(0.36171,0.99988)
(0.37235,0.99988)
(0.38298,0.99988)
(0.39362,0.99988)
(0.40426,0.99988)
(0.41490,0.99988)
(0.42554,0.99988)
(0.43618,0.99988)
(0.44682,0.99988)
(0.45745,0.99988)
(0.46809,0.99988)
(0.47873,0.99988)
(0.48937,0.99988)
(0.50001,0.99988)
(0.51065,0.99988)
(0.52128,0.99988)
(0.53192,0.99988)
(0.54256,0.99988)
(0.55320,0.99988)
(0.56384,0.99988)
(0.57448,0.99988)
(0.58512,0.99988)
(0.59575,0.99988)
(0.60639,0.99988)
(0.61703,0.99988)
(0.62767,0.99988)
(0.63831,0.99988)
(0.64895,0.99988)
(0.65958,0.99988)
(0.67022,0.99988)
(0.68086,0.99988)
(0.69150,0.99988)
(0.70214,0.99988)
(0.71278,0.99988)
(0.72342,0.99988)
(0.73405,0.99988)
(0.74469,0.99988)
(0.75533,0.99988)
(0.76597,0.99988)
(0.77661,0.99988)
(0.78725,0.99988)
(0.79788,0.99988)
(0.80852,0.99988)
(0.81916,0.99988)
(0.82980,0.99988)
(0.84044,0.99988)
(0.85108,0.99988)
(0.86172,0.99988)
(0.87235,0.99988)
(0.88299,0.99988)
(0.89363,0.99988)
(0.90427,0.99988)
(0.91491,0.99988)
(0.92555,0.99988)
(0.93618,0.99988)
(0.94682,0.99988)
(0.95746,0.99988)
(0.96810,0.99988)
(0.97874,0.99988)
(0.98938,0.99988)
(1.00000,0.99988)
(1.01070,0.99988)
(1.02130,0.99987)
(1.03190,0.99987)
(1.04260,0.99985)
(1.05320,0.99982)
(1.06380,0.99975)
(1.07450,0.99959)
(1.08510,0.99921)
(1.09580,0.99838)
(1.10640,0.99566)
(1.11700,0.98598)
(1.12770,0.96085)
(1.13830,0.90700)
(1.14900,0.80673)
(1.15960,0.65003)
(1.17020,0.45679)
(1.18090,0.27572)
(1.19150,0.14451)
(1.20210,0.06613)
(1.21280,0.02451)
(1.22340,0.00461)
(1.23410,0.00080)
(1.24470,0.00039)
(1.25530,0.00007)
(1.26600,0.00003)
(1.27660,0.00001)
(1.28730,0.00000)
(1.29790,-0.00000)
(1.30850,0.00000)
(1.31920,-0.00000)
(1.32980,0.00000)
(1.34040,-0.00000)
(1.35110,0.00000)
(1.36170,-0.00000)
(1.37240,0.00000)
(1.38300,-0.00000)
(1.39360,0.00000)
(1.40430,-0.00000)
(1.41490,0.00000)
(1.42560,-0.00000)
(1.43620,0.00000)
(1.44680,-0.00000)
(1.45750,0.00000)
(1.46810,-0.00000)
(1.47870,0.00000)
(1.48940,-0.00000)
(1.50000,0.00000)
(1.51070,0.00000)
(1.52130,0.00000)
(1.53190,0.00000)
(1.54260,0.00000)
(1.55320,0.00000)
(1.56390,0.00000)
(1.57450,0.00000)
(1.58510,0.00000)
(1.59580,0.00000)
(1.60640,0.00000)
(1.61700,0.00000)
(1.62770,0.00000)
(1.63830,0.00000)
(1.64900,0.00000)
(1.65960,0.00000)
(1.67020,0.00000)
(1.68090,0.00000)
(1.69150,0.00000)
(1.70220,0.00000)
(1.71280,0.00000)
(1.72340,0.00000)
(1.73410,0.00000)
(1.74470,0.00000)
(1.75530,0.00000)
(1.76600,0.00000)
(1.77660,0.00000)
(1.78730,0.00000)
(1.79790,0.00000)
(1.80850,0.00000)
(1.81920,0.00000)
(1.82980,0.00000)
(1.84050,0.00000)
(1.85110,0.00000)
(1.86170,0.00000)
(1.87240,0.00000)
(1.88300,0.00000)
(1.89360,0.00000)
(1.90430,0.00000)
(1.91490,0.00000)
(1.92560,0.00000)
(1.93620,0.00000)
(1.94680,0.00000)
(1.95750,0.00000)
(1.96810,0.00000)
(1.97880,0.00000)
(1.98940,0.00000)
(2.00000,0.00000)
(2.01070,0.00000)
(2.02130,0.00000)
(2.03190,0.00000)
(2.04260,0.00000)
(2.05320,0.00000)
(2.06390,0.00000)
(2.07450,0.00000)
(2.08510,0.00000)
(2.09580,0.00000)
(2.10640,0.00000)
(2.11710,0.00000)
(2.12770,0.00000)
(2.13830,0.00000)
(2.14900,0.00000)
(2.15960,0.00000)
(2.17020,0.00000)
(2.18090,0.00000)
(2.19150,0.00000)
(2.20220,0.00000)
(2.21280,0.00000)
(2.22340,0.00000)
(2.23410,0.00000)
(2.24470,0.00000)
(2.25540,0.00000)
(2.26600,0.00000)
(2.27660,0.00000)
(2.28730,0.00000)
(2.29790,0.00000)
(2.30850,0.00000)
(2.31920,0.00000)
(2.32980,0.00000)
(2.34050,0.00000)
(2.35110,0.00000)
(2.36170,0.00000)
(2.37240,0.00000)
(2.38300,0.00000)
(2.39370,0.00000)
(2.40430,0.00000)
(2.41490,0.00000)
(2.42560,0.00000)
(2.43620,0.00000)
(2.44680,0.00000)
(2.45750,0.00000)
(2.46810,0.00000)
(2.47880,0.00000)
(2.48940,0.00000)
(2.50000,0.00000)
(2.51070,0.00000)
(2.52130,0.00000)
(2.53200,0.00000)
(2.54260,0.00000)
(2.55320,0.00000)
(2.56390,0.00000)
(2.57450,0.00000)
(2.58510,0.00000)
(2.59580,0.00000)
(2.60640,0.00000)
(2.61710,0.00000)
(2.62770,0.00000)
(2.63830,0.00000)
(2.64900,0.00000)
(2.65960,0.00000)
(2.67030,0.00000)
(2.68090,0.00000)
(2.69150,0.00000)
(2.70220,0.00000)
(2.71280,0.00000)
(2.72340,0.00000)
(2.73410,0.00000)
(2.74470,0.00000)
(2.75540,0.00000)
(2.76600,0.00000)
(2.77660,0.00000)
(2.78730,0.00000)
(2.79790,0.00000)
(2.80860,0.00000)
(2.81920,0.00000)
(2.82980,0.00000)
(2.84050,0.00000)
(2.85110,0.00000)
(2.86170,0.00000)
(2.87240,0.00000)
(2.88300,0.00000)
(2.89370,0.00000)
(2.90430,0.00000)
(2.91490,0.00000)
(2.92560,0.00000)
(2.93620,0.00000)
(2.94690,0.00000)
(2.95750,0.00000)
(2.96810,0.00000)
(2.97880,0.00000)
(2.98940,0.00000)
(3.00000,0.00000)
(3.01070,0.00000)
(3.02130,0.00000)
(3.03200,0.00000)
(3.04260,0.00000)
(3.05320,0.00000)
(3.06390,0.00000)
(3.07450,0.00000)
(3.08520,0.00000)
(3.09580,0.00000)
(3.10640,0.00000)
(3.11710,-0.00000)
(3.12770,0.00000)
(3.13830,-0.00000)
(3.14900,0.00000)
(3.15960,-0.00000)
(3.17030,0.00000)
(3.18090,-0.00000)
(3.19150,0.00000)
};

\addplot+[dotted,mark=none,very thick,color=black!40!green]
coordinates{
(0.00000,0.99991)
(0.01064,0.99992)
(0.02128,0.99992)
(0.03191,0.99992)
(0.04255,0.99992)
(0.05319,0.99992)
(0.06383,0.99992)
(0.07447,0.99992)
(0.08511,0.99992)
(0.09575,0.99992)
(0.10638,0.99992)
(0.11702,0.99992)
(0.12766,0.99992)
(0.13830,0.99992)
(0.14894,0.99992)
(0.15958,0.99992)
(0.17022,0.99992)
(0.18085,0.99992)
(0.19149,0.99992)
(0.20213,0.99992)
(0.21277,0.99992)
(0.22341,0.99992)
(0.23405,0.99992)
(0.24468,0.99992)
(0.25532,0.99992)
(0.26596,0.99992)
(0.27660,0.99992)
(0.28724,0.99992)
(0.29788,0.99992)
(0.30852,0.99992)
(0.31915,0.99992)
(0.32979,0.99992)
(0.34043,0.99992)
(0.35107,0.99992)
(0.36171,0.99992)
(0.37235,0.99992)
(0.38298,0.99992)
(0.39362,0.99992)
(0.40426,0.99992)
(0.41490,0.99992)
(0.42554,0.99992)
(0.43618,0.99992)
(0.44682,0.99992)
(0.45745,0.99992)
(0.46809,0.99992)
(0.47873,0.99992)
(0.48937,0.99992)
(0.50001,0.99992)
(0.51065,0.99992)
(0.52128,0.99992)
(0.53192,0.99992)
(0.54256,0.99992)
(0.55320,0.99992)
(0.56384,0.99992)
(0.57448,0.99992)
(0.58512,0.99992)
(0.59575,0.99992)
(0.60639,0.99992)
(0.61703,0.99992)
(0.62767,0.99992)
(0.63831,0.99992)
(0.64895,0.99992)
(0.65958,0.99992)
(0.67022,0.99992)
(0.68086,0.99992)
(0.69150,0.99992)
(0.70214,0.99992)
(0.71278,0.99992)
(0.72342,0.99992)
(0.73405,0.99992)
(0.74469,0.99992)
(0.75533,0.99992)
(0.76597,0.99992)
(0.77661,0.99992)
(0.78725,0.99992)
(0.79788,0.99992)
(0.80852,0.99992)
(0.81916,0.99992)
(0.82980,0.99992)
(0.84044,0.99992)
(0.85108,0.99992)
(0.86172,0.99992)
(0.87235,0.99992)
(0.88299,0.99992)
(0.89363,0.99992)
(0.90427,0.99992)
(0.91491,0.99992)
(0.92555,0.99992)
(0.93618,0.99992)
(0.94682,0.99992)
(0.95746,0.99992)
(0.96810,0.99992)
(0.97874,0.99992)
(0.98938,0.99992)
(1.00000,0.99992)
(1.01070,0.99992)
(1.02130,0.99992)
(1.03190,0.99992)
(1.04260,0.99992)
(1.05320,0.99992)
(1.06380,0.99992)
(1.07450,0.99992)
(1.08510,0.99992)
(1.09580,0.99992)
(1.10640,0.99992)
(1.11700,0.99992)
(1.12770,0.99992)
(1.13830,0.99992)
(1.14900,0.99992)
(1.15960,0.99992)
(1.17020,0.99992)
(1.18090,0.99992)
(1.19150,0.99992)
(1.20210,0.99992)
(1.21280,0.99992)
(1.22340,0.99992)
(1.23410,0.99992)
(1.24470,0.99992)
(1.25530,0.99992)
(1.26600,0.99992)
(1.27660,0.99992)
(1.28730,0.99992)
(1.29790,0.99992)
(1.30850,0.99992)
(1.31920,0.99992)
(1.32980,0.99992)
(1.34040,0.99992)
(1.35110,0.99992)
(1.36170,0.99992)
(1.37240,0.99992)
(1.38300,0.99992)
(1.39360,0.99992)
(1.40430,0.99992)
(1.41490,0.99992)
(1.42560,0.99992)
(1.43620,0.99992)
(1.44680,0.99992)
(1.45750,0.99991)
(1.46810,0.99990)
(1.47870,0.99988)
(1.48940,0.99983)
(1.50000,0.99973)
(1.51070,0.99948)
(1.52130,0.99891)
(1.53190,0.99766)
(1.54260,0.99322)
(1.55320,0.97880)
(1.56390,0.94364)
(1.57450,0.87184)
(1.58510,0.74667)
(1.59580,0.56911)
(1.60640,0.37499)
(1.61700,0.21354)
(1.62770,0.10682)
(1.63830,0.04614)
(1.64900,0.01378)
(1.65960,0.00080)
(1.67020,0.00043)
(1.68090,-0.00000)
(1.69150,0.00003)
(1.70220,-0.00000)
(1.71280,0.00000)
(1.72340,-0.00000)
(1.73410,0.00000)
(1.74470,-0.00000)
(1.75530,0.00000)
(1.76600,-0.00000)
(1.77660,0.00000)
(1.78730,-0.00000)
(1.79790,0.00000)
(1.80850,0.00000)
(1.81920,0.00000)
(1.82980,0.00000)
(1.84050,0.00000)
(1.85110,0.00000)
(1.86170,0.00000)
(1.87240,0.00000)
(1.88300,0.00000)
(1.89360,-0.00000)
(1.90430,0.00000)
(1.91490,0.00000)
(1.92560,0.00000)
(1.93620,0.00000)
(1.94680,0.00000)
(1.95750,0.00000)
(1.96810,0.00000)
(1.97880,0.00000)
(1.98940,0.00000)
(2.00000,0.00000)
(2.01070,0.00000)
(2.02130,0.00000)
(2.03190,0.00000)
(2.04260,0.00000)
(2.05320,0.00000)
(2.06390,0.00000)
(2.07450,0.00000)
(2.08510,0.00000)
(2.09580,0.00000)
(2.10640,0.00000)
(2.11710,0.00000)
(2.12770,0.00000)
(2.13830,0.00000)
(2.14900,0.00000)
(2.15960,0.00000)
(2.17020,0.00000)
(2.18090,0.00000)
(2.19150,0.00000)
(2.20220,0.00000)
(2.21280,0.00000)
(2.22340,0.00000)
(2.23410,0.00000)
(2.24470,0.00000)
(2.25540,0.00000)
(2.26600,0.00000)
(2.27660,0.00000)
(2.28730,0.00000)
(2.29790,0.00000)
(2.30850,0.00000)
(2.31920,0.00000)
(2.32980,0.00000)
(2.34050,0.00000)
(2.35110,0.00000)
(2.36170,0.00000)
(2.37240,0.00000)
(2.38300,0.00000)
(2.39370,0.00000)
(2.40430,0.00000)
(2.41490,0.00000)
(2.42560,0.00000)
(2.43620,0.00000)
(2.44680,0.00000)
(2.45750,0.00000)
(2.46810,0.00000)
(2.47880,0.00000)
(2.48940,0.00000)
(2.50000,0.00000)
(2.51070,0.00000)
(2.52130,0.00000)
(2.53200,0.00000)
(2.54260,0.00000)
(2.55320,0.00000)
(2.56390,0.00000)
(2.57450,0.00000)
(2.58510,0.00000)
(2.59580,0.00000)
(2.60640,0.00000)
(2.61710,0.00000)
(2.62770,0.00000)
(2.63830,0.00000)
(2.64900,0.00000)
(2.65960,0.00000)
(2.67030,0.00000)
(2.68090,0.00000)
(2.69150,0.00000)
(2.70220,0.00000)
(2.71280,0.00000)
(2.72340,0.00000)
(2.73410,0.00000)
(2.74470,0.00000)
(2.75540,0.00000)
(2.76600,0.00000)
(2.77660,0.00000)
(2.78730,0.00000)
(2.79790,0.00000)
(2.80860,0.00000)
(2.81920,0.00000)
(2.82980,0.00000)
(2.84050,0.00000)
(2.85110,0.00000)
(2.86170,0.00000)
(2.87240,0.00000)
(2.88300,0.00000)
(2.89370,0.00000)
(2.90430,0.00000)
(2.91490,0.00000)
(2.92560,0.00000)
(2.93620,0.00000)
(2.94690,0.00000)
(2.95750,0.00000)
(2.96810,0.00000)
(2.97880,0.00000)
(2.98940,0.00000)
(3.00000,0.00000)
(3.01070,0.00000)
(3.02130,0.00000)
(3.03200,0.00000)
(3.04260,0.00000)
(3.05320,0.00000)
(3.06390,0.00000)
(3.07450,0.00000)
(3.08520,0.00000)
(3.09580,0.00000)
(3.10640,0.00000)
(3.11710,-0.00000)
(3.12770,0.00000)
(3.13830,-0.00000)
(3.14900,0.00000)
(3.15960,-0.00000)
(3.17030,0.00000)
(3.18090,-0.00000)
(3.19150,0.00000)
};

      
\end{groupplot}

\end{tikzpicture}
